Energy-based Epistemic Uncertainty for Graph Neural Networks

In domains with interdependent data, such as graphs, quantifying the epistemic uncertainty of a Graph Neural Network (GNN) is challenging as uncertainty can arise at different structural scales. Existing techniques neglect this issue or only distinguish between structure-aware and structure-agnostic uncertainty without combining them into a single measure. We propose GEBM, an energy-based model (EBM) that provides high-quality uncertainty estimates by aggregating energy at different structural levels that naturally arise from graph diffusion. In contrast to logit-based EBMs, we provably induce an integrable density in the model's latent space by regularizing the energy function. We introduce an evidential interpretation of our EBM that significantly improves the predictive robustness of the GNN. Our framework is a simple and effective post hoc method applicable to any pre-trained GNN that is sensitive to various distribution shifts. It consistently achieves the best separation of in-distribution and out-of-distribution data on 6 out of 7 anomaly types while having the best average rank over shifts on \emph{all} datasets.

==> (inline-0) <==
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{2}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{2}{c|}{Ber($0.5$)} & \multicolumn{2}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{2}{c|}{Page Rank} & \multicolumn{2}{c}{Homophily} \\
 & & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GCN-MCD & {$89.7$$\scriptscriptstyle{\pm 0.7}$}/{$49.9$$\scriptscriptstyle{\pm 2.3}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$87.8$$\scriptscriptstyle{\pm 1.8}$}/{$50.3$$\scriptscriptstyle{\pm 2.6}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$66.4$$\scriptscriptstyle{\pm 1.6}$}/{$49.2$$\scriptscriptstyle{\pm 2.0}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$58.9$$\scriptscriptstyle{\pm 4.5}$}/{$50.4$$\scriptscriptstyle{\pm 2.6}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$31.4$$\scriptscriptstyle{\pm 1.7}$}/{$48.7$$\scriptscriptstyle{\pm 2.4}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$72.9$$\scriptscriptstyle{\pm 1.1}$}/{$50.2$$\scriptscriptstyle{\pm 2.7}$} & {$82.3$$\scriptscriptstyle{\pm 1.5}$} & {$71.4$$\scriptscriptstyle{\pm 0.8}$}/{$50.2$$\scriptscriptstyle{\pm 2.9}$} & {$91.4$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-DE & {$86.2$$\scriptscriptstyle{\pm 1.1}$}/{$73.0$$\scriptscriptstyle{\pm 1.9}$} & {$87.2$$\scriptscriptstyle{\pm 1.7}$} & {$83.1$$\scriptscriptstyle{\pm 2.2}$}/{$66.8$$\scriptscriptstyle{\pm 2.1}$} & {$82.0$$\scriptscriptstyle{\pm 2.3}$} & {$64.3$$\scriptscriptstyle{\pm 2.4}$}/{$54.0$$\scriptscriptstyle{\pm 2.7}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$47.1$$\scriptscriptstyle{\pm 4.9}$}/{$68.8$$\scriptscriptstyle{\pm 3.1}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$26.8$$\scriptscriptstyle{\pm 1.9}$}/{$57.8$$\scriptscriptstyle{\pm 2.6}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$66.9$$\scriptscriptstyle{\pm 1.6}$}/{$69.7$$\scriptscriptstyle{\pm 1.4}$} & {$79.3$$\scriptscriptstyle{\pm 2.1}$} & {$70.8$$\scriptscriptstyle{\pm 1.4}$}/{$54.5$$\scriptscriptstyle{\pm 1.4}$} & {$85.6$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-MCD+DE & {$86.2$$\scriptscriptstyle{\pm 1.1}$}/{$72.6$$\scriptscriptstyle{\pm 1.9}$} & {$87.3$$\scriptscriptstyle{\pm 1.6}$} & {$83.9$$\scriptscriptstyle{\pm 2.1}$}/{$66.6$$\scriptscriptstyle{\pm 2.2}$} & {$83.0$$\scriptscriptstyle{\pm 2.2}$} & {$64.7$$\scriptscriptstyle{\pm 2.5}$}/{$53.7$$\scriptscriptstyle{\pm 2.4}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$47.0$$\scriptscriptstyle{\pm 4.1}$}/{$68.8$$\scriptscriptstyle{\pm 2.7}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$27.8$$\scriptscriptstyle{\pm 2.0}$}/{$59.0$$\scriptscriptstyle{\pm 2.3}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$66.9$$\scriptscriptstyle{\pm 1.6}$}/{$69.7$$\scriptscriptstyle{\pm 1.5}$} & {$78.9$$\scriptscriptstyle{\pm 2.2}$} & {$70.9$$\scriptscriptstyle{\pm 0.9}$}/{$54.4$$\scriptscriptstyle{\pm 1.2}$} & {$85.9$$\scriptscriptstyle{\pm 2.1}$}\\
 & GCN-BNN & {$87.5$$\scriptscriptstyle{\pm 1.4}$}/{$86.0$$\scriptscriptstyle{\pm 1.4}$} & {$89.0$$\scriptscriptstyle{\pm 1.4}$} & {$83.8$$\scriptscriptstyle{\pm 3.0}$}/{$82.7$$\scriptscriptstyle{\pm 2.7}$} & {$84.9$$\scriptscriptstyle{\pm 3.0}$} & {$64.6$$\scriptscriptstyle{\pm 1.8}$}/{$60.9$$\scriptscriptstyle{\pm 2.9}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$49.9$$\scriptscriptstyle{\pm 4.8}$}/{$\textcolor{Orange}{\textbf{70.7}}$$\scriptscriptstyle{\pm 3.5}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$32.6$$\scriptscriptstyle{\pm 1.9}$}/{$56.4$$\scriptscriptstyle{\pm 2.4}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$69.1$$\scriptscriptstyle{\pm 1.4}$}/{$59.1$$\scriptscriptstyle{\pm 2.5}$} & {$78.9$$\scriptscriptstyle{\pm 1.8}$} & {$71.8$$\scriptscriptstyle{\pm 0.8}$}/{$75.0$$\scriptscriptstyle{\pm 1.1}$} & {$88.6$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-Ens & {$89.8$$\scriptscriptstyle{\pm 0.6}$}/{$73.9$$\scriptscriptstyle{\pm 4.6}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$87.7$$\scriptscriptstyle{\pm 2.0}$}/{$66.4$$\scriptscriptstyle{\pm 5.8}$} & {$87.3$$\scriptscriptstyle{\pm 1.0}$} & {$66.6$$\scriptscriptstyle{\pm 1.5}$}/{$49.5$$\scriptscriptstyle{\pm 1.5}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$59.4$$\scriptscriptstyle{\pm 3.6}$}/{$64.1$$\scriptscriptstyle{\pm 3.0}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$30.4$$\scriptscriptstyle{\pm 1.2}$}/{$52.7$$\scriptscriptstyle{\pm 1.8}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$73.0$$\scriptscriptstyle{\pm 1.1}$}/{$59.2$$\scriptscriptstyle{\pm 3.7}$} & {$82.7$$\scriptscriptstyle{\pm 1.3}$} & {$71.5$$\scriptscriptstyle{\pm 0.7}$}/{$68.5$$\scriptscriptstyle{\pm 2.5}$} & {$91.5$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$85.3$$\scriptscriptstyle{\pm 2.0}$}/{$88.1$$\scriptscriptstyle{\pm 1.4}$} & {$88.5$$\scriptscriptstyle{\pm 1.4}$} & {$85.1$$\scriptscriptstyle{\pm 4.4}$}/{$82.9$$\scriptscriptstyle{\pm 3.1}$} & {$86.4$$\scriptscriptstyle{\pm 2.7}$} & {$54.1$$\scriptscriptstyle{\pm 1.6}$}/{$53.4$$\scriptscriptstyle{\pm 2.5}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$53.4$$\scriptscriptstyle{\pm 1.9}$}/{$52.4$$\scriptscriptstyle{\pm 2.5}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$51.4$$\scriptscriptstyle{\pm 1.3}$}/{$55.5$$\scriptscriptstyle{\pm 3.5}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$52.4$$\scriptscriptstyle{\pm 1.8}$}/{$67.1$$\scriptscriptstyle{\pm 2.6}$} & {$78.4$$\scriptscriptstyle{\pm 3.2}$} & {$66.9$$\scriptscriptstyle{\pm 4.0}$}/{$51.5$$\scriptscriptstyle{\pm 3.7}$} & {$87.6$$\scriptscriptstyle{\pm 2.0}$}\\
 & SGCN & {$89.2$$\scriptscriptstyle{\pm 1.1}$}/{$88.1$$\scriptscriptstyle{\pm 2.2}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{89.8}}$$\scriptscriptstyle{\pm 1.9}$}/{$88.9$$\scriptscriptstyle{\pm 4.2}$} & {$89.9$$\scriptscriptstyle{\pm 1.4}$} & {$54.9$$\scriptscriptstyle{\pm 5.9}$}/{$52.9$$\scriptscriptstyle{\pm 6.4}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$39.1$$\scriptscriptstyle{\pm 13.0}$}/{$69.7$$\scriptscriptstyle{\pm 1.7}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$29.1$$\scriptscriptstyle{\pm 2.0}$}/{$45.0$$\scriptscriptstyle{\pm 10.9}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$\textcolor{Orange}{\textbf{74.1}}$$\scriptscriptstyle{\pm 5.2}$}/{$57.9$$\scriptscriptstyle{\pm 20.9}$} & {$74.8$$\scriptscriptstyle{\pm 22.3}$} & {$72.0$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{75.1}}$$\scriptscriptstyle{\pm 1.9}$} & {$90.0$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-EBM & {$89.7$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Orange}{\textbf{89.9}}$$\scriptscriptstyle{\pm 0.9}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$87.6$$\scriptscriptstyle{\pm 2.0}$}/{$88.4$$\scriptscriptstyle{\pm 2.3}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$67.2$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Orange}{\textbf{67.3}}$$\scriptscriptstyle{\pm 1.9}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$59.9$$\scriptscriptstyle{\pm 3.3}$}/{$58.6$$\scriptscriptstyle{\pm 4.6}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$31.7$$\scriptscriptstyle{\pm 1.5}$}/{$25.7$$\scriptscriptstyle{\pm 1.3}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$73.0$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{74.2}}$$\scriptscriptstyle{\pm 2.1}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$71.3$$\scriptscriptstyle{\pm 0.9}$}/{$71.2$$\scriptscriptstyle{\pm 1.6}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-HEAT & {$89.7$$\scriptscriptstyle{\pm 0.6}$}/{$87.1$$\scriptscriptstyle{\pm 2.3}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$87.6$$\scriptscriptstyle{\pm 2.0}$}/{$86.2$$\scriptscriptstyle{\pm 3.5}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$67.2$$\scriptscriptstyle{\pm 1.7}$}/{$65.5$$\scriptscriptstyle{\pm 1.4}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$59.9$$\scriptscriptstyle{\pm 3.3}$}/{$64.4$$\scriptscriptstyle{\pm 3.8}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$31.7$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{76.0}}$$\scriptscriptstyle{\pm 2.2}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$73.0$$\scriptscriptstyle{\pm 1.1}$}/{$70.4$$\scriptscriptstyle{\pm 2.4}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$71.3$$\scriptscriptstyle{\pm 0.9}$}/{$70.0$$\scriptscriptstyle{\pm 1.5}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCNSafe & {$89.7$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Green}{\textbf{91.6}}$$\scriptscriptstyle{\pm 0.7}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$87.6$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Green}{\textbf{90.5}}$$\scriptscriptstyle{\pm 1.8}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$67.2$$\scriptscriptstyle{\pm 1.7}$}/{$57.0$$\scriptscriptstyle{\pm 1.3}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$59.9$$\scriptscriptstyle{\pm 3.3}$}/{$53.4$$\scriptscriptstyle{\pm 3.1}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$31.7$$\scriptscriptstyle{\pm 1.5}$}/{$35.3$$\scriptscriptstyle{\pm 1.4}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$73.0$$\scriptscriptstyle{\pm 1.1}$}/{$50.6$$\scriptscriptstyle{\pm 0.6}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$71.3$$\scriptscriptstyle{\pm 0.9}$}/{$73.1$$\scriptscriptstyle{\pm 1.5}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$89.7$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Green}{\textbf{91.6}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$90.3$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$87.6$$\scriptscriptstyle{\pm 2.0}$}/{$89.5$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$87.4$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$67.2$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{77.7}}$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$59.9$$\scriptscriptstyle{\pm 3.3}$}/{$\textcolor{Green}{\textbf{94.5}}$$\scriptscriptstyle{\pm 2.4}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$31.7$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{86.4}}$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$73.0$$\scriptscriptstyle{\pm 1.1}$}/{$57.7$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$71.3$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Green}{\textbf{76.7}}$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-LLM}}} & GCN-MCD & {$87.1$$\scriptscriptstyle{\pm 1.0}$}/{$49.9$$\scriptscriptstyle{\pm 2.2}$} & {$90.1$$\scriptscriptstyle{\pm 1.0}$} & {$86.6$$\scriptscriptstyle{\pm 3.5}$}/{$49.1$$\scriptscriptstyle{\pm 2.3}$} & {$89.5$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$70.7$$\scriptscriptstyle{\pm 1.2}$}/{$50.0$$\scriptscriptstyle{\pm 2.3}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$37.8$$\scriptscriptstyle{\pm 1.9}$}/{$49.7$$\scriptscriptstyle{\pm 2.1}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{70.5}}$$\scriptscriptstyle{\pm 1.4}$}/{$50.1$$\scriptscriptstyle{\pm 2.3}$} & {$84.0$$\scriptscriptstyle{\pm 1.5}$} & {$70.2$$\scriptscriptstyle{\pm 0.8}$}/{$50.2$$\scriptscriptstyle{\pm 2.0}$} & {$91.0$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$84.8$$\scriptscriptstyle{\pm 1.3}$}/{$70.9$$\scriptscriptstyle{\pm 2.8}$} & {$87.8$$\scriptscriptstyle{\pm 1.2}$} & {$85.2$$\scriptscriptstyle{\pm 2.4}$}/{$70.2$$\scriptscriptstyle{\pm 3.1}$} & {$87.9$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$74.7$$\scriptscriptstyle{\pm 1.7}$}/{$32.7$$\scriptscriptstyle{\pm 2.6}$} & {$75.6$$\scriptscriptstyle{\pm 1.5}$} & {$35.9$$\scriptscriptstyle{\pm 1.6}$}/{$63.5$$\scriptscriptstyle{\pm 1.8}$} & {$75.6$$\scriptscriptstyle{\pm 1.5}$} & {$64.4$$\scriptscriptstyle{\pm 1.6}$}/{$69.2$$\scriptscriptstyle{\pm 1.6}$} & {$81.8$$\scriptscriptstyle{\pm 2.2}$} & {$68.7$$\scriptscriptstyle{\pm 1.1}$}/{$58.1$$\scriptscriptstyle{\pm 2.2}$} & {$88.5$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-MCD+DE & {$84.5$$\scriptscriptstyle{\pm 1.3}$}/{$71.3$$\scriptscriptstyle{\pm 2.3}$} & {$88.1$$\scriptscriptstyle{\pm 1.4}$} & {$85.2$$\scriptscriptstyle{\pm 3.7}$}/{$70.7$$\scriptscriptstyle{\pm 3.1}$} & {$87.9$$\scriptscriptstyle{\pm 1.9}$} & n.a./n.a. & n.a. & {$\textcolor{Orange}{\textbf{75.1}}$$\scriptscriptstyle{\pm 1.5}$}/{$32.7$$\scriptscriptstyle{\pm 3.2}$} & {$75.2$$\scriptscriptstyle{\pm 2.1}$} & {$35.4$$\scriptscriptstyle{\pm 1.7}$}/{$63.7$$\scriptscriptstyle{\pm 1.8}$} & {$75.2$$\scriptscriptstyle{\pm 2.1}$} & {$64.7$$\scriptscriptstyle{\pm 1.0}$}/{$70.1$$\scriptscriptstyle{\pm 1.1}$} & {$81.3$$\scriptscriptstyle{\pm 1.8}$} & {$68.7$$\scriptscriptstyle{\pm 0.9}$}/{$58.9$$\scriptscriptstyle{\pm 1.4}$} & {$88.7$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-BNN & {$86.6$$\scriptscriptstyle{\pm 1.7}$}/{$80.2$$\scriptscriptstyle{\pm 2.8}$} & {$90.0$$\scriptscriptstyle{\pm 1.2}$} & {$86.2$$\scriptscriptstyle{\pm 2.9}$}/{$81.8$$\scriptscriptstyle{\pm 2.0}$} & {$89.3$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$71.5$$\scriptscriptstyle{\pm 1.6}$}/{$37.3$$\scriptscriptstyle{\pm 5.2}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$39.9$$\scriptscriptstyle{\pm 1.9}$}/{$67.6$$\scriptscriptstyle{\pm 2.2}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$68.4$$\scriptscriptstyle{\pm 1.3}$}/{$56.0$$\scriptscriptstyle{\pm 2.0}$} & {$83.7$$\scriptscriptstyle{\pm 1.6}$} & {$71.6$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{72.8}}$$\scriptscriptstyle{\pm 1.4}$} & {$90.8$$\scriptscriptstyle{\pm 0.9}$}\\
 & GCN-Ens & {$87.1$$\scriptscriptstyle{\pm 0.9}$}/{$79.5$$\scriptscriptstyle{\pm 4.2}$} & {$90.1$$\scriptscriptstyle{\pm 1.0}$} & {$86.7$$\scriptscriptstyle{\pm 3.3}$}/{$76.8$$\scriptscriptstyle{\pm 5.4}$} & {$89.5$$\scriptscriptstyle{\pm 2.4}$} & n.a./n.a. & n.a. & {$70.8$$\scriptscriptstyle{\pm 1.6}$}/{$46.5$$\scriptscriptstyle{\pm 5.6}$} & {$77.3$$\scriptscriptstyle{\pm 1.3}$} & {$35.8$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Orange}{\textbf{68.4}}$$\scriptscriptstyle{\pm 1.8}$} & {$77.3$$\scriptscriptstyle{\pm 1.3}$} & {$70.4$$\scriptscriptstyle{\pm 1.4}$}/{$63.2$$\scriptscriptstyle{\pm 1.7}$} & {$84.2$$\scriptscriptstyle{\pm 1.2}$} & {$70.2$$\scriptscriptstyle{\pm 0.7}$}/{$69.2$$\scriptscriptstyle{\pm 1.5}$} & {$91.3$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$83.6$$\scriptscriptstyle{\pm 2.5}$}/{$88.2$$\scriptscriptstyle{\pm 1.5}$} & {$89.4$$\scriptscriptstyle{\pm 0.9}$} & {$86.2$$\scriptscriptstyle{\pm 2.4}$}/{$86.7$$\scriptscriptstyle{\pm 2.0}$} & {$88.1$$\scriptscriptstyle{\pm 2.4}$} & n.a./n.a. & n.a. & {$56.4$$\scriptscriptstyle{\pm 2.5}$}/{$57.2$$\scriptscriptstyle{\pm 2.7}$} & {$75.8$$\scriptscriptstyle{\pm 2.3}$} & {$53.7$$\scriptscriptstyle{\pm 2.8}$}/{$58.6$$\scriptscriptstyle{\pm 2.5}$} & {$75.8$$\scriptscriptstyle{\pm 2.3}$} & {$52.6$$\scriptscriptstyle{\pm 1.3}$}/{$66.3$$\scriptscriptstyle{\pm 2.2}$} & {$81.3$$\scriptscriptstyle{\pm 1.9}$} & {$68.0$$\scriptscriptstyle{\pm 4.4}$}/{$53.4$$\scriptscriptstyle{\pm 3.3}$} & {$90.8$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$87.4$$\scriptscriptstyle{\pm 1.1}$}/{$86.0$$\scriptscriptstyle{\pm 1.4}$} & {$88.9$$\scriptscriptstyle{\pm 0.8}$} & {$86.2$$\scriptscriptstyle{\pm 2.1}$}/{$85.0$$\scriptscriptstyle{\pm 3.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.9}$} & n.a./n.a. & n.a. & {$66.3$$\scriptscriptstyle{\pm 6.2}$}/{$56.3$$\scriptscriptstyle{\pm 9.0}$} & {$68.1$$\scriptscriptstyle{\pm 18.7}$} & {$36.8$$\scriptscriptstyle{\pm 3.5}$}/{$40.4$$\scriptscriptstyle{\pm 6.0}$} & {$68.1$$\scriptscriptstyle{\pm 18.7}$} & {$69.5$$\scriptscriptstyle{\pm 1.4}$}/{$65.4$$\scriptscriptstyle{\pm 12.5}$} & {$78.9$$\scriptscriptstyle{\pm 14.6}$} & {$64.9$$\scriptscriptstyle{\pm 7.6}$}/{$66.1$$\scriptscriptstyle{\pm 4.5}$} & {$80.2$$\scriptscriptstyle{\pm 20.4}$}\\
 & GCN-EBM & {$86.9$$\scriptscriptstyle{\pm 0.9}$}/{$87.1$$\scriptscriptstyle{\pm 0.9}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$86.7$$\scriptscriptstyle{\pm 3.3}$}/{$87.5$$\scriptscriptstyle{\pm 3.3}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$70.8$$\scriptscriptstyle{\pm 1.4}$}/{$70.0$$\scriptscriptstyle{\pm 1.6}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$35.8$$\scriptscriptstyle{\pm 2.0}$}/{$33.0$$\scriptscriptstyle{\pm 2.5}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$70.2$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{72.7}}$$\scriptscriptstyle{\pm 1.4}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$70.1$$\scriptscriptstyle{\pm 0.7}$}/{$69.7$$\scriptscriptstyle{\pm 0.7}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-HEAT & {$86.9$$\scriptscriptstyle{\pm 0.9}$}/{$85.8$$\scriptscriptstyle{\pm 2.4}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$86.7$$\scriptscriptstyle{\pm 3.3}$}/{$84.6$$\scriptscriptstyle{\pm 4.0}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$70.8$$\scriptscriptstyle{\pm 1.4}$}/{$71.0$$\scriptscriptstyle{\pm 3.8}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$35.8$$\scriptscriptstyle{\pm 2.0}$}/{$65.9$$\scriptscriptstyle{\pm 6.9}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$70.2$$\scriptscriptstyle{\pm 1.4}$}/{$62.1$$\scriptscriptstyle{\pm 3.5}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$70.1$$\scriptscriptstyle{\pm 0.7}$}/{$68.2$$\scriptscriptstyle{\pm 2.4}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCNSafe & {$86.9$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Green}{\textbf{89.8}}$$\scriptscriptstyle{\pm 1.0}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$86.7$$\scriptscriptstyle{\pm 3.3}$}/{$\textcolor{Green}{\textbf{91.0}}$$\scriptscriptstyle{\pm 1.4}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$70.8$$\scriptscriptstyle{\pm 1.4}$}/{$59.6$$\scriptscriptstyle{\pm 1.6}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$35.8$$\scriptscriptstyle{\pm 2.0}$}/{$42.0$$\scriptscriptstyle{\pm 3.2}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$70.2$$\scriptscriptstyle{\pm 1.4}$}/{$50.7$$\scriptscriptstyle{\pm 0.5}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$70.1$$\scriptscriptstyle{\pm 0.7}$}/{$71.3$$\scriptscriptstyle{\pm 1.0}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$86.9$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{88.4}}$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$86.7$$\scriptscriptstyle{\pm 3.3}$}/{$\textcolor{Orange}{\textbf{89.7}}$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$89.4$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$70.8$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{82.2}}$$\scriptscriptstyle{\pm 3.8}$} &\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$35.8$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Green}{\textbf{85.3}}$$\scriptscriptstyle{\pm 3.4}$} &\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$70.2$$\scriptscriptstyle{\pm 1.4}$}/{$51.9$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$83.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$70.1$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Green}{\textbf{75.0}}$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & GCN-MCD & {$86.7$$\scriptscriptstyle{\pm 2.4}$}/{$50.7$$\scriptscriptstyle{\pm 2.4}$} & {$84.8$$\scriptscriptstyle{\pm 1.2}$} & {$88.3$$\scriptscriptstyle{\pm 1.5}$}/{$50.1$$\scriptscriptstyle{\pm 2.5}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Orange}{\textbf{66.0}}$$\scriptscriptstyle{\pm 1.1}$}/{$49.1$$\scriptscriptstyle{\pm 2.0}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$53.0$$\scriptscriptstyle{\pm 3.9}$}/{$49.5$$\scriptscriptstyle{\pm 1.9}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$29.4$$\scriptscriptstyle{\pm 1.6}$}/{$50.3$$\scriptscriptstyle{\pm 2.1}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$65.6$$\scriptscriptstyle{\pm 1.9}$}/{$49.2$$\scriptscriptstyle{\pm 2.2}$} & {$78.4$$\scriptscriptstyle{\pm 1.1}$} & {$51.9$$\scriptscriptstyle{\pm 2.0}$}/{$50.2$$\scriptscriptstyle{\pm 1.9}$} & {$77.8$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-DE & {$81.0$$\scriptscriptstyle{\pm 2.7}$}/{$69.8$$\scriptscriptstyle{\pm 2.4}$} & {$81.0$$\scriptscriptstyle{\pm 1.2}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$}/{$69.1$$\scriptscriptstyle{\pm 2.8}$} & {$86.4$$\scriptscriptstyle{\pm 1.0}$} & {$63.2$$\scriptscriptstyle{\pm 1.8}$}/{$56.6$$\scriptscriptstyle{\pm 2.2}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$49.1$$\scriptscriptstyle{\pm 4.5}$}/{$79.3$$\scriptscriptstyle{\pm 1.6}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$24.8$$\scriptscriptstyle{\pm 1.2}$}/{$62.0$$\scriptscriptstyle{\pm 1.8}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$59.3$$\scriptscriptstyle{\pm 1.7}$}/{$59.2$$\scriptscriptstyle{\pm 1.8}$} & {$75.6$$\scriptscriptstyle{\pm 1.4}$} & {$51.8$$\scriptscriptstyle{\pm 1.7}$}/{$49.8$$\scriptscriptstyle{\pm 1.5}$} & {$74.3$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-MCD+DE & {$81.8$$\scriptscriptstyle{\pm 3.2}$}/{$70.8$$\scriptscriptstyle{\pm 2.8}$} & {$81.3$$\scriptscriptstyle{\pm 1.2}$} & {$84.0$$\scriptscriptstyle{\pm 1.7}$}/{$69.5$$\scriptscriptstyle{\pm 2.0}$} & {$87.1$$\scriptscriptstyle{\pm 1.1}$} & {$62.7$$\scriptscriptstyle{\pm 1.7}$}/{$57.5$$\scriptscriptstyle{\pm 1.8}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$50.3$$\scriptscriptstyle{\pm 5.0}$}/{$79.6$$\scriptscriptstyle{\pm 2.1}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$24.4$$\scriptscriptstyle{\pm 1.3}$}/{$62.4$$\scriptscriptstyle{\pm 1.8}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$59.3$$\scriptscriptstyle{\pm 1.7}$}/{$59.9$$\scriptscriptstyle{\pm 1.3}$} & {$75.0$$\scriptscriptstyle{\pm 1.8}$} & {$51.5$$\scriptscriptstyle{\pm 1.8}$}/{$50.2$$\scriptscriptstyle{\pm 1.4}$} & {$74.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-BNN & {$86.3$$\scriptscriptstyle{\pm 1.6}$}/{$86.6$$\scriptscriptstyle{\pm 1.5}$} & {$84.5$$\scriptscriptstyle{\pm 1.3}$} & {$87.3$$\scriptscriptstyle{\pm 1.8}$}/{$86.6$$\scriptscriptstyle{\pm 1.8}$} & {$90.3$$\scriptscriptstyle{\pm 1.0}$} & {$64.7$$\scriptscriptstyle{\pm 1.2}$}/{$54.3$$\scriptscriptstyle{\pm 5.3}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$43.7$$\scriptscriptstyle{\pm 8.5}$}/{$72.7$$\scriptscriptstyle{\pm 8.8}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$27.6$$\scriptscriptstyle{\pm 1.9}$}/{$61.2$$\scriptscriptstyle{\pm 2.0}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$63.2$$\scriptscriptstyle{\pm 1.9}$}/{$55.9$$\scriptscriptstyle{\pm 1.9}$} & {$77.8$$\scriptscriptstyle{\pm 0.6}$} & {$52.8$$\scriptscriptstyle{\pm 1.9}$}/{$54.1$$\scriptscriptstyle{\pm 2.0}$} & {$77.1$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-Ens & {$87.0$$\scriptscriptstyle{\pm 2.2}$}/{$75.5$$\scriptscriptstyle{\pm 4.5}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$88.4$$\scriptscriptstyle{\pm 1.6}$}/{$77.7$$\scriptscriptstyle{\pm 3.1}$} & {$91.1$$\scriptscriptstyle{\pm 0.5}$} & {$65.6$$\scriptscriptstyle{\pm 1.0}$}/{$54.8$$\scriptscriptstyle{\pm 2.1}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$54.9$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{82.4}}$$\scriptscriptstyle{\pm 1.8}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$29.1$$\scriptscriptstyle{\pm 1.3}$}/{$57.7$$\scriptscriptstyle{\pm 1.8}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$65.6$$\scriptscriptstyle{\pm 1.8}$}/{$48.0$$\scriptscriptstyle{\pm 1.9}$} & {$78.6$$\scriptscriptstyle{\pm 1.0}$} & {$51.9$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Green}{\textbf{55.8}}$$\scriptscriptstyle{\pm 1.4}$} & {$77.7$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$88.0$$\scriptscriptstyle{\pm 2.3}$}/{$88.4$$\scriptscriptstyle{\pm 2.2}$} & {$85.6$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{90.1}}$$\scriptscriptstyle{\pm 1.6}$}/{$84.3$$\scriptscriptstyle{\pm 3.1}$} & {$91.6$$\scriptscriptstyle{\pm 1.2}$} & {$58.1$$\scriptscriptstyle{\pm 1.7}$}/{$54.4$$\scriptscriptstyle{\pm 1.5}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$53.4$$\scriptscriptstyle{\pm 4.7}$}/{$56.5$$\scriptscriptstyle{\pm 6.0}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$50.9$$\scriptscriptstyle{\pm 2.0}$}/{$61.9$$\scriptscriptstyle{\pm 2.0}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$46.7$$\scriptscriptstyle{\pm 1.7}$}/{$53.1$$\scriptscriptstyle{\pm 2.1}$} & {$78.3$$\scriptscriptstyle{\pm 2.3}$} & {$53.9$$\scriptscriptstyle{\pm 2.0}$}/{$50.3$$\scriptscriptstyle{\pm 1.9}$} & {$77.4$$\scriptscriptstyle{\pm 2.2}$}\\
 & SGCN & {$86.1$$\scriptscriptstyle{\pm 1.9}$}/{$84.9$$\scriptscriptstyle{\pm 3.4}$} & {$85.0$$\scriptscriptstyle{\pm 1.1}$} & {$88.0$$\scriptscriptstyle{\pm 1.5}$}/{$85.4$$\scriptscriptstyle{\pm 1.9}$} & {$90.4$$\scriptscriptstyle{\pm 0.7}$} & {$64.5$$\scriptscriptstyle{\pm 1.2}$}/{$61.8$$\scriptscriptstyle{\pm 1.6}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$63.6$$\scriptscriptstyle{\pm 3.6}$}/{$64.1$$\scriptscriptstyle{\pm 5.6}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$28.1$$\scriptscriptstyle{\pm 1.2}$}/{$25.6$$\scriptscriptstyle{\pm 1.7}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$63.7$$\scriptscriptstyle{\pm 1.7}$}/{$60.8$$\scriptscriptstyle{\pm 2.5}$} & {$79.3$$\scriptscriptstyle{\pm 1.1}$} & {$52.1$$\scriptscriptstyle{\pm 1.9}$}/{$52.9$$\scriptscriptstyle{\pm 2.1}$} & {$76.6$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-EBM & {$86.8$$\scriptscriptstyle{\pm 2.3}$}/{$87.4$$\scriptscriptstyle{\pm 2.5}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$88.3$$\scriptscriptstyle{\pm 1.6}$}/{$88.0$$\scriptscriptstyle{\pm 1.9}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{66.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$64.7$$\scriptscriptstyle{\pm 1.5}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$55.1$$\scriptscriptstyle{\pm 6.1}$}/{$43.8$$\scriptscriptstyle{\pm 6.5}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$29.6$$\scriptscriptstyle{\pm 2.0}$}/{$23.5$$\scriptscriptstyle{\pm 1.6}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{65.7}}$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Green}{\textbf{66.4}}$$\scriptscriptstyle{\pm 2.0}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$51.9$$\scriptscriptstyle{\pm 2.0}$}/{$52.0$$\scriptscriptstyle{\pm 2.1}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-HEAT & {$86.8$$\scriptscriptstyle{\pm 2.3}$}/{$85.3$$\scriptscriptstyle{\pm 2.6}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$88.3$$\scriptscriptstyle{\pm 1.6}$}/{$86.5$$\scriptscriptstyle{\pm 2.4}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{66.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$64.2$$\scriptscriptstyle{\pm 1.6}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$55.1$$\scriptscriptstyle{\pm 6.1}$}/{$80.6$$\scriptscriptstyle{\pm 2.3}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$29.6$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Green}{\textbf{81.2}}$$\scriptscriptstyle{\pm 1.8}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{65.7}}$$\scriptscriptstyle{\pm 1.8}$}/{$61.3$$\scriptscriptstyle{\pm 2.2}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$51.9$$\scriptscriptstyle{\pm 2.0}$}/{$53.1$$\scriptscriptstyle{\pm 1.7}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCNSafe & {$86.8$$\scriptscriptstyle{\pm 2.3}$}/{$\textcolor{Green}{\textbf{90.0}}$$\scriptscriptstyle{\pm 2.2}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$88.3$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Orange}{\textbf{89.3}}$$\scriptscriptstyle{\pm 1.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{66.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$58.3$$\scriptscriptstyle{\pm 1.3}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$55.1$$\scriptscriptstyle{\pm 6.1}$}/{$46.0$$\scriptscriptstyle{\pm 4.3}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$29.6$$\scriptscriptstyle{\pm 2.0}$}/{$32.3$$\scriptscriptstyle{\pm 2.0}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{65.7}}$$\scriptscriptstyle{\pm 1.8}$}/{$43.3$$\scriptscriptstyle{\pm 1.8}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$51.9$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Orange}{\textbf{54.3}}$$\scriptscriptstyle{\pm 1.9}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$86.8$$\scriptscriptstyle{\pm 2.3}$}/{$\textcolor{Orange}{\textbf{88.9}}$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}{$84.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$88.3$$\scriptscriptstyle{\pm 1.6}$}/{$88.7$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{66.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{66.0}}$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$55.1$$\scriptscriptstyle{\pm 6.1}$}/{$\textcolor{Green}{\textbf{96.3}}$$\scriptscriptstyle{\pm 2.9}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$29.6$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Orange}{\textbf{72.1}}$$\scriptscriptstyle{\pm 3.9}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{65.7}}$$\scriptscriptstyle{\pm 1.8}$}/{$48.3$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$78.7$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$51.9$$\scriptscriptstyle{\pm 2.0}$}/{$53.7$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GCN-MCD & {$66.0$$\scriptscriptstyle{\pm 1.4}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$68.0$$\scriptscriptstyle{\pm 2.2}$}/{$49.7$$\scriptscriptstyle{\pm 1.1}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$58.2$$\scriptscriptstyle{\pm 5.7}$}/{$49.9$$\scriptscriptstyle{\pm 0.9}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$29.7$$\scriptscriptstyle{\pm 0.9}$}/{$49.7$$\scriptscriptstyle{\pm 0.7}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$67.4$$\scriptscriptstyle{\pm 2.1}$}/{$50.0$$\scriptscriptstyle{\pm 1.1}$} & {$78.7$$\scriptscriptstyle{\pm 0.9}$} & {$54.3$$\scriptscriptstyle{\pm 1.3}$}/{$49.8$$\scriptscriptstyle{\pm 1.0}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-DE & {$64.4$$\scriptscriptstyle{\pm 2.3}$}/{$57.3$$\scriptscriptstyle{\pm 1.8}$} & {$91.8$$\scriptscriptstyle{\pm 1.9}$} & {$64.0$$\scriptscriptstyle{\pm 3.9}$}/{$57.8$$\scriptscriptstyle{\pm 3.6}$} & {$79.2$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$55.1$$\scriptscriptstyle{\pm 5.3}$}/{$65.5$$\scriptscriptstyle{\pm 2.5}$} & {$74.9$$\scriptscriptstyle{\pm 1.7}$} & {$25.9$$\scriptscriptstyle{\pm 1.1}$}/{$48.4$$\scriptscriptstyle{\pm 1.5}$} & {$74.9$$\scriptscriptstyle{\pm 1.7}$} & {$59.3$$\scriptscriptstyle{\pm 1.6}$}/{$70.0$$\scriptscriptstyle{\pm 1.3}$} & {$76.8$$\scriptscriptstyle{\pm 1.6}$} & {$54.6$$\scriptscriptstyle{\pm 1.1}$}/{$46.7$$\scriptscriptstyle{\pm 0.8}$} & {$80.9$$\scriptscriptstyle{\pm 2.3}$}\\
 & GCN-MCD+DE & {$64.0$$\scriptscriptstyle{\pm 2.3}$}/{$57.2$$\scriptscriptstyle{\pm 2.1}$} & {$91.7$$\scriptscriptstyle{\pm 1.9}$} & {$64.2$$\scriptscriptstyle{\pm 4.4}$}/{$58.0$$\scriptscriptstyle{\pm 3.6}$} & {$79.3$$\scriptscriptstyle{\pm 1.6}$} & n.a./n.a. & n.a. & {$55.1$$\scriptscriptstyle{\pm 8.5}$}/{$65.4$$\scriptscriptstyle{\pm 4.4}$} & {$74.9$$\scriptscriptstyle{\pm 1.6}$} & {$26.1$$\scriptscriptstyle{\pm 1.0}$}/{$49.3$$\scriptscriptstyle{\pm 2.1}$} & {$74.9$$\scriptscriptstyle{\pm 1.6}$} & {$59.3$$\scriptscriptstyle{\pm 1.4}$}/{$70.0$$\scriptscriptstyle{\pm 1.1}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$54.7$$\scriptscriptstyle{\pm 1.2}$}/{$47.0$$\scriptscriptstyle{\pm 1.1}$} & {$80.7$$\scriptscriptstyle{\pm 2.4}$}\\
 & GCN-BNN & {$64.5$$\scriptscriptstyle{\pm 3.6}$}/{$63.9$$\scriptscriptstyle{\pm 3.9}$} & {$92.2$$\scriptscriptstyle{\pm 1.7}$} & {$67.4$$\scriptscriptstyle{\pm 2.8}$}/{$66.5$$\scriptscriptstyle{\pm 3.7}$} & {$81.7$$\scriptscriptstyle{\pm 3.1}$} & n.a./n.a. & n.a. & {$53.9$$\scriptscriptstyle{\pm 6.1}$}/{$67.6$$\scriptscriptstyle{\pm 4.4}$} & {$76.4$$\scriptscriptstyle{\pm 1.1}$} & {$29.5$$\scriptscriptstyle{\pm 1.3}$}/{$56.1$$\scriptscriptstyle{\pm 2.9}$} & {$76.4$$\scriptscriptstyle{\pm 1.1}$} & {$64.6$$\scriptscriptstyle{\pm 3.2}$}/{$51.9$$\scriptscriptstyle{\pm 4.5}$} & {$77.1$$\scriptscriptstyle{\pm 3.3}$} & {$54.6$$\scriptscriptstyle{\pm 1.6}$}/{$57.6$$\scriptscriptstyle{\pm 1.9}$} & {$82.8$$\scriptscriptstyle{\pm 2.2}$}\\
 & GCN-Ens & {$66.1$$\scriptscriptstyle{\pm 1.5}$}/{$51.0$$\scriptscriptstyle{\pm 5.8}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$68.0$$\scriptscriptstyle{\pm 2.1}$}/{$50.4$$\scriptscriptstyle{\pm 7.5}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$58.2$$\scriptscriptstyle{\pm 5.6}$}/{$\textcolor{Orange}{\textbf{74.7}}$$\scriptscriptstyle{\pm 3.2}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$28.1$$\scriptscriptstyle{\pm 0.9}$}/{$57.5$$\scriptscriptstyle{\pm 1.4}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$67.5$$\scriptscriptstyle{\pm 2.0}$}/{$50.2$$\scriptscriptstyle{\pm 2.5}$} & {$78.7$$\scriptscriptstyle{\pm 0.8}$} & {$54.3$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{59.2}}$$\scriptscriptstyle{\pm 2.4}$} & {$83.3$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$62.5$$\scriptscriptstyle{\pm 4.1}$}/{$62.6$$\scriptscriptstyle{\pm 2.6}$} & {$92.9$$\scriptscriptstyle{\pm 0.8}$} & {$67.3$$\scriptscriptstyle{\pm 4.5}$}/{$67.3$$\scriptscriptstyle{\pm 3.8}$} & {$85.0$$\scriptscriptstyle{\pm 1.3}$} & n.a./n.a. & n.a. & {$58.4$$\scriptscriptstyle{\pm 3.8}$}/{$54.7$$\scriptscriptstyle{\pm 3.0}$} & {$76.9$$\scriptscriptstyle{\pm 1.1}$} & {$56.0$$\scriptscriptstyle{\pm 1.8}$}/{$69.2$$\scriptscriptstyle{\pm 3.0}$} & {$76.9$$\scriptscriptstyle{\pm 1.1}$} & {$47.5$$\scriptscriptstyle{\pm 1.0}$}/{$71.1$$\scriptscriptstyle{\pm 2.2}$} & {$80.2$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{59.3}}$$\scriptscriptstyle{\pm 2.8}$}/{$45.7$$\scriptscriptstyle{\pm 2.1}$} & {$86.2$$\scriptscriptstyle{\pm 1.5}$}\\
 & SGCN & {$64.6$$\scriptscriptstyle{\pm 1.8}$}/{$65.3$$\scriptscriptstyle{\pm 2.1}$} & {$92.7$$\scriptscriptstyle{\pm 1.1}$} & {$67.0$$\scriptscriptstyle{\pm 2.9}$}/{$67.3$$\scriptscriptstyle{\pm 3.3}$} & {$83.8$$\scriptscriptstyle{\pm 1.2}$} & n.a./n.a. & n.a. & {$61.7$$\scriptscriptstyle{\pm 4.4}$}/{$56.0$$\scriptscriptstyle{\pm 6.3}$} & {$77.2$$\scriptscriptstyle{\pm 1.4}$} & {$30.1$$\scriptscriptstyle{\pm 1.1}$}/{$28.3$$\scriptscriptstyle{\pm 1.2}$} & {$77.2$$\scriptscriptstyle{\pm 1.4}$} & {$68.3$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{75.7}}$$\scriptscriptstyle{\pm 2.2}$} & {$80.8$$\scriptscriptstyle{\pm 1.0}$} & {$54.3$$\scriptscriptstyle{\pm 1.3}$}/{$52.1$$\scriptscriptstyle{\pm 2.9}$} & {$83.7$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-EBM & {$66.0$$\scriptscriptstyle{\pm 1.5}$}/{$65.8$$\scriptscriptstyle{\pm 1.7}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{68.2}}$$\scriptscriptstyle{\pm 2.0}$}/{$67.8$$\scriptscriptstyle{\pm 2.4}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$58.0$$\scriptscriptstyle{\pm 5.8}$}/{$48.6$$\scriptscriptstyle{\pm 4.5}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$29.0$$\scriptscriptstyle{\pm 0.9}$}/{$27.5$$\scriptscriptstyle{\pm 1.1}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$67.5$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Orange}{\textbf{72.6}}$$\scriptscriptstyle{\pm 2.3}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$54.3$$\scriptscriptstyle{\pm 1.3}$}/{$52.2$$\scriptscriptstyle{\pm 1.5}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-HEAT & {$66.0$$\scriptscriptstyle{\pm 1.5}$}/{$64.3$$\scriptscriptstyle{\pm 2.1}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{68.2}}$$\scriptscriptstyle{\pm 2.0}$}/{$63.5$$\scriptscriptstyle{\pm 5.2}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$58.0$$\scriptscriptstyle{\pm 5.8}$}/{$53.2$$\scriptscriptstyle{\pm 7.3}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$29.0$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{73.1}}$$\scriptscriptstyle{\pm 13.2}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$67.5$$\scriptscriptstyle{\pm 2.1}$}/{$58.4$$\scriptscriptstyle{\pm 6.2}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$54.3$$\scriptscriptstyle{\pm 1.3}$}/{$56.5$$\scriptscriptstyle{\pm 2.7}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCNSafe & {$66.0$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{66.7}}$$\scriptscriptstyle{\pm 2.1}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{68.2}}$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Green}{\textbf{71.8}}$$\scriptscriptstyle{\pm 2.6}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$58.0$$\scriptscriptstyle{\pm 5.8}$}/{$49.8$$\scriptscriptstyle{\pm 2.2}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$29.0$$\scriptscriptstyle{\pm 0.9}$}/{$39.1$$\scriptscriptstyle{\pm 0.6}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$67.5$$\scriptscriptstyle{\pm 2.1}$}/{$49.7$$\scriptscriptstyle{\pm 1.2}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$54.3$$\scriptscriptstyle{\pm 1.3}$}/{$58.7$$\scriptscriptstyle{\pm 1.1}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$66.0$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{70.9}}$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$92.3$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{68.2}}$$\scriptscriptstyle{\pm 2.0}$}/{$67.2$$\scriptscriptstyle{\pm 5.1}$} &\cellcolor[gray]{0.9}{$82.2$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$58.0$$\scriptscriptstyle{\pm 5.8}$}/{$\textcolor{Green}{\textbf{84.0}}$$\scriptscriptstyle{\pm 7.4}$} &\cellcolor[gray]{0.9}{$76.9$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$29.0$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Green}{\textbf{75.7}}$$\scriptscriptstyle{\pm 4.2}$} &\cellcolor[gray]{0.9}{$76.9$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$67.5$$\scriptscriptstyle{\pm 2.1}$}/{$49.4$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$78.6$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$54.3$$\scriptscriptstyle{\pm 1.3}$}/{$59.0$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & GCN-MCD & {$73.9$$\scriptscriptstyle{\pm 6.0}$}/{$50.0$$\scriptscriptstyle{\pm 1.1}$} & {$88.8$$\scriptscriptstyle{\pm 1.8}$} & {$87.0$$\scriptscriptstyle{\pm 4.1}$}/{$49.7$$\scriptscriptstyle{\pm 1.1}$} & {$94.2$$\scriptscriptstyle{\pm 1.1}$} & {$56.8$$\scriptscriptstyle{\pm 0.6}$}/{$50.1$$\scriptscriptstyle{\pm 1.0}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$55.2$$\scriptscriptstyle{\pm 1.6}$}/{$50.1$$\scriptscriptstyle{\pm 0.9}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$41.7$$\scriptscriptstyle{\pm 0.7}$}/{$50.1$$\scriptscriptstyle{\pm 0.9}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$80.8$$\scriptscriptstyle{\pm 1.1}$}/{$50.1$$\scriptscriptstyle{\pm 1.1}$} & {$81.0$$\scriptscriptstyle{\pm 1.5}$} & {$61.9$$\scriptscriptstyle{\pm 0.7}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$91.2$$\scriptscriptstyle{\pm 1.3}$}\\
 & GCN-DE & {$75.2$$\scriptscriptstyle{\pm 5.7}$}/{$73.6$$\scriptscriptstyle{\pm 3.0}$} & {$87.9$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{87.2}}$$\scriptscriptstyle{\pm 3.3}$}/{$78.8$$\scriptscriptstyle{\pm 1.9}$} & {$93.4$$\scriptscriptstyle{\pm 1.3}$} & {$57.2$$\scriptscriptstyle{\pm 0.9}$}/{$51.7$$\scriptscriptstyle{\pm 1.4}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$55.8$$\scriptscriptstyle{\pm 2.0}$}/{$51.3$$\scriptscriptstyle{\pm 1.2}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$41.1$$\scriptscriptstyle{\pm 1.2}$}/{$53.0$$\scriptscriptstyle{\pm 1.5}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$78.9$$\scriptscriptstyle{\pm 1.1}$}/{$78.7$$\scriptscriptstyle{\pm 0.7}$} & {$80.4$$\scriptscriptstyle{\pm 1.3}$} & {$63.2$$\scriptscriptstyle{\pm 0.7}$}/{$53.5$$\scriptscriptstyle{\pm 0.5}$} & {$89.5$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-MCD+DE & {$75.0$$\scriptscriptstyle{\pm 4.4}$}/{$73.2$$\scriptscriptstyle{\pm 2.4}$} & {$88.2$$\scriptscriptstyle{\pm 1.7}$} & {$86.8$$\scriptscriptstyle{\pm 3.7}$}/{$78.5$$\scriptscriptstyle{\pm 1.8}$} & {$93.4$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{57.4}}$$\scriptscriptstyle{\pm 0.7}$}/{$51.7$$\scriptscriptstyle{\pm 1.3}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$55.7$$\scriptscriptstyle{\pm 1.6}$}/{$51.4$$\scriptscriptstyle{\pm 1.2}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$41.1$$\scriptscriptstyle{\pm 1.4}$}/{$53.0$$\scriptscriptstyle{\pm 1.3}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$78.7$$\scriptscriptstyle{\pm 1.2}$}/{$78.7$$\scriptscriptstyle{\pm 0.7}$} & {$80.5$$\scriptscriptstyle{\pm 1.2}$} & {$63.1$$\scriptscriptstyle{\pm 0.8}$}/{$53.3$$\scriptscriptstyle{\pm 0.7}$} & {$89.8$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-BNN & {$73.1$$\scriptscriptstyle{\pm 9.5}$}/{$76.8$$\scriptscriptstyle{\pm 9.1}$} & {$84.3$$\scriptscriptstyle{\pm 9.1}$} & {$85.7$$\scriptscriptstyle{\pm 3.9}$}/{$87.0$$\scriptscriptstyle{\pm 4.1}$} & {$93.4$$\scriptscriptstyle{\pm 1.9}$} & {$56.1$$\scriptscriptstyle{\pm 0.7}$}/{$54.5$$\scriptscriptstyle{\pm 1.2}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$54.2$$\scriptscriptstyle{\pm 1.4}$}/{$54.2$$\scriptscriptstyle{\pm 1.6}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$41.7$$\scriptscriptstyle{\pm 1.3}$}/{$55.6$$\scriptscriptstyle{\pm 1.4}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$76.2$$\scriptscriptstyle{\pm 2.2}$}/{$50.7$$\scriptscriptstyle{\pm 6.0}$} & {$77.7$$\scriptscriptstyle{\pm 3.2}$} & {$61.4$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{65.1}}$$\scriptscriptstyle{\pm 1.9}$} & {$90.8$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-Ens & {$74.0$$\scriptscriptstyle{\pm 6.1}$}/{$78.0$$\scriptscriptstyle{\pm 4.9}$} & {$88.9$$\scriptscriptstyle{\pm 1.9}$} & {$86.9$$\scriptscriptstyle{\pm 4.1}$}/{$82.4$$\scriptscriptstyle{\pm 4.0}$} & {$94.2$$\scriptscriptstyle{\pm 1.1}$} & {$56.8$$\scriptscriptstyle{\pm 0.6}$}/{$47.6$$\scriptscriptstyle{\pm 1.5}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$55.3$$\scriptscriptstyle{\pm 1.7}$}/{$52.2$$\scriptscriptstyle{\pm 2.0}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$41.2$$\scriptscriptstyle{\pm 1.6}$}/{$57.1$$\scriptscriptstyle{\pm 1.3}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$81.0$$\scriptscriptstyle{\pm 1.0}$}/{$62.5$$\scriptscriptstyle{\pm 2.6}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$61.9$$\scriptscriptstyle{\pm 0.6}$}/{$63.2$$\scriptscriptstyle{\pm 1.4}$} & {$91.3$$\scriptscriptstyle{\pm 1.2}$}\\
 & GPN & {$80.2$$\scriptscriptstyle{\pm 5.9}$}/{$75.3$$\scriptscriptstyle{\pm 4.0}$} & {$86.4$$\scriptscriptstyle{\pm 1.9}$} & {$82.6$$\scriptscriptstyle{\pm 5.9}$}/{$82.8$$\scriptscriptstyle{\pm 2.6}$} & {$94.3$$\scriptscriptstyle{\pm 1.1}$} & {$56.2$$\scriptscriptstyle{\pm 1.8}$}/{$55.7$$\scriptscriptstyle{\pm 1.4}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$\textcolor{Orange}{\textbf{57.1}}$$\scriptscriptstyle{\pm 3.9}$}/{$56.5$$\scriptscriptstyle{\pm 1.3}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$58.4$$\scriptscriptstyle{\pm 9.6}$}/{$\textcolor{Orange}{\textbf{58.7}}$$\scriptscriptstyle{\pm 3.3}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$52.1$$\scriptscriptstyle{\pm 0.8}$}/{$76.8$$\scriptscriptstyle{\pm 1.7}$} & {$78.5$$\scriptscriptstyle{\pm 2.2}$} & {$62.4$$\scriptscriptstyle{\pm 3.5}$}/{$49.1$$\scriptscriptstyle{\pm 2.0}$} & {$92.4$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$47.9$$\scriptscriptstyle{\pm 11.1}$}/{$61.7$$\scriptscriptstyle{\pm 6.4}$} & {$39.5$$\scriptscriptstyle{\pm 27.2}$} & {$59.5$$\scriptscriptstyle{\pm 15.0}$}/{$59.2$$\scriptscriptstyle{\pm 17.4}$} & {$59.1$$\scriptscriptstyle{\pm 26.4}$} & {$49.3$$\scriptscriptstyle{\pm 0.8}$}/{$50.6$$\scriptscriptstyle{\pm 0.8}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$48.5$$\scriptscriptstyle{\pm 0.9}$}/{$51.4$$\scriptscriptstyle{\pm 0.9}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$47.8$$\scriptscriptstyle{\pm 2.0}$}/{$46.0$$\scriptscriptstyle{\pm 2.0}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$\textcolor{Green}{\textbf{93.8}}$$\scriptscriptstyle{\pm 0.6}$}/{$9.2$$\scriptscriptstyle{\pm 13.8}$} & {$20.0$$\scriptscriptstyle{\pm 14.3}$} & {$43.4$$\scriptscriptstyle{\pm 0.4}$}/{$56.7$$\scriptscriptstyle{\pm 0.2}$} & {$10.2$$\scriptscriptstyle{\pm 9.5}$}\\
 & GCN-EBM & {$74.3$$\scriptscriptstyle{\pm 6.1}$}/{$75.9$$\scriptscriptstyle{\pm 5.1}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$86.7$$\scriptscriptstyle{\pm 4.2}$}/{$85.5$$\scriptscriptstyle{\pm 3.6}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$56.7$$\scriptscriptstyle{\pm 0.7}$}/{$56.6$$\scriptscriptstyle{\pm 0.7}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$55.3$$\scriptscriptstyle{\pm 1.6}$}/{$54.9$$\scriptscriptstyle{\pm 2.1}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$41.2$$\scriptscriptstyle{\pm 1.3}$}/{$40.1$$\scriptscriptstyle{\pm 1.1}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$80.8$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Orange}{\textbf{85.3}}$$\scriptscriptstyle{\pm 1.4}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$61.9$$\scriptscriptstyle{\pm 0.6}$}/{$61.5$$\scriptscriptstyle{\pm 0.9}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 & GCN-HEAT & {$74.3$$\scriptscriptstyle{\pm 6.1}$}/{$75.6$$\scriptscriptstyle{\pm 6.6}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$86.7$$\scriptscriptstyle{\pm 4.2}$}/{$84.9$$\scriptscriptstyle{\pm 4.5}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$56.7$$\scriptscriptstyle{\pm 0.7}$}/{$55.9$$\scriptscriptstyle{\pm 0.9}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$55.3$$\scriptscriptstyle{\pm 1.6}$}/{$54.9$$\scriptscriptstyle{\pm 2.8}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$41.2$$\scriptscriptstyle{\pm 1.3}$}/{$58.3$$\scriptscriptstyle{\pm 2.0}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$80.8$$\scriptscriptstyle{\pm 1.0}$}/{$79.0$$\scriptscriptstyle{\pm 4.3}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$61.9$$\scriptscriptstyle{\pm 0.6}$}/{$63.6$$\scriptscriptstyle{\pm 1.6}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 & GCNSafe & {$74.3$$\scriptscriptstyle{\pm 6.1}$}/{$\textcolor{Green}{\textbf{87.0}}$$\scriptscriptstyle{\pm 2.6}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$86.7$$\scriptscriptstyle{\pm 4.2}$}/{$84.3$$\scriptscriptstyle{\pm 3.0}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$56.7$$\scriptscriptstyle{\pm 0.7}$}/{$51.9$$\scriptscriptstyle{\pm 1.4}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$55.3$$\scriptscriptstyle{\pm 1.6}$}/{$51.8$$\scriptscriptstyle{\pm 1.9}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$41.2$$\scriptscriptstyle{\pm 1.3}$}/{$42.9$$\scriptscriptstyle{\pm 1.2}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$80.8$$\scriptscriptstyle{\pm 1.0}$}/{$58.7$$\scriptscriptstyle{\pm 0.8}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$61.9$$\scriptscriptstyle{\pm 0.6}$}/{$55.6$$\scriptscriptstyle{\pm 1.3}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$74.3$$\scriptscriptstyle{\pm 6.1}$}/{$\textcolor{Orange}{\textbf{81.8}}$$\scriptscriptstyle{\pm 3.5}$} &\cellcolor[gray]{0.9}{$88.8$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$86.7$$\scriptscriptstyle{\pm 4.2}$}/{$\textcolor{Green}{\textbf{87.9}}$$\scriptscriptstyle{\pm 3.9}$} &\cellcolor[gray]{0.9}{$94.1$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$56.7$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Green}{\textbf{85.2}}$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$55.3$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Green}{\textbf{75.4}}$$\scriptscriptstyle{\pm 6.2}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$41.2$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Green}{\textbf{94.1}}$$\scriptscriptstyle{\pm 6.6}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$80.8$$\scriptscriptstyle{\pm 1.0}$}/{$52.6$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$81.0$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$61.9$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Orange}{\textbf{64.4}}$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & GCN-MCD & {$74.6$$\scriptscriptstyle{\pm 4.3}$}/{$50.0$$\scriptscriptstyle{\pm 1.1}$} & {$92.0$$\scriptscriptstyle{\pm 1.1}$} & {$81.7$$\scriptscriptstyle{\pm 2.9}$}/{$49.9$$\scriptscriptstyle{\pm 2.2}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$57.3$$\scriptscriptstyle{\pm 0.2}$}/{$49.8$$\scriptscriptstyle{\pm 1.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$52.0$$\scriptscriptstyle{\pm 1.7}$}/{$49.7$$\scriptscriptstyle{\pm 1.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$42.8$$\scriptscriptstyle{\pm 1.2}$}/{$49.5$$\scriptscriptstyle{\pm 1.4}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$83.5$$\scriptscriptstyle{\pm 1.3}$}/{$49.9$$\scriptscriptstyle{\pm 1.4}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$62.0$$\scriptscriptstyle{\pm 0.5}$}/{$49.6$$\scriptscriptstyle{\pm 1.5}$} & {$97.4$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$76.4$$\scriptscriptstyle{\pm 3.3}$}/{$61.2$$\scriptscriptstyle{\pm 2.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.1}$} & {$82.0$$\scriptscriptstyle{\pm 2.8}$}/{$73.4$$\scriptscriptstyle{\pm 2.5}$} & {$94.6$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Orange}{\textbf{58.4}}$$\scriptscriptstyle{\pm 0.8}$}/{$53.1$$\scriptscriptstyle{\pm 0.9}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$52.8$$\scriptscriptstyle{\pm 1.9}$}/{$51.4$$\scriptscriptstyle{\pm 1.3}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$41.8$$\scriptscriptstyle{\pm 1.3}$}/{$51.5$$\scriptscriptstyle{\pm 1.5}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$81.5$$\scriptscriptstyle{\pm 1.0}$}/{$82.4$$\scriptscriptstyle{\pm 0.6}$} & {$91.3$$\scriptscriptstyle{\pm 0.7}$} & {$62.7$$\scriptscriptstyle{\pm 0.8}$}/{$52.0$$\scriptscriptstyle{\pm 1.0}$} & {$96.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-MCD+DE & {$76.4$$\scriptscriptstyle{\pm 3.4}$}/{$61.1$$\scriptscriptstyle{\pm 2.8}$} & {$91.4$$\scriptscriptstyle{\pm 1.1}$} & {$81.5$$\scriptscriptstyle{\pm 3.2}$}/{$72.9$$\scriptscriptstyle{\pm 2.2}$} & {$94.8$$\scriptscriptstyle{\pm 1.9}$} & {$58.0$$\scriptscriptstyle{\pm 0.7}$}/{$52.7$$\scriptscriptstyle{\pm 0.8}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$52.5$$\scriptscriptstyle{\pm 2.2}$}/{$51.1$$\scriptscriptstyle{\pm 1.1}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$42.4$$\scriptscriptstyle{\pm 1.1}$}/{$52.2$$\scriptscriptstyle{\pm 1.2}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$81.6$$\scriptscriptstyle{\pm 1.3}$}/{$82.4$$\scriptscriptstyle{\pm 0.8}$} & {$91.6$$\scriptscriptstyle{\pm 0.7}$} & {$62.6$$\scriptscriptstyle{\pm 0.6}$}/{$52.1$$\scriptscriptstyle{\pm 0.9}$} & {$96.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-BNN & {$71.9$$\scriptscriptstyle{\pm 5.2}$}/{$74.6$$\scriptscriptstyle{\pm 5.8}$} & {$91.6$$\scriptscriptstyle{\pm 2.0}$} & {$85.5$$\scriptscriptstyle{\pm 3.8}$}/{$\textcolor{Orange}{\textbf{88.6}}$$\scriptscriptstyle{\pm 4.0}$} & {$95.7$$\scriptscriptstyle{\pm 1.9}$} & {$56.1$$\scriptscriptstyle{\pm 1.2}$}/{$54.3$$\scriptscriptstyle{\pm 1.4}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$50.2$$\scriptscriptstyle{\pm 2.0}$}/{$49.2$$\scriptscriptstyle{\pm 2.0}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$43.9$$\scriptscriptstyle{\pm 0.9}$}/{$56.6$$\scriptscriptstyle{\pm 1.9}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$76.9$$\scriptscriptstyle{\pm 2.6}$}/{$67.6$$\scriptscriptstyle{\pm 4.8}$} & {$90.4$$\scriptscriptstyle{\pm 2.7}$} & {$63.7$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{66.4}}$$\scriptscriptstyle{\pm 3.0}$} & {$97.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-Ens & {$74.7$$\scriptscriptstyle{\pm 4.3}$}/{$80.3$$\scriptscriptstyle{\pm 6.4}$} & {$91.9$$\scriptscriptstyle{\pm 1.0}$} & {$81.7$$\scriptscriptstyle{\pm 2.8}$}/{$83.5$$\scriptscriptstyle{\pm 6.5}$} & {$95.3$$\scriptscriptstyle{\pm 1.9}$} & {$57.3$$\scriptscriptstyle{\pm 0.3}$}/{$51.4$$\scriptscriptstyle{\pm 1.2}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$52.3$$\scriptscriptstyle{\pm 1.9}$}/{$51.3$$\scriptscriptstyle{\pm 1.2}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$42.6$$\scriptscriptstyle{\pm 1.2}$}/{$55.0$$\scriptscriptstyle{\pm 1.3}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$83.6$$\scriptscriptstyle{\pm 1.3}$}/{$76.9$$\scriptscriptstyle{\pm 1.8}$} & {$92.1$$\scriptscriptstyle{\pm 0.5}$} & {$62.0$$\scriptscriptstyle{\pm 0.4}$}/{$65.2$$\scriptscriptstyle{\pm 1.2}$} & {$97.5$$\scriptscriptstyle{\pm 0.2}$}\\
 & GPN & {$74.5$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{Green}{\textbf{87.3}}$$\scriptscriptstyle{\pm 2.9}$} & {$88.8$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{89.2}}$$\scriptscriptstyle{\pm 3.6}$}/{$76.2$$\scriptscriptstyle{\pm 4.1}$} & {$93.9$$\scriptscriptstyle{\pm 2.2}$} & {$55.4$$\scriptscriptstyle{\pm 1.2}$}/{$54.8$$\scriptscriptstyle{\pm 1.0}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{55.3}}$$\scriptscriptstyle{\pm 1.2}$}/{$54.9$$\scriptscriptstyle{\pm 1.0}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$54.2$$\scriptscriptstyle{\pm 1.3}$}/{$55.5$$\scriptscriptstyle{\pm 1.2}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$51.5$$\scriptscriptstyle{\pm 0.6}$}/{$75.7$$\scriptscriptstyle{\pm 3.0}$} & {$88.6$$\scriptscriptstyle{\pm 2.0}$} & {$65.9$$\scriptscriptstyle{\pm 2.5}$}/{$47.0$$\scriptscriptstyle{\pm 3.2}$} & {$97.1$$\scriptscriptstyle{\pm 0.5}$}\\
 & SGCN & {$77.1$$\scriptscriptstyle{\pm 2.5}$}/{$78.3$$\scriptscriptstyle{\pm 3.5}$} & {$92.1$$\scriptscriptstyle{\pm 0.9}$} & {$77.7$$\scriptscriptstyle{\pm 2.2}$}/{$78.0$$\scriptscriptstyle{\pm 4.4}$} & {$94.3$$\scriptscriptstyle{\pm 2.2}$} & {$49.2$$\scriptscriptstyle{\pm 1.3}$}/{$50.7$$\scriptscriptstyle{\pm 1.2}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$48.5$$\scriptscriptstyle{\pm 1.4}$}/{$51.2$$\scriptscriptstyle{\pm 1.6}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$46.8$$\scriptscriptstyle{\pm 2.3}$}/{$46.5$$\scriptscriptstyle{\pm 2.8}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$\textcolor{Green}{\textbf{93.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$23.9$$\scriptscriptstyle{\pm 33.6}$} & {$12.2$$\scriptscriptstyle{\pm 8.6}$} & {$43.3$$\scriptscriptstyle{\pm 1.4}$}/{$56.4$$\scriptscriptstyle{\pm 3.1}$} & {$15.0$$\scriptscriptstyle{\pm 5.9}$}\\
 & GCN-EBM & {$74.6$$\scriptscriptstyle{\pm 4.4}$}/{$75.2$$\scriptscriptstyle{\pm 5.0}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$81.7$$\scriptscriptstyle{\pm 2.8}$}/{$78.1$$\scriptscriptstyle{\pm 3.2}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$57.3$$\scriptscriptstyle{\pm 0.3}$}/{$57.8$$\scriptscriptstyle{\pm 0.6}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$52.1$$\scriptscriptstyle{\pm 1.9}$}/{$52.1$$\scriptscriptstyle{\pm 1.7}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$44.2$$\scriptscriptstyle{\pm 1.6}$}/{$42.6$$\scriptscriptstyle{\pm 1.3}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$83.6$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{90.3}}$$\scriptscriptstyle{\pm 0.9}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$61.9$$\scriptscriptstyle{\pm 0.5}$}/{$60.0$$\scriptscriptstyle{\pm 0.8}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-HEAT & {$74.6$$\scriptscriptstyle{\pm 4.4}$}/{$77.3$$\scriptscriptstyle{\pm 5.1}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$81.7$$\scriptscriptstyle{\pm 2.8}$}/{$75.4$$\scriptscriptstyle{\pm 5.1}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$57.3$$\scriptscriptstyle{\pm 0.3}$}/{$56.9$$\scriptscriptstyle{\pm 1.4}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$52.1$$\scriptscriptstyle{\pm 1.9}$}/{$51.8$$\scriptscriptstyle{\pm 2.1}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$44.2$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Orange}{\textbf{57.3}}$$\scriptscriptstyle{\pm 1.9}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$83.6$$\scriptscriptstyle{\pm 1.3}$}/{$80.5$$\scriptscriptstyle{\pm 3.7}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$61.9$$\scriptscriptstyle{\pm 0.5}$}/{$62.6$$\scriptscriptstyle{\pm 1.7}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCNSafe & {$74.6$$\scriptscriptstyle{\pm 4.4}$}/{$75.6$$\scriptscriptstyle{\pm 7.4}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$81.7$$\scriptscriptstyle{\pm 2.8}$}/{$84.4$$\scriptscriptstyle{\pm 3.9}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$57.3$$\scriptscriptstyle{\pm 0.3}$}/{$53.9$$\scriptscriptstyle{\pm 1.0}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$52.1$$\scriptscriptstyle{\pm 1.9}$}/{$50.9$$\scriptscriptstyle{\pm 1.7}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$44.2$$\scriptscriptstyle{\pm 1.6}$}/{$46.4$$\scriptscriptstyle{\pm 1.0}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$83.6$$\scriptscriptstyle{\pm 1.3}$}/{$62.1$$\scriptscriptstyle{\pm 1.0}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$61.9$$\scriptscriptstyle{\pm 0.5}$}/{$60.5$$\scriptscriptstyle{\pm 0.8}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$74.6$$\scriptscriptstyle{\pm 4.4}$}/{$\textcolor{Orange}{\textbf{83.6}}$$\scriptscriptstyle{\pm 5.2}$} &\cellcolor[gray]{0.9}{$91.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$81.7$$\scriptscriptstyle{\pm 2.8}$}/{$87.5$$\scriptscriptstyle{\pm 2.9}$} &\cellcolor[gray]{0.9}{$95.3$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$57.3$$\scriptscriptstyle{\pm 0.3}$}/{$\textcolor{Green}{\textbf{84.8}}$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$52.1$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Green}{\textbf{64.2}}$$\scriptscriptstyle{\pm 8.6}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$44.2$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Green}{\textbf{92.4}}$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$83.6$$\scriptscriptstyle{\pm 1.3}$}/{$58.0$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$91.9$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$61.9$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{Green}{\textbf{68.3}}$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & GCN-MCD & {$89.6$$\scriptscriptstyle{\pm 1.5}$}/{$50.1$$\scriptscriptstyle{\pm 1.1}$} & {$92.3$$\scriptscriptstyle{\pm 0.8}$} & {$93.7$$\scriptscriptstyle{\pm 0.8}$}/{$49.9$$\scriptscriptstyle{\pm 1.7}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$68.6$$\scriptscriptstyle{\pm 0.9}$}/{$50.1$$\scriptscriptstyle{\pm 0.9}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$69.6$$\scriptscriptstyle{\pm 1.1}$}/{$50.1$$\scriptscriptstyle{\pm 0.8}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$34.6$$\scriptscriptstyle{\pm 0.5}$}/{$50.1$$\scriptscriptstyle{\pm 0.8}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$76.1$$\scriptscriptstyle{\pm 0.7}$}/{$50.2$$\scriptscriptstyle{\pm 0.7}$} & {$90.8$$\scriptscriptstyle{\pm 0.4}$} & {$63.8$$\scriptscriptstyle{\pm 0.3}$}/{$50.3$$\scriptscriptstyle{\pm 1.0}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-DE & {$89.2$$\scriptscriptstyle{\pm 1.3}$}/{$73.7$$\scriptscriptstyle{\pm 1.4}$} & {$91.3$$\scriptscriptstyle{\pm 0.7}$} & {$93.1$$\scriptscriptstyle{\pm 0.8}$}/{$83.1$$\scriptscriptstyle{\pm 0.9}$} & {$94.4$$\scriptscriptstyle{\pm 0.7}$} & {$68.5$$\scriptscriptstyle{\pm 0.9}$}/{$59.4$$\scriptscriptstyle{\pm 0.8}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$64.3$$\scriptscriptstyle{\pm 1.6}$}/{$67.9$$\scriptscriptstyle{\pm 1.1}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$33.7$$\scriptscriptstyle{\pm 0.7}$}/{$60.3$$\scriptscriptstyle{\pm 0.9}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$70.9$$\scriptscriptstyle{\pm 0.9}$}/{$76.8$$\scriptscriptstyle{\pm 0.8}$} & {$89.6$$\scriptscriptstyle{\pm 0.6}$} & {$62.9$$\scriptscriptstyle{\pm 0.4}$}/{$55.7$$\scriptscriptstyle{\pm 0.6}$} & {$97.1$$\scriptscriptstyle{\pm 0.5}$}\\
 & GCN-MCD+DE & {$89.0$$\scriptscriptstyle{\pm 1.7}$}/{$73.6$$\scriptscriptstyle{\pm 1.4}$} & {$91.4$$\scriptscriptstyle{\pm 0.5}$} & {$92.8$$\scriptscriptstyle{\pm 1.0}$}/{$82.8$$\scriptscriptstyle{\pm 1.1}$} & {$94.3$$\scriptscriptstyle{\pm 0.6}$} & {$68.6$$\scriptscriptstyle{\pm 0.7}$}/{$59.6$$\scriptscriptstyle{\pm 0.8}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$64.6$$\scriptscriptstyle{\pm 1.7}$}/{$68.1$$\scriptscriptstyle{\pm 1.0}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$33.8$$\scriptscriptstyle{\pm 0.7}$}/{$59.6$$\scriptscriptstyle{\pm 0.9}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$70.6$$\scriptscriptstyle{\pm 0.9}$}/{$76.5$$\scriptscriptstyle{\pm 0.9}$} & {$89.6$$\scriptscriptstyle{\pm 0.6}$} & {$63.0$$\scriptscriptstyle{\pm 0.6}$}/{$55.9$$\scriptscriptstyle{\pm 0.6}$} & {$97.1$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-BNN & {$85.6$$\scriptscriptstyle{\pm 2.3}$}/{$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$90.8$$\scriptscriptstyle{\pm 0.8}$} & {$91.3$$\scriptscriptstyle{\pm 1.1}$}/{$90.3$$\scriptscriptstyle{\pm 1.6}$} & {$94.7$$\scriptscriptstyle{\pm 0.5}$} & {$67.2$$\scriptscriptstyle{\pm 1.0}$}/{$67.7$$\scriptscriptstyle{\pm 1.1}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$57.0$$\scriptscriptstyle{\pm 2.8}$}/{$\textcolor{Orange}{\textbf{73.7}}$$\scriptscriptstyle{\pm 1.6}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$28.7$$\scriptscriptstyle{\pm 1.7}$}/{$55.5$$\scriptscriptstyle{\pm 1.1}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$69.0$$\scriptscriptstyle{\pm 1.0}$}/{$61.7$$\scriptscriptstyle{\pm 1.2}$} & {$89.8$$\scriptscriptstyle{\pm 0.6}$} & {$69.1$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Green}{\textbf{71.8}}$$\scriptscriptstyle{\pm 0.9}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-Ens & {$89.7$$\scriptscriptstyle{\pm 1.4}$}/{$87.3$$\scriptscriptstyle{\pm 2.4}$} & {$92.4$$\scriptscriptstyle{\pm 0.8}$} & {$93.7$$\scriptscriptstyle{\pm 0.8}$}/{$92.3$$\scriptscriptstyle{\pm 1.1}$} & {$95.2$$\scriptscriptstyle{\pm 0.5}$} & {$68.6$$\scriptscriptstyle{\pm 1.0}$}/{$60.5$$\scriptscriptstyle{\pm 2.2}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$69.6$$\scriptscriptstyle{\pm 1.1}$}/{$67.8$$\scriptscriptstyle{\pm 2.2}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$32.8$$\scriptscriptstyle{\pm 1.2}$}/{$60.7$$\scriptscriptstyle{\pm 0.6}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$76.0$$\scriptscriptstyle{\pm 0.7}$}/{$75.0$$\scriptscriptstyle{\pm 0.7}$} & {$90.8$$\scriptscriptstyle{\pm 0.4}$} & {$63.9$$\scriptscriptstyle{\pm 0.2}$}/{$69.1$$\scriptscriptstyle{\pm 0.6}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GPN & {$73.7$$\scriptscriptstyle{\pm 3.3}$}/{$88.3$$\scriptscriptstyle{\pm 1.4}$} & {$86.6$$\scriptscriptstyle{\pm 1.4}$} & {$82.1$$\scriptscriptstyle{\pm 3.1}$}/{$77.5$$\scriptscriptstyle{\pm 4.2}$} & {$91.6$$\scriptscriptstyle{\pm 1.2}$} & {$56.8$$\scriptscriptstyle{\pm 1.4}$}/{$58.2$$\scriptscriptstyle{\pm 1.4}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$54.1$$\scriptscriptstyle{\pm 0.9}$}/{$59.7$$\scriptscriptstyle{\pm 2.0}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$53.6$$\scriptscriptstyle{\pm 0.8}$}/{$59.9$$\scriptscriptstyle{\pm 2.0}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$49.6$$\scriptscriptstyle{\pm 0.4}$}/{$77.3$$\scriptscriptstyle{\pm 1.6}$} & {$83.4$$\scriptscriptstyle{\pm 1.6}$} & {$61.3$$\scriptscriptstyle{\pm 3.5}$}/{$45.5$$\scriptscriptstyle{\pm 1.3}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & SGCN & {$62.2$$\scriptscriptstyle{\pm 6.0}$}/{$42.1$$\scriptscriptstyle{\pm 2.5}$} & {$30.6$$\scriptscriptstyle{\pm 14.7}$} & {$69.8$$\scriptscriptstyle{\pm 11.4}$}/{$29.2$$\scriptscriptstyle{\pm 4.9}$} & {$31.2$$\scriptscriptstyle{\pm 16.2}$} & {$48.0$$\scriptscriptstyle{\pm 0.8}$}/{$52.2$$\scriptscriptstyle{\pm 0.5}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$34.1$$\scriptscriptstyle{\pm 1.7}$}/{$66.4$$\scriptscriptstyle{\pm 1.1}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$33.7$$\scriptscriptstyle{\pm 1.7}$}/{$46.2$$\scriptscriptstyle{\pm 3.3}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$\textcolor{Green}{\textbf{83.8}}$$\scriptscriptstyle{\pm 3.4}$}/{$15.0$$\scriptscriptstyle{\pm 2.5}$} & {$12.1$$\scriptscriptstyle{\pm 9.1}$} & {$39.0$$\scriptscriptstyle{\pm 2.3}$}/{$63.2$$\scriptscriptstyle{\pm 1.1}$} & {$14.1$$\scriptscriptstyle{\pm 6.5}$}\\
 & GCN-EBM & {$89.7$$\scriptscriptstyle{\pm 1.4}$}/{$89.9$$\scriptscriptstyle{\pm 1.6}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$93.6$$\scriptscriptstyle{\pm 0.8}$}/{$94.2$$\scriptscriptstyle{\pm 1.1}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$68.6$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Orange}{\textbf{69.6}}$$\scriptscriptstyle{\pm 0.8}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$69.3$$\scriptscriptstyle{\pm 1.0}$}/{$71.6$$\scriptscriptstyle{\pm 1.6}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$34.7$$\scriptscriptstyle{\pm 0.9}$}/{$28.8$$\scriptscriptstyle{\pm 0.7}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$76.1$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{81.9}}$$\scriptscriptstyle{\pm 0.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$63.8$$\scriptscriptstyle{\pm 0.3}$}/{$60.5$$\scriptscriptstyle{\pm 0.7}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-HEAT & {$89.7$$\scriptscriptstyle{\pm 1.4}$}/{$88.6$$\scriptscriptstyle{\pm 1.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$93.6$$\scriptscriptstyle{\pm 0.8}$}/{$91.2$$\scriptscriptstyle{\pm 3.0}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$68.6$$\scriptscriptstyle{\pm 1.0}$}/{$68.9$$\scriptscriptstyle{\pm 1.2}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$69.3$$\scriptscriptstyle{\pm 1.0}$}/{$70.0$$\scriptscriptstyle{\pm 1.5}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$34.7$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{69.8}}$$\scriptscriptstyle{\pm 0.6}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$76.1$$\scriptscriptstyle{\pm 0.8}$}/{$71.2$$\scriptscriptstyle{\pm 2.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$63.8$$\scriptscriptstyle{\pm 0.3}$}/{$66.6$$\scriptscriptstyle{\pm 1.4}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCNSafe & {$89.7$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Orange}{\textbf{92.1}}$$\scriptscriptstyle{\pm 1.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$93.6$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{96.6}}$$\scriptscriptstyle{\pm 0.6}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$68.6$$\scriptscriptstyle{\pm 1.0}$}/{$62.2$$\scriptscriptstyle{\pm 0.9}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$69.3$$\scriptscriptstyle{\pm 1.0}$}/{$63.0$$\scriptscriptstyle{\pm 1.3}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$34.7$$\scriptscriptstyle{\pm 0.9}$}/{$36.9$$\scriptscriptstyle{\pm 0.7}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$76.1$$\scriptscriptstyle{\pm 0.8}$}/{$61.4$$\scriptscriptstyle{\pm 0.6}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$63.8$$\scriptscriptstyle{\pm 0.3}$}/{$62.4$$\scriptscriptstyle{\pm 0.7}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$89.7$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{92.8}}$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$92.3$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$93.6$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{96.1}}$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$95.1$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$68.6$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{95.6}}$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$69.3$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{99.5}}$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$34.7$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Green}{\textbf{90.0}}$$\scriptscriptstyle{\pm 5.4}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$76.1$$\scriptscriptstyle{\pm 0.8}$}/{$56.5$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}{$63.8$$\scriptscriptstyle{\pm 0.3}$}/{$\textcolor{Orange}{\textbf{69.5}}$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-Physics}}} & GCN-MCD & {$92.7$$\scriptscriptstyle{\pm 1.5}$}/{$49.7$$\scriptscriptstyle{\pm 1.1}$} & {$96.7$$\scriptscriptstyle{\pm 0.5}$} & {$96.4$$\scriptscriptstyle{\pm 0.5}$}/{$50.1$$\scriptscriptstyle{\pm 0.9}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.4$$\scriptscriptstyle{\pm 1.0}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$62.4$$\scriptscriptstyle{\pm 0.7}$}/{$49.9$$\scriptscriptstyle{\pm 0.8}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$42.4$$\scriptscriptstyle{\pm 0.6}$}/{$49.9$$\scriptscriptstyle{\pm 0.5}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$78.8$$\scriptscriptstyle{\pm 1.3}$}/{$49.6$$\scriptscriptstyle{\pm 0.6}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$58.0$$\scriptscriptstyle{\pm 0.2}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$92.4$$\scriptscriptstyle{\pm 1.6}$}/{$85.3$$\scriptscriptstyle{\pm 2.0}$} & {$96.4$$\scriptscriptstyle{\pm 0.7}$} & {$95.9$$\scriptscriptstyle{\pm 0.5}$}/{$91.4$$\scriptscriptstyle{\pm 0.6}$} & {$98.1$$\scriptscriptstyle{\pm 0.2}$} & {$59.7$$\scriptscriptstyle{\pm 1.1}$}/{$55.1$$\scriptscriptstyle{\pm 0.6}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$62.7$$\scriptscriptstyle{\pm 1.2}$}/{$58.8$$\scriptscriptstyle{\pm 0.6}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$41.9$$\scriptscriptstyle{\pm 0.8}$}/{$50.4$$\scriptscriptstyle{\pm 0.7}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$74.6$$\scriptscriptstyle{\pm 1.0}$}/{$77.8$$\scriptscriptstyle{\pm 0.9}$} & {$93.1$$\scriptscriptstyle{\pm 1.0}$} & {$58.1$$\scriptscriptstyle{\pm 0.4}$}/{$55.2$$\scriptscriptstyle{\pm 0.3}$} & {$97.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-MCD+DE & {$92.8$$\scriptscriptstyle{\pm 1.4}$}/{$85.7$$\scriptscriptstyle{\pm 1.5}$} & {$96.5$$\scriptscriptstyle{\pm 0.6}$} & {$96.0$$\scriptscriptstyle{\pm 0.6}$}/{$91.6$$\scriptscriptstyle{\pm 0.7}$} & {$98.2$$\scriptscriptstyle{\pm 0.2}$} & {$59.6$$\scriptscriptstyle{\pm 1.0}$}/{$55.1$$\scriptscriptstyle{\pm 0.6}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$62.6$$\scriptscriptstyle{\pm 1.2}$}/{$58.5$$\scriptscriptstyle{\pm 0.6}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$41.7$$\scriptscriptstyle{\pm 1.0}$}/{$50.4$$\scriptscriptstyle{\pm 0.8}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$74.8$$\scriptscriptstyle{\pm 1.0}$}/{$78.0$$\scriptscriptstyle{\pm 0.8}$} & {$93.1$$\scriptscriptstyle{\pm 0.9}$} & {$58.1$$\scriptscriptstyle{\pm 0.3}$}/{$55.2$$\scriptscriptstyle{\pm 0.4}$} & {$97.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-BNN & {$89.3$$\scriptscriptstyle{\pm 3.7}$}/{$87.5$$\scriptscriptstyle{\pm 6.0}$} & {$96.6$$\scriptscriptstyle{\pm 1.1}$} & {$94.4$$\scriptscriptstyle{\pm 1.6}$}/{$94.5$$\scriptscriptstyle{\pm 1.8}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.7$$\scriptscriptstyle{\pm 1.3}$}/{$60.0$$\scriptscriptstyle{\pm 1.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$56.5$$\scriptscriptstyle{\pm 2.8}$}/{$\textcolor{Orange}{\textbf{65.8}}$$\scriptscriptstyle{\pm 3.1}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$35.7$$\scriptscriptstyle{\pm 0.9}$}/{$55.5$$\scriptscriptstyle{\pm 2.0}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$74.3$$\scriptscriptstyle{\pm 1.7}$}/{$68.0$$\scriptscriptstyle{\pm 2.3}$} & {$93.4$$\scriptscriptstyle{\pm 0.9}$} & {$61.5$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Green}{\textbf{62.8}}$$\scriptscriptstyle{\pm 1.7}$} & {$98.4$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-Ens & {$92.8$$\scriptscriptstyle{\pm 1.5}$}/{$87.8$$\scriptscriptstyle{\pm 3.3}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$96.5$$\scriptscriptstyle{\pm 0.4}$}/{$93.6$$\scriptscriptstyle{\pm 1.2}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.5$$\scriptscriptstyle{\pm 1.1}$}/{$55.7$$\scriptscriptstyle{\pm 1.5}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$62.3$$\scriptscriptstyle{\pm 0.7}$}/{$58.5$$\scriptscriptstyle{\pm 1.1}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$41.7$$\scriptscriptstyle{\pm 1.0}$}/{$53.0$$\scriptscriptstyle{\pm 1.0}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$78.9$$\scriptscriptstyle{\pm 1.2}$}/{$74.3$$\scriptscriptstyle{\pm 2.5}$} & {$93.3$$\scriptscriptstyle{\pm 1.0}$} & {$58.1$$\scriptscriptstyle{\pm 0.2}$}/{$\textcolor{Orange}{\textbf{62.2}}$$\scriptscriptstyle{\pm 0.9}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GPN & {$84.8$$\scriptscriptstyle{\pm 3.0}$}/{$90.3$$\scriptscriptstyle{\pm 2.8}$} & {$96.8$$\scriptscriptstyle{\pm 0.4}$} & {$83.7$$\scriptscriptstyle{\pm 2.6}$}/{$93.4$$\scriptscriptstyle{\pm 1.3}$} & {$97.7$$\scriptscriptstyle{\pm 0.3}$} & {$59.6$$\scriptscriptstyle{\pm 1.2}$}/{$58.7$$\scriptscriptstyle{\pm 1.1}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$56.4$$\scriptscriptstyle{\pm 0.9}$}/{$60.6$$\scriptscriptstyle{\pm 1.3}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$55.7$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Orange}{\textbf{60.8}}$$\scriptscriptstyle{\pm 1.3}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$53.0$$\scriptscriptstyle{\pm 0.8}$}/{$78.2$$\scriptscriptstyle{\pm 1.5}$} & {$92.3$$\scriptscriptstyle{\pm 1.0}$} & {$61.7$$\scriptscriptstyle{\pm 5.5}$}/{$48.8$$\scriptscriptstyle{\pm 2.7}$} & {$98.8$$\scriptscriptstyle{\pm 0.2}$}\\
 & SGCN & {$92.4$$\scriptscriptstyle{\pm 1.2}$}/{$92.1$$\scriptscriptstyle{\pm 2.6}$} & {$96.9$$\scriptscriptstyle{\pm 0.4}$} & {$96.3$$\scriptscriptstyle{\pm 0.5}$}/{$96.0$$\scriptscriptstyle{\pm 1.4}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$60.5$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{61.8}}$$\scriptscriptstyle{\pm 1.7}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$62.1$$\scriptscriptstyle{\pm 0.8}$}/{$61.9$$\scriptscriptstyle{\pm 2.6}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$41.6$$\scriptscriptstyle{\pm 0.5}$}/{$40.1$$\scriptscriptstyle{\pm 0.8}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$78.2$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{79.3}}$$\scriptscriptstyle{\pm 2.5}$} & {$93.3$$\scriptscriptstyle{\pm 0.7}$} & {$58.0$$\scriptscriptstyle{\pm 0.7}$}/{$56.9$$\scriptscriptstyle{\pm 1.5}$} & {$97.5$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-EBM & {$92.7$$\scriptscriptstyle{\pm 1.5}$}/{$93.4$$\scriptscriptstyle{\pm 1.8}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$96.4$$\scriptscriptstyle{\pm 0.4}$}/{$97.0$$\scriptscriptstyle{\pm 0.6}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.3$$\scriptscriptstyle{\pm 1.1}$}/{$59.4$$\scriptscriptstyle{\pm 1.3}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$62.2$$\scriptscriptstyle{\pm 0.8}$}/{$62.4$$\scriptscriptstyle{\pm 1.4}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$42.6$$\scriptscriptstyle{\pm 1.1}$}/{$39.5$$\scriptscriptstyle{\pm 1.0}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$78.8$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Green}{\textbf{82.0}}$$\scriptscriptstyle{\pm 1.6}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$58.0$$\scriptscriptstyle{\pm 0.2}$}/{$56.5$$\scriptscriptstyle{\pm 0.6}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-HEAT & {$92.7$$\scriptscriptstyle{\pm 1.5}$}/{$91.4$$\scriptscriptstyle{\pm 1.4}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$96.4$$\scriptscriptstyle{\pm 0.4}$}/{$94.7$$\scriptscriptstyle{\pm 0.7}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.3$$\scriptscriptstyle{\pm 1.1}$}/{$58.2$$\scriptscriptstyle{\pm 1.2}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$62.2$$\scriptscriptstyle{\pm 0.8}$}/{$62.8$$\scriptscriptstyle{\pm 1.3}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$42.6$$\scriptscriptstyle{\pm 1.1}$}/{$60.2$$\scriptscriptstyle{\pm 0.3}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$78.8$$\scriptscriptstyle{\pm 1.3}$}/{$74.8$$\scriptscriptstyle{\pm 2.3}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$58.0$$\scriptscriptstyle{\pm 0.2}$}/{$58.9$$\scriptscriptstyle{\pm 0.7}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCNSafe & {$92.7$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{95.8}}$$\scriptscriptstyle{\pm 1.1}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$96.4$$\scriptscriptstyle{\pm 0.4}$}/{$\textcolor{Orange}{\textbf{98.1}}$$\scriptscriptstyle{\pm 0.4}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.3$$\scriptscriptstyle{\pm 1.1}$}/{$55.1$$\scriptscriptstyle{\pm 1.2}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$62.2$$\scriptscriptstyle{\pm 0.8}$}/{$57.1$$\scriptscriptstyle{\pm 0.9}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$42.6$$\scriptscriptstyle{\pm 1.1}$}/{$44.1$$\scriptscriptstyle{\pm 0.9}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$78.8$$\scriptscriptstyle{\pm 1.3}$}/{$65.5$$\scriptscriptstyle{\pm 1.3}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$58.0$$\scriptscriptstyle{\pm 0.2}$}/{$57.9$$\scriptscriptstyle{\pm 0.5}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$92.7$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{94.9}}$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$96.8$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$96.4$$\scriptscriptstyle{\pm 0.4}$}/{$\textcolor{Green}{\textbf{98.4}}$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}{$98.3$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$59.3$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{81.8}}$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$62.2$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{95.3}}$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$42.6$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{72.7}}$$\scriptscriptstyle{\pm 5.8}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$78.8$$\scriptscriptstyle{\pm 1.3}$}/{$60.1$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$93.4$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$58.0$$\scriptscriptstyle{\pm 0.2}$}/{$61.3$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
\cmidrule{1-16}
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 \textbf{Model} & {\makecell[c]{\small{CoraML}}} & {\makecell[c]{\small{CoraML}\\\small{LLM}}} & {\makecell[c]{\small{Citeseer}}} & {\makecell[c]{\small{PubMed}}} & {\makecell[c]{\small{Amazon}\\\small{Computers}}} & {\makecell[c]{\small{Amazon}\\\small{Photo}}} & {\makecell[c]{\small{Coauthor}\\\small{CS}}} & {\makecell[c]{\small{Coauthor}\\\small{Physics}}}\\
\midrule
{GCN-MCD} & {$10.7$}/{$20.1$} & {$10.1$}/{$19.9$} & {$9.8$}/{$19.3$} & {$9.2$}/{$18.8$} & {$10.2$}/{$19.6$} & {$10.2$}/{$19.7$} & {$10.0$}/{$19.3$} & {$10.5$}/{$20.4$}\\
{GCN-DE} & {$6.3$}/{$14.2$} & {$8.0$}/{$16.9$} & {$7.8$}/{$16.2$} & {$7.3$}/{$13.6$} & {$7.2$}/{$15.9$} & {$7.1$}/{$15.8$} & {$6.5$}/{$13.2$} & {$8.1$}/{$16.8$}\\
{GCN-MCD+DE} & {$6.9$}/{$14.8$} & {$7.2$}/{$15.9$} & {$6.6$}/{$14.7$} & {$7.3$}/{$13.6$} & {$7.7$}/{$16.3$} & {$7.4$}/{$16.2$} & {$6.8$}/{$13.5$} & {$7.8$}/{$16.4$}\\
{GCN-BNN} & {$5.2$}/{$11.4$} & {$6.0$}/{$13.4$} & {$5.4$}/{$11.0$} & {$5.3$}/{$10.9$} & {$4.3$}/{$9.0$} & {$5.1$}/{$9.8$} & {$4.9$}/{$10.5$} & {$4.8$}/{$9.9$}\\
{GCN-Ens} & {$7.8$}/{$16.1$} & {$6.3$}/{$15.0$} & {$6.4$}/{$12.9$} & {$6.2$}/{$12.4$} & {$5.7$}/{$11.6$} & {$4.7$}/{$\textcolor{Orange}{\textbf{9.0}}$} & {$4.8$}/{$10.4$} & {$6.2$}/{$13.3$}\\
{GPN} & {$7.0$}/{$15.2$} & {$5.4$}/{$11.2$} & {$6.6$}/{$12.9$} & {$5.8$}/{$12.4$} & {$5.7$}/{$11.8$} & {$5.3$}/{$11.7$} & {$7.2$}/{$13.9$} & {$6.1$}/{$14.5$}\\
{SGCN} & {$5.2$}/{$9.5$} & {$6.1$}/{$14.6$} & {$6.0$}/{$12.6$} & {$\textcolor{Orange}{\textbf{5.0}}$}/{$11.7$} & {$9.1$}/{$18.5$} & {$7.6$}/{$15.1$} & {$9.3$}/{$17.9$} & {$4.6$}/{$11.2$}\\
{GCN-EBM} & {$4.5$}/{$\textcolor{Orange}{\textbf{7.9}}$} & {$\textcolor{Orange}{\textbf{4.0}}$}/{$8.2$} & {$5.2$}/{$10.3$} & {$5.2$}/{$12.0$} & {$4.2$}/{$10.7$} & {$4.9$}/{$10.9$} & {$\textcolor{Orange}{\textbf{4.1}}$}/{$\textcolor{Orange}{\textbf{7.1}}$} & {$\textcolor{Orange}{\textbf{4.4}}$}/{$\textcolor{Orange}{\textbf{8.4}}$}\\
{GCN-HEAT} & {$\textcolor{Orange}{\textbf{4.4}}$}/{$10.4$} & {$5.4$}/{$12.9$} & {$\textcolor{Orange}{\textbf{3.8}}$}/{$\textcolor{Orange}{\textbf{9.2}}$} & {$5.6$}/{$12.8$} & {$\textcolor{Orange}{\textbf{3.5}}$}/{$\textcolor{Orange}{\textbf{8.6}}$} & {$\textcolor{Orange}{\textbf{4.5}}$}/{$10.2$} & {$4.2$}/{$8.3$} & {$4.7$}/{$10.4$}\\
{GCNSafe} & {$5.3$}/{$9.1$} & {$4.4$}/{$\textcolor{Orange}{\textbf{8.1}}$} & {$5.2$}/{$9.5$} & {$5.4$}/{$\textcolor{Orange}{\textbf{8.9}}$} & {$5.9$}/{$13.2$} & {$6.4$}/{$12.9$} & {$5.5$}/{$10.7$} & {$5.8$}/{$11.7$}\\
\cellcolor[gray]{0.9}\textbf{GCN-GEBM}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$} / {$\textcolor{Green}{\textbf{4.5}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.9}}$} / {$\textcolor{Green}{\textbf{4.9}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.3}}$} / {$\textcolor{Green}{\textbf{5.7}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.8}}$} / {$\textcolor{Green}{\textbf{7.4}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.5}}$} / {$\textcolor{Green}{\textbf{4.2}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$} / {$\textcolor{Green}{\textbf{4.5}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$} / {$\textcolor{Green}{\textbf{4.3}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.0}}$} / {$\textcolor{Green}{\textbf{5.0}}$}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{2}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{2}{c|}{Ber($0.5$)} & \multicolumn{2}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{2}{c|}{Page Rank} & \multicolumn{2}{c}{Homophily} \\
 & & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GCN-MCD & {$87.5$$\scriptscriptstyle{\pm 1.6}$}/{$50.3$$\scriptscriptstyle{\pm 2.7}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$84.9$$\scriptscriptstyle{\pm 1.7}$}/{$50.2$$\scriptscriptstyle{\pm 1.7}$} & {$85.2$$\scriptscriptstyle{\pm 3.3}$} & {$67.5$$\scriptscriptstyle{\pm 1.4}$}/{$50.3$$\scriptscriptstyle{\pm 2.8}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$61.8$$\scriptscriptstyle{\pm 3.2}$}/{$50.0$$\scriptscriptstyle{\pm 1.9}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$31.7$$\scriptscriptstyle{\pm 2.3}$}/{$49.9$$\scriptscriptstyle{\pm 2.6}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$71.4$$\scriptscriptstyle{\pm 0.8}$}/{$50.4$$\scriptscriptstyle{\pm 2.6}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$69.0$$\scriptscriptstyle{\pm 1.7}$}/{$48.9$$\scriptscriptstyle{\pm 2.3}$} & {$93.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-DE & {$84.5$$\scriptscriptstyle{\pm 1.9}$}/{$71.9$$\scriptscriptstyle{\pm 1.9}$} & {$87.3$$\scriptscriptstyle{\pm 1.2}$} & {$81.9$$\scriptscriptstyle{\pm 2.5}$}/{$67.0$$\scriptscriptstyle{\pm 3.4}$} & {$80.9$$\scriptscriptstyle{\pm 2.3}$} & {$66.7$$\scriptscriptstyle{\pm 1.6}$}/{$57.6$$\scriptscriptstyle{\pm 2.8}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$52.2$$\scriptscriptstyle{\pm 3.1}$}/{$70.6$$\scriptscriptstyle{\pm 2.2}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$27.2$$\scriptscriptstyle{\pm 1.8}$}/{$55.6$$\scriptscriptstyle{\pm 3.1}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$64.3$$\scriptscriptstyle{\pm 1.2}$}/{$68.8$$\scriptscriptstyle{\pm 1.4}$} & {$79.0$$\scriptscriptstyle{\pm 2.3}$} & {$67.5$$\scriptscriptstyle{\pm 2.2}$}/{$57.1$$\scriptscriptstyle{\pm 1.6}$} & {$90.6$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-MCD+DE & {$84.6$$\scriptscriptstyle{\pm 1.7}$}/{$72.7$$\scriptscriptstyle{\pm 1.9}$} & {$87.6$$\scriptscriptstyle{\pm 1.2}$} & {$80.9$$\scriptscriptstyle{\pm 2.9}$}/{$66.7$$\scriptscriptstyle{\pm 3.2}$} & {$80.1$$\scriptscriptstyle{\pm 2.9}$} & {$66.8$$\scriptscriptstyle{\pm 1.9}$}/{$58.0$$\scriptscriptstyle{\pm 2.6}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$52.9$$\scriptscriptstyle{\pm 3.4}$}/{$\textcolor{Orange}{\textbf{71.1}}$$\scriptscriptstyle{\pm 2.7}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$27.9$$\scriptscriptstyle{\pm 1.8}$}/{$57.6$$\scriptscriptstyle{\pm 2.3}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$64.7$$\scriptscriptstyle{\pm 1.5}$}/{$68.4$$\scriptscriptstyle{\pm 1.6}$} & {$79.5$$\scriptscriptstyle{\pm 1.7}$} & {$67.8$$\scriptscriptstyle{\pm 2.1}$}/{$56.9$$\scriptscriptstyle{\pm 2.0}$} & {$90.8$$\scriptscriptstyle{\pm 1.7}$}\\
 & GCN-BNN & {$84.7$$\scriptscriptstyle{\pm 2.3}$}/{$84.7$$\scriptscriptstyle{\pm 2.2}$} & {$89.0$$\scriptscriptstyle{\pm 1.2}$} & {$78.6$$\scriptscriptstyle{\pm 3.3}$}/{$77.6$$\scriptscriptstyle{\pm 3.6}$} & {$82.1$$\scriptscriptstyle{\pm 3.4}$} & {$65.8$$\scriptscriptstyle{\pm 1.2}$}/{$63.4$$\scriptscriptstyle{\pm 1.4}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$53.5$$\scriptscriptstyle{\pm 5.3}$}/{$70.2$$\scriptscriptstyle{\pm 5.2}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$32.8$$\scriptscriptstyle{\pm 2.6}$}/{$54.0$$\scriptscriptstyle{\pm 1.7}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$67.6$$\scriptscriptstyle{\pm 0.9}$}/{$58.1$$\scriptscriptstyle{\pm 1.4}$} & {$80.4$$\scriptscriptstyle{\pm 2.3}$} & {$69.5$$\scriptscriptstyle{\pm 2.1}$}/{$70.8$$\scriptscriptstyle{\pm 2.3}$} & {$93.1$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-Ens & {$87.6$$\scriptscriptstyle{\pm 1.6}$}/{$74.6$$\scriptscriptstyle{\pm 3.0}$} & {$90.3$$\scriptscriptstyle{\pm 0.9}$} & {$84.9$$\scriptscriptstyle{\pm 1.8}$}/{$61.7$$\scriptscriptstyle{\pm 6.7}$} & {$85.2$$\scriptscriptstyle{\pm 3.3}$} & {$67.7$$\scriptscriptstyle{\pm 1.5}$}/{$51.6$$\scriptscriptstyle{\pm 2.7}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$61.4$$\scriptscriptstyle{\pm 2.4}$}/{$66.4$$\scriptscriptstyle{\pm 3.5}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$32.3$$\scriptscriptstyle{\pm 1.5}$}/{$52.6$$\scriptscriptstyle{\pm 2.3}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{71.5}}$$\scriptscriptstyle{\pm 0.7}$}/{$59.8$$\scriptscriptstyle{\pm 3.1}$} & {$82.7$$\scriptscriptstyle{\pm 1.5}$} & {$68.9$$\scriptscriptstyle{\pm 1.7}$}/{$70.4$$\scriptscriptstyle{\pm 2.5}$} & {$94.0$$\scriptscriptstyle{\pm 0.5}$}\\
 & GPN & {$84.7$$\scriptscriptstyle{\pm 0.9}$}/{$88.1$$\scriptscriptstyle{\pm 1.6}$} & {$90.0$$\scriptscriptstyle{\pm 1.0}$} & {$82.2$$\scriptscriptstyle{\pm 4.2}$}/{$83.9$$\scriptscriptstyle{\pm 1.8}$} & {$85.5$$\scriptscriptstyle{\pm 2.2}$} & {$52.9$$\scriptscriptstyle{\pm 2.9}$}/{$53.8$$\scriptscriptstyle{\pm 3.4}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$52.4$$\scriptscriptstyle{\pm 2.7}$}/{$52.8$$\scriptscriptstyle{\pm 3.1}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$50.6$$\scriptscriptstyle{\pm 2.4}$}/{$55.0$$\scriptscriptstyle{\pm 3.7}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$52.2$$\scriptscriptstyle{\pm 0.9}$}/{$65.2$$\scriptscriptstyle{\pm 1.9}$} & {$78.4$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{74.2}}$$\scriptscriptstyle{\pm 2.7}$}/{$57.3$$\scriptscriptstyle{\pm 2.5}$} & {$91.1$$\scriptscriptstyle{\pm 1.8}$}\\
 & SGCN & {$87.7$$\scriptscriptstyle{\pm 1.3}$}/{$89.1$$\scriptscriptstyle{\pm 1.7}$} & {$91.0$$\scriptscriptstyle{\pm 1.2}$} & {$86.6$$\scriptscriptstyle{\pm 2.3}$}/{$\textcolor{Green}{\textbf{89.1}}$$\scriptscriptstyle{\pm 2.1}$} & {$88.5$$\scriptscriptstyle{\pm 2.0}$} & {$57.5$$\scriptscriptstyle{\pm 9.0}$}/{$59.1$$\scriptscriptstyle{\pm 7.2}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$44.8$$\scriptscriptstyle{\pm 15.5}$}/{$68.6$$\scriptscriptstyle{\pm 4.2}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$28.3$$\scriptscriptstyle{\pm 2.5}$}/{$35.8$$\scriptscriptstyle{\pm 11.4}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$71.0$$\scriptscriptstyle{\pm 1.4}$}/{$68.4$$\scriptscriptstyle{\pm 2.2}$} & {$83.3$$\scriptscriptstyle{\pm 1.3}$} & {$70.0$$\scriptscriptstyle{\pm 1.6}$}/{$71.2$$\scriptscriptstyle{\pm 1.6}$} & {$94.2$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-EBM & {$87.6$$\scriptscriptstyle{\pm 1.7}$}/{$87.5$$\scriptscriptstyle{\pm 1.8}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$84.8$$\scriptscriptstyle{\pm 1.9}$}/{$85.3$$\scriptscriptstyle{\pm 2.0}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$68.1$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{68.7}}$$\scriptscriptstyle{\pm 1.5}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$62.3$$\scriptscriptstyle{\pm 3.0}$}/{$61.1$$\scriptscriptstyle{\pm 4.9}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$31.9$$\scriptscriptstyle{\pm 1.5}$}/{$24.7$$\scriptscriptstyle{\pm 1.6}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$71.4$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{73.0}}$$\scriptscriptstyle{\pm 1.7}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$68.8$$\scriptscriptstyle{\pm 1.7}$}/{$67.9$$\scriptscriptstyle{\pm 2.0}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-HEAT & {$87.6$$\scriptscriptstyle{\pm 1.7}$}/{$86.2$$\scriptscriptstyle{\pm 1.9}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$84.8$$\scriptscriptstyle{\pm 1.9}$}/{$82.4$$\scriptscriptstyle{\pm 3.1}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$68.1$$\scriptscriptstyle{\pm 1.5}$}/{$66.9$$\scriptscriptstyle{\pm 2.2}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$62.3$$\scriptscriptstyle{\pm 3.0}$}/{$65.9$$\scriptscriptstyle{\pm 4.3}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$31.9$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{76.7}}$$\scriptscriptstyle{\pm 1.8}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$71.4$$\scriptscriptstyle{\pm 0.8}$}/{$70.2$$\scriptscriptstyle{\pm 2.1}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$68.8$$\scriptscriptstyle{\pm 1.7}$}/{$69.5$$\scriptscriptstyle{\pm 2.1}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCNSafe & {$87.6$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{90.0}}$$\scriptscriptstyle{\pm 1.6}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$84.8$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Orange}{\textbf{89.0}}$$\scriptscriptstyle{\pm 1.5}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$68.1$$\scriptscriptstyle{\pm 1.5}$}/{$60.2$$\scriptscriptstyle{\pm 1.5}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$62.3$$\scriptscriptstyle{\pm 3.0}$}/{$56.2$$\scriptscriptstyle{\pm 2.9}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$31.9$$\scriptscriptstyle{\pm 1.5}$}/{$33.8$$\scriptscriptstyle{\pm 1.4}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$71.4$$\scriptscriptstyle{\pm 0.8}$}/{$49.5$$\scriptscriptstyle{\pm 1.0}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$68.8$$\scriptscriptstyle{\pm 1.7}$}/{$70.3$$\scriptscriptstyle{\pm 1.9}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$87.6$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Orange}{\textbf{89.7}}$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$90.4$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$84.8$$\scriptscriptstyle{\pm 1.9}$}/{$87.9$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 3.2}$} &\cellcolor[gray]{0.9}{$68.1$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{78.9}}$$\scriptscriptstyle{\pm 2.4}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$62.3$$\scriptscriptstyle{\pm 3.0}$}/{$\textcolor{Green}{\textbf{92.4}}$$\scriptscriptstyle{\pm 3.7}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$31.9$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{89.8}}$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$71.4$$\scriptscriptstyle{\pm 0.8}$}/{$52.7$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$82.5$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$68.8$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Orange}{\textbf{73.1}}$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-LLM}}} & GCN-MCD & {$88.3$$\scriptscriptstyle{\pm 2.2}$}/{$50.3$$\scriptscriptstyle{\pm 1.9}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$86.5$$\scriptscriptstyle{\pm 2.4}$}/{$50.5$$\scriptscriptstyle{\pm 2.4}$} & {$90.6$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$69.3$$\scriptscriptstyle{\pm 1.3}$}/{$49.5$$\scriptscriptstyle{\pm 2.2}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$39.5$$\scriptscriptstyle{\pm 2.3}$}/{$50.0$$\scriptscriptstyle{\pm 2.3}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$70.1$$\scriptscriptstyle{\pm 1.5}$}/{$50.1$$\scriptscriptstyle{\pm 2.5}$} & {$84.9$$\scriptscriptstyle{\pm 2.1}$} & {$70.7$$\scriptscriptstyle{\pm 1.3}$}/{$50.0$$\scriptscriptstyle{\pm 2.6}$} & {$94.1$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-DE & {$86.8$$\scriptscriptstyle{\pm 2.1}$}/{$75.1$$\scriptscriptstyle{\pm 2.4}$} & {$89.7$$\scriptscriptstyle{\pm 1.2}$} & {$85.1$$\scriptscriptstyle{\pm 3.4}$}/{$73.1$$\scriptscriptstyle{\pm 3.2}$} & {$88.9$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$74.6$$\scriptscriptstyle{\pm 1.2}$}/{$36.9$$\scriptscriptstyle{\pm 2.2}$} & {$79.9$$\scriptscriptstyle{\pm 1.8}$} & {$38.1$$\scriptscriptstyle{\pm 2.3}$}/{$62.5$$\scriptscriptstyle{\pm 2.8}$} & {$79.9$$\scriptscriptstyle{\pm 1.8}$} & {$63.9$$\scriptscriptstyle{\pm 1.5}$}/{$69.6$$\scriptscriptstyle{\pm 1.5}$} & {$82.2$$\scriptscriptstyle{\pm 2.7}$} & {$68.8$$\scriptscriptstyle{\pm 1.3}$}/{$61.3$$\scriptscriptstyle{\pm 1.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-MCD+DE & {$87.0$$\scriptscriptstyle{\pm 1.5}$}/{$75.3$$\scriptscriptstyle{\pm 2.0}$} & {$89.4$$\scriptscriptstyle{\pm 0.9}$} & {$85.0$$\scriptscriptstyle{\pm 3.0}$}/{$72.6$$\scriptscriptstyle{\pm 3.6}$} & {$88.9$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$\textcolor{Orange}{\textbf{74.7}}$$\scriptscriptstyle{\pm 1.8}$}/{$37.3$$\scriptscriptstyle{\pm 3.3}$} & {$80.3$$\scriptscriptstyle{\pm 1.8}$} & {$36.4$$\scriptscriptstyle{\pm 2.3}$}/{$61.3$$\scriptscriptstyle{\pm 2.4}$} & {$80.3$$\scriptscriptstyle{\pm 1.8}$} & {$64.0$$\scriptscriptstyle{\pm 1.4}$}/{$69.8$$\scriptscriptstyle{\pm 1.4}$} & {$82.7$$\scriptscriptstyle{\pm 2.6}$} & {$68.9$$\scriptscriptstyle{\pm 1.9}$}/{$61.4$$\scriptscriptstyle{\pm 1.9}$} & {$91.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-BNN & {$88.2$$\scriptscriptstyle{\pm 1.9}$}/{$84.0$$\scriptscriptstyle{\pm 2.4}$} & {$91.4$$\scriptscriptstyle{\pm 0.8}$} & {$86.0$$\scriptscriptstyle{\pm 2.8}$}/{$83.1$$\scriptscriptstyle{\pm 3.1}$} & {$91.0$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$69.9$$\scriptscriptstyle{\pm 1.6}$}/{$41.2$$\scriptscriptstyle{\pm 3.7}$} & {$82.8$$\scriptscriptstyle{\pm 1.6}$} & {$38.7$$\scriptscriptstyle{\pm 1.0}$}/{$63.6$$\scriptscriptstyle{\pm 2.8}$} & {$82.8$$\scriptscriptstyle{\pm 1.6}$} & {$67.8$$\scriptscriptstyle{\pm 1.2}$}/{$53.9$$\scriptscriptstyle{\pm 3.0}$} & {$84.0$$\scriptscriptstyle{\pm 2.2}$} & {$72.9$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Orange}{\textbf{73.6}}$$\scriptscriptstyle{\pm 2.2}$} & {$94.0$$\scriptscriptstyle{\pm 1.3}$}\\
 & GCN-Ens & {$88.3$$\scriptscriptstyle{\pm 2.1}$}/{$84.9$$\scriptscriptstyle{\pm 1.4}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$86.6$$\scriptscriptstyle{\pm 2.3}$}/{$77.3$$\scriptscriptstyle{\pm 5.0}$} & {$90.6$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$69.6$$\scriptscriptstyle{\pm 2.0}$}/{$55.9$$\scriptscriptstyle{\pm 4.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$36.6$$\scriptscriptstyle{\pm 1.1}$}/{$63.6$$\scriptscriptstyle{\pm 2.9}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$70.1$$\scriptscriptstyle{\pm 1.4}$}/{$64.1$$\scriptscriptstyle{\pm 2.3}$} & {$85.0$$\scriptscriptstyle{\pm 2.1}$} & {$70.8$$\scriptscriptstyle{\pm 1.2}$}/{$70.2$$\scriptscriptstyle{\pm 1.8}$} & {$94.0$$\scriptscriptstyle{\pm 1.1}$}\\
 & GPN & {$86.3$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{90.3}}$$\scriptscriptstyle{\pm 1.0}$} & {$90.5$$\scriptscriptstyle{\pm 1.1}$} & {$85.6$$\scriptscriptstyle{\pm 4.1}$}/{$87.9$$\scriptscriptstyle{\pm 1.6}$} & {$88.5$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$54.0$$\scriptscriptstyle{\pm 2.3}$}/{$54.7$$\scriptscriptstyle{\pm 2.3}$} & {$79.7$$\scriptscriptstyle{\pm 1.8}$} & {$52.2$$\scriptscriptstyle{\pm 2.2}$}/{$55.3$$\scriptscriptstyle{\pm 2.4}$} & {$79.7$$\scriptscriptstyle{\pm 1.8}$} & {$52.1$$\scriptscriptstyle{\pm 1.0}$}/{$64.4$$\scriptscriptstyle{\pm 1.3}$} & {$80.9$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{76.0}}$$\scriptscriptstyle{\pm 1.6}$}/{$60.4$$\scriptscriptstyle{\pm 2.3}$} & {$92.5$$\scriptscriptstyle{\pm 1.0}$}\\
 & SGCN & {$89.3$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{90.3}}$$\scriptscriptstyle{\pm 1.2}$} & {$90.3$$\scriptscriptstyle{\pm 0.9}$} & {$87.7$$\scriptscriptstyle{\pm 2.5}$}/{$89.0$$\scriptscriptstyle{\pm 2.6}$} & {$90.6$$\scriptscriptstyle{\pm 1.6}$} & n.a./n.a. & n.a. & {$66.1$$\scriptscriptstyle{\pm 2.2}$}/{$55.7$$\scriptscriptstyle{\pm 12.3}$} & {$68.7$$\scriptscriptstyle{\pm 21.0}$} & {$35.0$$\scriptscriptstyle{\pm 2.9}$}/{$40.6$$\scriptscriptstyle{\pm 8.3}$} & {$68.7$$\scriptscriptstyle{\pm 21.0}$} & {$69.8$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Orange}{\textbf{70.3}}$$\scriptscriptstyle{\pm 2.0}$} & {$82.0$$\scriptscriptstyle{\pm 2.7}$} & {$69.3$$\scriptscriptstyle{\pm 1.3}$}/{$69.1$$\scriptscriptstyle{\pm 2.2}$} & {$93.1$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-EBM & {$88.2$$\scriptscriptstyle{\pm 2.2}$}/{$88.2$$\scriptscriptstyle{\pm 2.4}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$86.6$$\scriptscriptstyle{\pm 2.4}$}/{$87.0$$\scriptscriptstyle{\pm 2.3}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$69.5$$\scriptscriptstyle{\pm 1.7}$}/{$69.4$$\scriptscriptstyle{\pm 2.4}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$38.7$$\scriptscriptstyle{\pm 3.8}$}/{$34.1$$\scriptscriptstyle{\pm 3.4}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$70.1$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{71.9}}$$\scriptscriptstyle{\pm 2.1}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$70.8$$\scriptscriptstyle{\pm 1.3}$}/{$69.0$$\scriptscriptstyle{\pm 1.5}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-HEAT & {$88.2$$\scriptscriptstyle{\pm 2.2}$}/{$84.7$$\scriptscriptstyle{\pm 3.9}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$86.6$$\scriptscriptstyle{\pm 2.4}$}/{$83.8$$\scriptscriptstyle{\pm 5.0}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$69.5$$\scriptscriptstyle{\pm 1.7}$}/{$69.9$$\scriptscriptstyle{\pm 3.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$38.7$$\scriptscriptstyle{\pm 3.8}$}/{$\textcolor{Orange}{\textbf{66.3}}$$\scriptscriptstyle{\pm 4.2}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$70.1$$\scriptscriptstyle{\pm 1.4}$}/{$66.6$$\scriptscriptstyle{\pm 3.7}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$70.8$$\scriptscriptstyle{\pm 1.3}$}/{$69.8$$\scriptscriptstyle{\pm 1.9}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCNSafe & {$88.2$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{Green}{\textbf{91.0}}$$\scriptscriptstyle{\pm 2.2}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$86.6$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Green}{\textbf{91.7}}$$\scriptscriptstyle{\pm 1.4}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$69.5$$\scriptscriptstyle{\pm 1.7}$}/{$57.7$$\scriptscriptstyle{\pm 1.8}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$38.7$$\scriptscriptstyle{\pm 3.8}$}/{$42.4$$\scriptscriptstyle{\pm 3.4}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$70.1$$\scriptscriptstyle{\pm 1.4}$}/{$50.1$$\scriptscriptstyle{\pm 0.6}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$70.8$$\scriptscriptstyle{\pm 1.3}$}/{$70.7$$\scriptscriptstyle{\pm 1.9}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$88.2$$\scriptscriptstyle{\pm 2.2}$}/{$89.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$91.4$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$86.6$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{89.1}}$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$90.7$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$69.5$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{81.1}}$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$38.7$$\scriptscriptstyle{\pm 3.8}$}/{$\textcolor{Green}{\textbf{86.0}}$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$70.1$$\scriptscriptstyle{\pm 1.4}$}/{$51.2$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$70.8$$\scriptscriptstyle{\pm 1.3}$}/{$72.9$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & GCN-MCD & {$85.2$$\scriptscriptstyle{\pm 1.3}$}/{$49.1$$\scriptscriptstyle{\pm 2.8}$} & {$83.5$$\scriptscriptstyle{\pm 1.2}$} & {$86.0$$\scriptscriptstyle{\pm 2.0}$}/{$49.6$$\scriptscriptstyle{\pm 2.0}$} & {$91.1$$\scriptscriptstyle{\pm 0.8}$} & {$66.9$$\scriptscriptstyle{\pm 1.0}$}/{$49.1$$\scriptscriptstyle{\pm 2.1}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$64.2$$\scriptscriptstyle{\pm 3.9}$}/{$50.2$$\scriptscriptstyle{\pm 2.0}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$32.0$$\scriptscriptstyle{\pm 1.0}$}/{$49.4$$\scriptscriptstyle{\pm 1.6}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{65.1}}$$\scriptscriptstyle{\pm 0.7}$}/{$50.1$$\scriptscriptstyle{\pm 1.9}$} & {$82.9$$\scriptscriptstyle{\pm 1.1}$} & {$51.0$$\scriptscriptstyle{\pm 0.9}$}/{$49.8$$\scriptscriptstyle{\pm 1.8}$} & {$86.3$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-DE & {$81.4$$\scriptscriptstyle{\pm 1.8}$}/{$70.3$$\scriptscriptstyle{\pm 2.6}$} & {$80.1$$\scriptscriptstyle{\pm 1.7}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$}/{$68.3$$\scriptscriptstyle{\pm 2.6}$} & {$86.4$$\scriptscriptstyle{\pm 1.0}$} & {$64.8$$\scriptscriptstyle{\pm 1.3}$}/{$58.5$$\scriptscriptstyle{\pm 1.8}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$49.9$$\scriptscriptstyle{\pm 4.2}$}/{$79.8$$\scriptscriptstyle{\pm 2.1}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$25.3$$\scriptscriptstyle{\pm 1.5}$}/{$60.8$$\scriptscriptstyle{\pm 1.9}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$59.0$$\scriptscriptstyle{\pm 1.2}$}/{$59.2$$\scriptscriptstyle{\pm 1.6}$} & {$79.0$$\scriptscriptstyle{\pm 1.3}$} & {$50.6$$\scriptscriptstyle{\pm 1.5}$}/{$50.0$$\scriptscriptstyle{\pm 1.3}$} & {$81.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-MCD+DE & {$81.7$$\scriptscriptstyle{\pm 1.8}$}/{$70.7$$\scriptscriptstyle{\pm 2.4}$} & {$80.2$$\scriptscriptstyle{\pm 1.7}$} & {$81.1$$\scriptscriptstyle{\pm 2.3}$}/{$69.2$$\scriptscriptstyle{\pm 2.2}$} & {$86.2$$\scriptscriptstyle{\pm 1.1}$} & {$64.7$$\scriptscriptstyle{\pm 1.4}$}/{$59.2$$\scriptscriptstyle{\pm 1.7}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$51.5$$\scriptscriptstyle{\pm 3.6}$}/{$80.6$$\scriptscriptstyle{\pm 1.8}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$25.3$$\scriptscriptstyle{\pm 1.4}$}/{$60.4$$\scriptscriptstyle{\pm 1.8}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$59.1$$\scriptscriptstyle{\pm 1.2}$}/{$59.4$$\scriptscriptstyle{\pm 1.4}$} & {$79.2$$\scriptscriptstyle{\pm 1.0}$} & {$50.7$$\scriptscriptstyle{\pm 1.1}$}/{$49.8$$\scriptscriptstyle{\pm 1.2}$} & {$81.7$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-BNN & {$83.8$$\scriptscriptstyle{\pm 1.8}$}/{$83.7$$\scriptscriptstyle{\pm 1.8}$} & {$82.5$$\scriptscriptstyle{\pm 1.4}$} & {$83.6$$\scriptscriptstyle{\pm 2.2}$}/{$83.4$$\scriptscriptstyle{\pm 2.4}$} & {$90.2$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{68.0}}$$\scriptscriptstyle{\pm 1.0}$}/{$63.7$$\scriptscriptstyle{\pm 1.0}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$56.6$$\scriptscriptstyle{\pm 4.9}$}/{$74.3$$\scriptscriptstyle{\pm 3.7}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$29.5$$\scriptscriptstyle{\pm 2.1}$}/{$60.5$$\scriptscriptstyle{\pm 1.4}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$62.3$$\scriptscriptstyle{\pm 0.9}$}/{$55.0$$\scriptscriptstyle{\pm 1.1}$} & {$81.3$$\scriptscriptstyle{\pm 1.1}$} & {$51.5$$\scriptscriptstyle{\pm 1.0}$}/{$52.2$$\scriptscriptstyle{\pm 1.1}$} & {$86.6$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-Ens & {$85.4$$\scriptscriptstyle{\pm 0.9}$}/{$74.3$$\scriptscriptstyle{\pm 3.1}$} & {$83.8$$\scriptscriptstyle{\pm 1.1}$} & {$86.1$$\scriptscriptstyle{\pm 1.9}$}/{$77.9$$\scriptscriptstyle{\pm 3.1}$} & {$91.2$$\scriptscriptstyle{\pm 0.8}$} & {$67.0$$\scriptscriptstyle{\pm 1.2}$}/{$61.1$$\scriptscriptstyle{\pm 1.0}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$63.9$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{Orange}{\textbf{82.6}}$$\scriptscriptstyle{\pm 2.0}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$31.3$$\scriptscriptstyle{\pm 2.1}$}/{$54.0$$\scriptscriptstyle{\pm 2.8}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{65.1}}$$\scriptscriptstyle{\pm 0.7}$}/{$51.3$$\scriptscriptstyle{\pm 1.4}$} & {$82.6$$\scriptscriptstyle{\pm 0.8}$} & {$51.0$$\scriptscriptstyle{\pm 0.9}$}/{$52.9$$\scriptscriptstyle{\pm 1.4}$} & {$86.4$$\scriptscriptstyle{\pm 1.6}$}\\
 & GPN & {$84.2$$\scriptscriptstyle{\pm 3.1}$}/{$84.9$$\scriptscriptstyle{\pm 2.7}$} & {$84.9$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{87.8}}$$\scriptscriptstyle{\pm 2.1}$}/{$83.0$$\scriptscriptstyle{\pm 3.0}$} & {$90.9$$\scriptscriptstyle{\pm 0.9}$} & {$60.2$$\scriptscriptstyle{\pm 1.7}$}/{$56.3$$\scriptscriptstyle{\pm 1.6}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$56.7$$\scriptscriptstyle{\pm 2.8}$}/{$57.8$$\scriptscriptstyle{\pm 3.3}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$52.2$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Orange}{\textbf{61.7}}$$\scriptscriptstyle{\pm 1.6}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$45.0$$\scriptscriptstyle{\pm 0.8}$}/{$50.7$$\scriptscriptstyle{\pm 1.6}$} & {$82.1$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{53.4}}$$\scriptscriptstyle{\pm 0.6}$}/{$49.7$$\scriptscriptstyle{\pm 0.9}$} & {$88.0$$\scriptscriptstyle{\pm 1.0}$}\\
 & SGCN & {$85.2$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{Orange}{\textbf{88.4}}$$\scriptscriptstyle{\pm 2.9}$} & {$83.5$$\scriptscriptstyle{\pm 1.9}$} & {$86.7$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Green}{\textbf{89.7}}$$\scriptscriptstyle{\pm 2.2}$} & {$90.6$$\scriptscriptstyle{\pm 0.6}$} & {$66.3$$\scriptscriptstyle{\pm 1.4}$}/{$63.5$$\scriptscriptstyle{\pm 1.7}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$65.6$$\scriptscriptstyle{\pm 4.7}$}/{$67.9$$\scriptscriptstyle{\pm 7.4}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$27.5$$\scriptscriptstyle{\pm 1.2}$}/{$24.0$$\scriptscriptstyle{\pm 1.2}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$64.0$$\scriptscriptstyle{\pm 1.1}$}/{$62.8$$\scriptscriptstyle{\pm 2.3}$} & {$82.5$$\scriptscriptstyle{\pm 1.0}$} & {$51.5$$\scriptscriptstyle{\pm 1.0}$}/{$51.6$$\scriptscriptstyle{\pm 1.2}$} & {$85.9$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-EBM & {$85.3$$\scriptscriptstyle{\pm 1.0}$}/{$85.7$$\scriptscriptstyle{\pm 1.2}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$85.8$$\scriptscriptstyle{\pm 1.9}$}/{$85.5$$\scriptscriptstyle{\pm 2.1}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{67.1}}$$\scriptscriptstyle{\pm 1.5}$}/{$65.8$$\scriptscriptstyle{\pm 2.0}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$63.6$$\scriptscriptstyle{\pm 4.6}$}/{$55.0$$\scriptscriptstyle{\pm 6.5}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$31.7$$\scriptscriptstyle{\pm 1.7}$}/{$23.3$$\scriptscriptstyle{\pm 1.2}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{65.1}}$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{66.3}}$$\scriptscriptstyle{\pm 1.3}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$50.9$$\scriptscriptstyle{\pm 0.9}$}/{$50.6$$\scriptscriptstyle{\pm 1.0}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-HEAT & {$85.3$$\scriptscriptstyle{\pm 1.0}$}/{$83.6$$\scriptscriptstyle{\pm 1.8}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$85.8$$\scriptscriptstyle{\pm 1.9}$}/{$83.5$$\scriptscriptstyle{\pm 2.2}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{67.1}}$$\scriptscriptstyle{\pm 1.5}$}/{$65.4$$\scriptscriptstyle{\pm 1.3}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$63.6$$\scriptscriptstyle{\pm 4.6}$}/{$82.1$$\scriptscriptstyle{\pm 2.2}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$31.7$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{81.1}}$$\scriptscriptstyle{\pm 1.3}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{65.1}}$$\scriptscriptstyle{\pm 0.8}$}/{$61.7$$\scriptscriptstyle{\pm 1.1}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$50.9$$\scriptscriptstyle{\pm 0.9}$}/{$52.9$$\scriptscriptstyle{\pm 1.0}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCNSafe & {$85.3$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{88.9}}$$\scriptscriptstyle{\pm 1.4}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$85.8$$\scriptscriptstyle{\pm 1.9}$}/{$87.0$$\scriptscriptstyle{\pm 2.0}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{67.1}}$$\scriptscriptstyle{\pm 1.5}$}/{$59.3$$\scriptscriptstyle{\pm 2.0}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$63.6$$\scriptscriptstyle{\pm 4.6}$}/{$53.0$$\scriptscriptstyle{\pm 4.2}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$31.7$$\scriptscriptstyle{\pm 1.7}$}/{$32.1$$\scriptscriptstyle{\pm 1.2}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{65.1}}$$\scriptscriptstyle{\pm 0.8}$}/{$42.9$$\scriptscriptstyle{\pm 0.9}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$50.9$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{53.2}}$$\scriptscriptstyle{\pm 0.7}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$85.3$$\scriptscriptstyle{\pm 1.0}$}/{$87.1$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$83.6$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$85.8$$\scriptscriptstyle{\pm 1.9}$}/{$86.7$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{67.1}}$$\scriptscriptstyle{\pm 1.5}$}/{$66.6$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$63.6$$\scriptscriptstyle{\pm 4.6}$}/{$\textcolor{Green}{\textbf{98.5}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$31.7$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{81.1}}$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{65.1}}$$\scriptscriptstyle{\pm 0.8}$}/{$48.0$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$82.4$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$50.9$$\scriptscriptstyle{\pm 0.9}$}/{$51.9$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GCN-MCD & {$66.0$$\scriptscriptstyle{\pm 3.0}$}/{$50.1$$\scriptscriptstyle{\pm 1.0}$} & {$91.6$$\scriptscriptstyle{\pm 1.6}$} & {$63.2$$\scriptscriptstyle{\pm 4.5}$}/{$50.2$$\scriptscriptstyle{\pm 1.2}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$65.9$$\scriptscriptstyle{\pm 7.0}$}/{$50.0$$\scriptscriptstyle{\pm 0.8}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$29.9$$\scriptscriptstyle{\pm 1.0}$}/{$49.7$$\scriptscriptstyle{\pm 1.0}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$67.8$$\scriptscriptstyle{\pm 1.2}$}/{$50.1$$\scriptscriptstyle{\pm 1.1}$} & {$77.9$$\scriptscriptstyle{\pm 2.6}$} & {$55.6$$\scriptscriptstyle{\pm 0.9}$}/{$50.1$$\scriptscriptstyle{\pm 0.9}$} & {$88.9$$\scriptscriptstyle{\pm 2.8}$}\\
 & GCN-DE & {$65.1$$\scriptscriptstyle{\pm 2.7}$}/{$57.2$$\scriptscriptstyle{\pm 3.5}$} & {$91.2$$\scriptscriptstyle{\pm 1.7}$} & {$63.8$$\scriptscriptstyle{\pm 3.4}$}/{$58.6$$\scriptscriptstyle{\pm 2.6}$} & {$80.5$$\scriptscriptstyle{\pm 2.1}$} & n.a./n.a. & n.a. & {$62.6$$\scriptscriptstyle{\pm 7.0}$}/{$69.1$$\scriptscriptstyle{\pm 2.4}$} & {$74.9$$\scriptscriptstyle{\pm 2.1}$} & {$26.5$$\scriptscriptstyle{\pm 0.6}$}/{$45.8$$\scriptscriptstyle{\pm 1.7}$} & {$74.9$$\scriptscriptstyle{\pm 2.1}$} & {$59.2$$\scriptscriptstyle{\pm 1.1}$}/{$70.8$$\scriptscriptstyle{\pm 1.0}$} & {$76.0$$\scriptscriptstyle{\pm 2.6}$} & {$54.7$$\scriptscriptstyle{\pm 1.1}$}/{$48.9$$\scriptscriptstyle{\pm 1.0}$} & {$84.8$$\scriptscriptstyle{\pm 2.3}$}\\
 & GCN-MCD+DE & {$65.8$$\scriptscriptstyle{\pm 3.0}$}/{$57.5$$\scriptscriptstyle{\pm 3.9}$} & {$90.8$$\scriptscriptstyle{\pm 2.1}$} & {$64.1$$\scriptscriptstyle{\pm 4.3}$}/{$59.1$$\scriptscriptstyle{\pm 2.7}$} & {$80.7$$\scriptscriptstyle{\pm 1.8}$} & n.a./n.a. & n.a. & {$62.1$$\scriptscriptstyle{\pm 5.9}$}/{$69.1$$\scriptscriptstyle{\pm 2.3}$} & {$75.4$$\scriptscriptstyle{\pm 1.5}$} & {$26.5$$\scriptscriptstyle{\pm 1.0}$}/{$46.0$$\scriptscriptstyle{\pm 1.6}$} & {$75.4$$\scriptscriptstyle{\pm 1.5}$} & {$59.1$$\scriptscriptstyle{\pm 1.3}$}/{$70.3$$\scriptscriptstyle{\pm 0.9}$} & {$76.3$$\scriptscriptstyle{\pm 1.9}$} & {$54.7$$\scriptscriptstyle{\pm 0.8}$}/{$49.1$$\scriptscriptstyle{\pm 1.0}$} & {$84.9$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-BNN & {$65.3$$\scriptscriptstyle{\pm 4.9}$}/{$64.5$$\scriptscriptstyle{\pm 5.2}$} & {$90.7$$\scriptscriptstyle{\pm 1.6}$} & {$63.1$$\scriptscriptstyle{\pm 6.1}$}/{$63.0$$\scriptscriptstyle{\pm 6.3}$} & {$84.0$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$60.1$$\scriptscriptstyle{\pm 5.3}$}/{$66.9$$\scriptscriptstyle{\pm 5.9}$} & {$78.2$$\scriptscriptstyle{\pm 1.6}$} & {$32.7$$\scriptscriptstyle{\pm 2.2}$}/{$48.1$$\scriptscriptstyle{\pm 2.4}$} & {$78.2$$\scriptscriptstyle{\pm 1.6}$} & {$64.4$$\scriptscriptstyle{\pm 2.2}$}/{$51.0$$\scriptscriptstyle{\pm 3.7}$} & {$76.1$$\scriptscriptstyle{\pm 4.2}$} & {$57.0$$\scriptscriptstyle{\pm 1.4}$}/{$58.7$$\scriptscriptstyle{\pm 1.5}$} & {$89.3$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-Ens & {$66.0$$\scriptscriptstyle{\pm 2.9}$}/{$51.8$$\scriptscriptstyle{\pm 3.8}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$63.2$$\scriptscriptstyle{\pm 4.6}$}/{$49.1$$\scriptscriptstyle{\pm 5.8}$} & {$83.8$$\scriptscriptstyle{\pm 1.4}$} & n.a./n.a. & n.a. & {$65.6$$\scriptscriptstyle{\pm 6.8}$}/{$\textcolor{Orange}{\textbf{76.2}}$$\scriptscriptstyle{\pm 3.1}$} & {$78.1$$\scriptscriptstyle{\pm 0.9}$} & {$30.1$$\scriptscriptstyle{\pm 0.7}$}/{$51.9$$\scriptscriptstyle{\pm 2.3}$} & {$78.1$$\scriptscriptstyle{\pm 0.9}$} & {$67.9$$\scriptscriptstyle{\pm 1.1}$}/{$48.9$$\scriptscriptstyle{\pm 4.5}$} & {$77.9$$\scriptscriptstyle{\pm 2.6}$} & {$55.7$$\scriptscriptstyle{\pm 0.9}$}/{$56.3$$\scriptscriptstyle{\pm 2.2}$} & {$88.9$$\scriptscriptstyle{\pm 2.8}$}\\
 & GPN & {$65.8$$\scriptscriptstyle{\pm 2.9}$}/{$64.0$$\scriptscriptstyle{\pm 5.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.8}$} & {$62.7$$\scriptscriptstyle{\pm 4.9}$}/{$\textcolor{Orange}{\textbf{68.0}}$$\scriptscriptstyle{\pm 4.3}$} & {$85.6$$\scriptscriptstyle{\pm 1.2}$} & n.a./n.a. & n.a. & {$57.0$$\scriptscriptstyle{\pm 3.7}$}/{$56.1$$\scriptscriptstyle{\pm 3.4}$} & {$79.8$$\scriptscriptstyle{\pm 1.1}$} & {$54.6$$\scriptscriptstyle{\pm 2.2}$}/{$64.4$$\scriptscriptstyle{\pm 3.7}$} & {$79.8$$\scriptscriptstyle{\pm 1.1}$} & {$46.9$$\scriptscriptstyle{\pm 0.7}$}/{$70.8$$\scriptscriptstyle{\pm 2.4}$} & {$80.2$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{63.7}}$$\scriptscriptstyle{\pm 1.1}$}/{$48.0$$\scriptscriptstyle{\pm 1.0}$} & {$90.3$$\scriptscriptstyle{\pm 1.7}$}\\
 & SGCN & {$66.1$$\scriptscriptstyle{\pm 2.6}$}/{$\textcolor{Orange}{\textbf{67.5}}$$\scriptscriptstyle{\pm 2.8}$} & {$92.1$$\scriptscriptstyle{\pm 1.6}$} & {$65.4$$\scriptscriptstyle{\pm 4.5}$}/{$\textcolor{Green}{\textbf{68.5}}$$\scriptscriptstyle{\pm 3.6}$} & {$85.1$$\scriptscriptstyle{\pm 0.9}$} & n.a./n.a. & n.a. & {$67.2$$\scriptscriptstyle{\pm 4.2}$}/{$61.6$$\scriptscriptstyle{\pm 7.3}$} & {$80.1$$\scriptscriptstyle{\pm 0.9}$} & {$30.1$$\scriptscriptstyle{\pm 1.1}$}/{$27.4$$\scriptscriptstyle{\pm 0.9}$} & {$80.1$$\scriptscriptstyle{\pm 0.9}$} & {$68.0$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Green}{\textbf{75.6}}$$\scriptscriptstyle{\pm 2.2}$} & {$79.3$$\scriptscriptstyle{\pm 2.8}$} & {$55.9$$\scriptscriptstyle{\pm 0.9}$}/{$53.8$$\scriptscriptstyle{\pm 1.4}$} & {$90.7$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-EBM & {$66.1$$\scriptscriptstyle{\pm 3.0}$}/{$66.1$$\scriptscriptstyle{\pm 3.0}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$63.1$$\scriptscriptstyle{\pm 4.7}$}/{$62.8$$\scriptscriptstyle{\pm 4.5}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$65.7$$\scriptscriptstyle{\pm 6.8}$}/{$58.5$$\scriptscriptstyle{\pm 7.5}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$29.6$$\scriptscriptstyle{\pm 0.8}$}/{$26.4$$\scriptscriptstyle{\pm 0.9}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$67.9$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{71.8}}$$\scriptscriptstyle{\pm 2.7}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$55.7$$\scriptscriptstyle{\pm 0.8}$}/{$53.4$$\scriptscriptstyle{\pm 0.9}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 & GCN-HEAT & {$66.1$$\scriptscriptstyle{\pm 3.0}$}/{$64.0$$\scriptscriptstyle{\pm 3.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$63.1$$\scriptscriptstyle{\pm 4.7}$}/{$60.4$$\scriptscriptstyle{\pm 6.3}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$65.7$$\scriptscriptstyle{\pm 6.8}$}/{$59.8$$\scriptscriptstyle{\pm 9.4}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$29.6$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{78.0}}$$\scriptscriptstyle{\pm 4.9}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$67.9$$\scriptscriptstyle{\pm 1.1}$}/{$60.0$$\scriptscriptstyle{\pm 6.9}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$55.7$$\scriptscriptstyle{\pm 0.8}$}/{$59.5$$\scriptscriptstyle{\pm 2.9}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 & GCNSafe & {$66.1$$\scriptscriptstyle{\pm 3.0}$}/{$67.4$$\scriptscriptstyle{\pm 3.3}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$63.1$$\scriptscriptstyle{\pm 4.7}$}/{$67.4$$\scriptscriptstyle{\pm 4.7}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$65.7$$\scriptscriptstyle{\pm 6.8}$}/{$53.8$$\scriptscriptstyle{\pm 2.5}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$29.6$$\scriptscriptstyle{\pm 0.8}$}/{$38.4$$\scriptscriptstyle{\pm 1.2}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$67.9$$\scriptscriptstyle{\pm 1.1}$}/{$49.4$$\scriptscriptstyle{\pm 0.8}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$55.7$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{60.3}}$$\scriptscriptstyle{\pm 1.3}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$66.1$$\scriptscriptstyle{\pm 3.0}$}/{$\textcolor{Green}{\textbf{68.4}}$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}{$91.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$63.1$$\scriptscriptstyle{\pm 4.7}$}/{$66.3$$\scriptscriptstyle{\pm 3.7}$} &\cellcolor[gray]{0.9}{$83.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$65.7$$\scriptscriptstyle{\pm 6.8}$}/{$\textcolor{Green}{\textbf{84.0}}$$\scriptscriptstyle{\pm 5.1}$} &\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$29.6$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{73.0}}$$\scriptscriptstyle{\pm 6.2}$} &\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$67.9$$\scriptscriptstyle{\pm 1.1}$}/{$49.6$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$78.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$55.7$$\scriptscriptstyle{\pm 0.8}$}/{$57.1$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & GCN-MCD & {$76.1$$\scriptscriptstyle{\pm 6.0}$}/{$49.5$$\scriptscriptstyle{\pm 1.4}$} & {$88.0$$\scriptscriptstyle{\pm 1.5}$} & {$86.6$$\scriptscriptstyle{\pm 2.5}$}/{$50.0$$\scriptscriptstyle{\pm 1.3}$} & {$93.5$$\scriptscriptstyle{\pm 2.4}$} & {$57.9$$\scriptscriptstyle{\pm 1.5}$}/{$50.1$$\scriptscriptstyle{\pm 1.1}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$54.7$$\scriptscriptstyle{\pm 2.4}$}/{$50.2$$\scriptscriptstyle{\pm 1.2}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$42.2$$\scriptscriptstyle{\pm 1.5}$}/{$49.6$$\scriptscriptstyle{\pm 1.0}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$82.7$$\scriptscriptstyle{\pm 0.9}$}/{$49.8$$\scriptscriptstyle{\pm 1.3}$} & {$82.7$$\scriptscriptstyle{\pm 1.1}$} & {$62.2$$\scriptscriptstyle{\pm 0.6}$}/{$50.1$$\scriptscriptstyle{\pm 0.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$76.2$$\scriptscriptstyle{\pm 5.8}$}/{$75.6$$\scriptscriptstyle{\pm 3.4}$} & {$87.2$$\scriptscriptstyle{\pm 1.2}$} & {$86.7$$\scriptscriptstyle{\pm 2.1}$}/{$79.8$$\scriptscriptstyle{\pm 1.6}$} & {$93.0$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Orange}{\textbf{58.6}}$$\scriptscriptstyle{\pm 1.5}$}/{$52.9$$\scriptscriptstyle{\pm 1.5}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$55.2$$\scriptscriptstyle{\pm 2.0}$}/{$52.4$$\scriptscriptstyle{\pm 1.6}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$41.4$$\scriptscriptstyle{\pm 1.4}$}/{$52.9$$\scriptscriptstyle{\pm 1.4}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$80.3$$\scriptscriptstyle{\pm 0.7}$}/{$78.4$$\scriptscriptstyle{\pm 0.5}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$62.5$$\scriptscriptstyle{\pm 0.6}$}/{$55.2$$\scriptscriptstyle{\pm 0.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-MCD+DE & {$76.8$$\scriptscriptstyle{\pm 4.9}$}/{$75.5$$\scriptscriptstyle{\pm 3.0}$} & {$87.1$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{87.2}}$$\scriptscriptstyle{\pm 2.5}$}/{$80.2$$\scriptscriptstyle{\pm 1.4}$} & {$92.8$$\scriptscriptstyle{\pm 2.7}$} & {$58.5$$\scriptscriptstyle{\pm 1.3}$}/{$53.0$$\scriptscriptstyle{\pm 1.5}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$55.4$$\scriptscriptstyle{\pm 2.3}$}/{$52.2$$\scriptscriptstyle{\pm 1.7}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$41.8$$\scriptscriptstyle{\pm 1.6}$}/{$52.7$$\scriptscriptstyle{\pm 1.6}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$80.4$$\scriptscriptstyle{\pm 0.6}$}/{$78.3$$\scriptscriptstyle{\pm 0.6}$} & {$81.7$$\scriptscriptstyle{\pm 1.5}$} & {$62.6$$\scriptscriptstyle{\pm 0.8}$}/{$55.3$$\scriptscriptstyle{\pm 0.7}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-BNN & {$69.4$$\scriptscriptstyle{\pm 9.8}$}/{$73.8$$\scriptscriptstyle{\pm 10.0}$} & {$85.4$$\scriptscriptstyle{\pm 3.2}$} & {$83.9$$\scriptscriptstyle{\pm 5.7}$}/{$85.4$$\scriptscriptstyle{\pm 5.5}$} & {$92.3$$\scriptscriptstyle{\pm 3.4}$} & {$57.1$$\scriptscriptstyle{\pm 1.0}$}/{$55.7$$\scriptscriptstyle{\pm 1.5}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$53.2$$\scriptscriptstyle{\pm 2.2}$}/{$53.1$$\scriptscriptstyle{\pm 2.4}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$41.9$$\scriptscriptstyle{\pm 1.5}$}/{$57.0$$\scriptscriptstyle{\pm 1.8}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$78.5$$\scriptscriptstyle{\pm 1.2}$}/{$50.5$$\scriptscriptstyle{\pm 5.2}$} & {$80.7$$\scriptscriptstyle{\pm 2.4}$} & {$61.8$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{64.8}}$$\scriptscriptstyle{\pm 1.6}$} & {$90.9$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-Ens & {$76.3$$\scriptscriptstyle{\pm 6.4}$}/{$73.3$$\scriptscriptstyle{\pm 6.0}$} & {$88.1$$\scriptscriptstyle{\pm 1.7}$} & {$86.5$$\scriptscriptstyle{\pm 2.8}$}/{$84.1$$\scriptscriptstyle{\pm 4.3}$} & {$93.5$$\scriptscriptstyle{\pm 2.6}$} & {$58.1$$\scriptscriptstyle{\pm 1.4}$}/{$48.8$$\scriptscriptstyle{\pm 1.8}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$54.9$$\scriptscriptstyle{\pm 2.3}$}/{$51.5$$\scriptscriptstyle{\pm 2.0}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$41.0$$\scriptscriptstyle{\pm 1.4}$}/{$56.2$$\scriptscriptstyle{\pm 0.7}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$82.9$$\scriptscriptstyle{\pm 0.7}$}/{$65.1$$\scriptscriptstyle{\pm 3.9}$} & {$82.6$$\scriptscriptstyle{\pm 1.0}$} & {$62.2$$\scriptscriptstyle{\pm 0.5}$}/{$61.2$$\scriptscriptstyle{\pm 1.5}$} & {$92.4$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$\textcolor{Orange}{\textbf{86.8}}$$\scriptscriptstyle{\pm 3.0}$}/{$80.8$$\scriptscriptstyle{\pm 3.0}$} & {$86.0$$\scriptscriptstyle{\pm 1.4}$} & {$86.4$$\scriptscriptstyle{\pm 2.2}$}/{$84.4$$\scriptscriptstyle{\pm 1.4}$} & {$94.4$$\scriptscriptstyle{\pm 1.1}$} & {$56.5$$\scriptscriptstyle{\pm 1.0}$}/{$56.6$$\scriptscriptstyle{\pm 1.4}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$56.5$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{57.1}}$$\scriptscriptstyle{\pm 1.5}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$55.8$$\scriptscriptstyle{\pm 1.0}$}/{$58.0$$\scriptscriptstyle{\pm 1.5}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$51.5$$\scriptscriptstyle{\pm 1.2}$}/{$76.5$$\scriptscriptstyle{\pm 1.3}$} & {$79.3$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Green}{\textbf{67.4}}$$\scriptscriptstyle{\pm 2.8}$}/{$51.7$$\scriptscriptstyle{\pm 1.5}$} & {$86.1$$\scriptscriptstyle{\pm 14.4}$}\\
 & SGCN & {$58.5$$\scriptscriptstyle{\pm 17.3}$}/{$67.9$$\scriptscriptstyle{\pm 13.5}$} & {$58.0$$\scriptscriptstyle{\pm 29.3}$} & {$78.4$$\scriptscriptstyle{\pm 8.5}$}/{$84.6$$\scriptscriptstyle{\pm 7.9}$} & {$92.7$$\scriptscriptstyle{\pm 6.5}$} & {$49.4$$\scriptscriptstyle{\pm 1.2}$}/{$50.6$$\scriptscriptstyle{\pm 1.2}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$48.6$$\scriptscriptstyle{\pm 1.3}$}/{$51.4$$\scriptscriptstyle{\pm 1.2}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$47.1$$\scriptscriptstyle{\pm 2.9}$}/{$45.7$$\scriptscriptstyle{\pm 2.5}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$\textcolor{Green}{\textbf{94.1}}$$\scriptscriptstyle{\pm 0.9}$}/{$13.1$$\scriptscriptstyle{\pm 23.8}$} & {$14.9$$\scriptscriptstyle{\pm 13.4}$} & {$43.4$$\scriptscriptstyle{\pm 0.4}$}/{$56.3$$\scriptscriptstyle{\pm 1.3}$} & {$16.7$$\scriptscriptstyle{\pm 10.6}$}\\
 & GCN-EBM & {$76.0$$\scriptscriptstyle{\pm 6.3}$}/{$75.3$$\scriptscriptstyle{\pm 4.3}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$86.3$$\scriptscriptstyle{\pm 2.6}$}/{$84.5$$\scriptscriptstyle{\pm 3.2}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$58.0$$\scriptscriptstyle{\pm 1.5}$}/{$57.8$$\scriptscriptstyle{\pm 1.6}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$55.0$$\scriptscriptstyle{\pm 2.4}$}/{$54.6$$\scriptscriptstyle{\pm 2.3}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$42.3$$\scriptscriptstyle{\pm 1.4}$}/{$40.8$$\scriptscriptstyle{\pm 1.4}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$82.9$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{87.2}}$$\scriptscriptstyle{\pm 1.5}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$62.3$$\scriptscriptstyle{\pm 0.5}$}/{$60.6$$\scriptscriptstyle{\pm 0.8}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-HEAT & {$76.0$$\scriptscriptstyle{\pm 6.3}$}/{$73.7$$\scriptscriptstyle{\pm 6.0}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$86.3$$\scriptscriptstyle{\pm 2.6}$}/{$84.3$$\scriptscriptstyle{\pm 3.0}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$58.0$$\scriptscriptstyle{\pm 1.5}$}/{$57.0$$\scriptscriptstyle{\pm 1.8}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$55.0$$\scriptscriptstyle{\pm 2.4}$}/{$55.2$$\scriptscriptstyle{\pm 2.9}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$42.3$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Orange}{\textbf{58.4}}$$\scriptscriptstyle{\pm 1.3}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$82.9$$\scriptscriptstyle{\pm 0.8}$}/{$79.6$$\scriptscriptstyle{\pm 4.8}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$62.3$$\scriptscriptstyle{\pm 0.5}$}/{$63.1$$\scriptscriptstyle{\pm 1.4}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCNSafe & {$76.0$$\scriptscriptstyle{\pm 6.3}$}/{$\textcolor{Green}{\textbf{87.6}}$$\scriptscriptstyle{\pm 2.5}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$86.3$$\scriptscriptstyle{\pm 2.6}$}/{$84.3$$\scriptscriptstyle{\pm 1.9}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$58.0$$\scriptscriptstyle{\pm 1.5}$}/{$53.3$$\scriptscriptstyle{\pm 1.4}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$55.0$$\scriptscriptstyle{\pm 2.4}$}/{$52.0$$\scriptscriptstyle{\pm 1.3}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$42.3$$\scriptscriptstyle{\pm 1.4}$}/{$43.1$$\scriptscriptstyle{\pm 1.4}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$82.9$$\scriptscriptstyle{\pm 0.8}$}/{$59.3$$\scriptscriptstyle{\pm 1.3}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$62.3$$\scriptscriptstyle{\pm 0.5}$}/{$55.2$$\scriptscriptstyle{\pm 0.9}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$76.0$$\scriptscriptstyle{\pm 6.3}$}/{$84.8$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$88.0$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$86.3$$\scriptscriptstyle{\pm 2.6}$}/{$\textcolor{Green}{\textbf{90.1}}$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$93.5$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$58.0$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{84.3}}$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$55.0$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Green}{\textbf{72.9}}$$\scriptscriptstyle{\pm 5.3}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$42.3$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{92.0}}$$\scriptscriptstyle{\pm 7.7}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$82.9$$\scriptscriptstyle{\pm 0.8}$}/{$52.1$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$62.3$$\scriptscriptstyle{\pm 0.5}$}/{$61.9$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & GCN-MCD & {$75.5$$\scriptscriptstyle{\pm 4.2}$}/{$49.9$$\scriptscriptstyle{\pm 1.4}$} & {$92.0$$\scriptscriptstyle{\pm 0.9}$} & {$82.4$$\scriptscriptstyle{\pm 4.6}$}/{$49.8$$\scriptscriptstyle{\pm 1.5}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$57.8$$\scriptscriptstyle{\pm 1.5}$}/{$50.1$$\scriptscriptstyle{\pm 1.4}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$52.1$$\scriptscriptstyle{\pm 2.1}$}/{$49.7$$\scriptscriptstyle{\pm 1.3}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$42.9$$\scriptscriptstyle{\pm 1.7}$}/{$49.7$$\scriptscriptstyle{\pm 1.1}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$84.6$$\scriptscriptstyle{\pm 0.6}$}/{$50.3$$\scriptscriptstyle{\pm 1.5}$} & {$91.8$$\scriptscriptstyle{\pm 0.6}$} & {$62.0$$\scriptscriptstyle{\pm 1.1}$}/{$49.5$$\scriptscriptstyle{\pm 1.5}$} & {$97.6$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$76.6$$\scriptscriptstyle{\pm 3.8}$}/{$61.3$$\scriptscriptstyle{\pm 2.6}$} & {$91.3$$\scriptscriptstyle{\pm 1.1}$} & {$81.7$$\scriptscriptstyle{\pm 4.5}$}/{$74.0$$\scriptscriptstyle{\pm 3.9}$} & {$95.9$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Orange}{\textbf{59.0}}$$\scriptscriptstyle{\pm 1.5}$}/{$54.0$$\scriptscriptstyle{\pm 1.6}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$52.4$$\scriptscriptstyle{\pm 1.7}$}/{$52.0$$\scriptscriptstyle{\pm 2.0}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$42.4$$\scriptscriptstyle{\pm 1.2}$}/{$51.1$$\scriptscriptstyle{\pm 1.3}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$82.0$$\scriptscriptstyle{\pm 0.6}$}/{$82.0$$\scriptscriptstyle{\pm 0.5}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$61.3$$\scriptscriptstyle{\pm 1.3}$}/{$54.0$$\scriptscriptstyle{\pm 1.1}$} & {$96.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-MCD+DE & {$76.1$$\scriptscriptstyle{\pm 4.8}$}/{$61.5$$\scriptscriptstyle{\pm 3.1}$} & {$91.5$$\scriptscriptstyle{\pm 1.0}$} & {$82.0$$\scriptscriptstyle{\pm 4.6}$}/{$74.1$$\scriptscriptstyle{\pm 3.8}$} & {$95.9$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Orange}{\textbf{59.0}}$$\scriptscriptstyle{\pm 1.4}$}/{$54.2$$\scriptscriptstyle{\pm 1.6}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$52.7$$\scriptscriptstyle{\pm 2.2}$}/{$52.2$$\scriptscriptstyle{\pm 2.0}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$42.2$$\scriptscriptstyle{\pm 1.4}$}/{$51.5$$\scriptscriptstyle{\pm 1.5}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$82.0$$\scriptscriptstyle{\pm 0.5}$}/{$82.0$$\scriptscriptstyle{\pm 0.6}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$61.3$$\scriptscriptstyle{\pm 1.1}$}/{$54.0$$\scriptscriptstyle{\pm 1.1}$} & {$96.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-BNN & {$78.9$$\scriptscriptstyle{\pm 6.3}$}/{$80.8$$\scriptscriptstyle{\pm 7.9}$} & {$93.2$$\scriptscriptstyle{\pm 0.8}$} & {$86.0$$\scriptscriptstyle{\pm 4.6}$}/{$\textcolor{Orange}{\textbf{88.6}}$$\scriptscriptstyle{\pm 4.9}$} & {$96.5$$\scriptscriptstyle{\pm 0.4}$} & {$56.2$$\scriptscriptstyle{\pm 1.3}$}/{$55.5$$\scriptscriptstyle{\pm 1.0}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$51.1$$\scriptscriptstyle{\pm 3.3}$}/{$50.1$$\scriptscriptstyle{\pm 3.1}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$43.9$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{58.0}}$$\scriptscriptstyle{\pm 1.6}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$77.6$$\scriptscriptstyle{\pm 2.2}$}/{$65.3$$\scriptscriptstyle{\pm 4.5}$} & {$90.7$$\scriptscriptstyle{\pm 1.4}$} & {$65.4$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Orange}{\textbf{67.1}}$$\scriptscriptstyle{\pm 2.0}$} & {$97.9$$\scriptscriptstyle{\pm 0.9}$}\\
 & GCN-Ens & {$75.9$$\scriptscriptstyle{\pm 4.4}$}/{$76.8$$\scriptscriptstyle{\pm 8.3}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$82.4$$\scriptscriptstyle{\pm 4.5}$}/{$82.4$$\scriptscriptstyle{\pm 4.7}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$58.1$$\scriptscriptstyle{\pm 1.5}$}/{$53.4$$\scriptscriptstyle{\pm 1.6}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$51.9$$\scriptscriptstyle{\pm 2.0}$}/{$50.1$$\scriptscriptstyle{\pm 1.2}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$43.3$$\scriptscriptstyle{\pm 1.5}$}/{$56.0$$\scriptscriptstyle{\pm 1.1}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$84.6$$\scriptscriptstyle{\pm 0.7}$}/{$75.8$$\scriptscriptstyle{\pm 2.8}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$62.1$$\scriptscriptstyle{\pm 1.1}$}/{$59.6$$\scriptscriptstyle{\pm 1.9}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$78.6$$\scriptscriptstyle{\pm 5.8}$}/{$\textcolor{Green}{\textbf{88.6}}$$\scriptscriptstyle{\pm 2.7}$} & {$89.5$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{91.0}}$$\scriptscriptstyle{\pm 1.7}$}/{$79.3$$\scriptscriptstyle{\pm 4.5}$} & {$94.3$$\scriptscriptstyle{\pm 1.6}$} & {$54.0$$\scriptscriptstyle{\pm 1.7}$}/{$54.6$$\scriptscriptstyle{\pm 1.8}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$54.0$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Orange}{\textbf{54.6}}$$\scriptscriptstyle{\pm 1.8}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$53.0$$\scriptscriptstyle{\pm 1.5}$}/{$55.2$$\scriptscriptstyle{\pm 2.0}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$51.2$$\scriptscriptstyle{\pm 0.6}$}/{$74.1$$\scriptscriptstyle{\pm 2.3}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{68.2}}$$\scriptscriptstyle{\pm 1.4}$}/{$49.9$$\scriptscriptstyle{\pm 2.1}$} & {$96.4$$\scriptscriptstyle{\pm 0.9}$}\\
 & SGCN & {$76.5$$\scriptscriptstyle{\pm 4.3}$}/{$80.2$$\scriptscriptstyle{\pm 4.9}$} & {$91.9$$\scriptscriptstyle{\pm 0.9}$} & {$77.5$$\scriptscriptstyle{\pm 5.0}$}/{$78.2$$\scriptscriptstyle{\pm 5.4}$} & {$96.0$$\scriptscriptstyle{\pm 1.0}$} & {$49.3$$\scriptscriptstyle{\pm 1.5}$}/{$50.8$$\scriptscriptstyle{\pm 1.6}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$48.5$$\scriptscriptstyle{\pm 1.5}$}/{$51.8$$\scriptscriptstyle{\pm 1.5}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$46.9$$\scriptscriptstyle{\pm 2.5}$}/{$46.7$$\scriptscriptstyle{\pm 2.1}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$\textcolor{Orange}{\textbf{86.2}}$$\scriptscriptstyle{\pm 5.0}$}/{$63.5$$\scriptscriptstyle{\pm 34.8}$} & {$64.8$$\scriptscriptstyle{\pm 36.0}$} & {$42.8$$\scriptscriptstyle{\pm 0.9}$}/{$56.1$$\scriptscriptstyle{\pm 3.8}$} & {$12.2$$\scriptscriptstyle{\pm 7.0}$}\\
 & GCN-EBM & {$75.8$$\scriptscriptstyle{\pm 4.3}$}/{$75.2$$\scriptscriptstyle{\pm 4.7}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$82.3$$\scriptscriptstyle{\pm 4.5}$}/{$75.9$$\scriptscriptstyle{\pm 3.7}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$57.9$$\scriptscriptstyle{\pm 1.4}$}/{$58.5$$\scriptscriptstyle{\pm 1.5}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$51.9$$\scriptscriptstyle{\pm 2.1}$}/{$51.5$$\scriptscriptstyle{\pm 1.4}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$42.6$$\scriptscriptstyle{\pm 1.6}$}/{$41.3$$\scriptscriptstyle{\pm 1.6}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$84.6$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Green}{\textbf{90.5}}$$\scriptscriptstyle{\pm 0.9}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$62.1$$\scriptscriptstyle{\pm 1.1}$}/{$56.8$$\scriptscriptstyle{\pm 1.4}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-HEAT & {$75.8$$\scriptscriptstyle{\pm 4.3}$}/{$74.7$$\scriptscriptstyle{\pm 7.9}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$82.3$$\scriptscriptstyle{\pm 4.5}$}/{$72.9$$\scriptscriptstyle{\pm 8.4}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$57.9$$\scriptscriptstyle{\pm 1.4}$}/{$57.1$$\scriptscriptstyle{\pm 1.6}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$51.9$$\scriptscriptstyle{\pm 2.1}$}/{$50.9$$\scriptscriptstyle{\pm 1.8}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$42.6$$\scriptscriptstyle{\pm 1.6}$}/{$56.6$$\scriptscriptstyle{\pm 1.8}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$84.6$$\scriptscriptstyle{\pm 0.7}$}/{$82.4$$\scriptscriptstyle{\pm 4.7}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$62.1$$\scriptscriptstyle{\pm 1.1}$}/{$59.3$$\scriptscriptstyle{\pm 2.3}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCNSafe & {$75.8$$\scriptscriptstyle{\pm 4.3}$}/{$75.8$$\scriptscriptstyle{\pm 6.8}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$82.3$$\scriptscriptstyle{\pm 4.5}$}/{$83.2$$\scriptscriptstyle{\pm 4.3}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$57.9$$\scriptscriptstyle{\pm 1.4}$}/{$55.3$$\scriptscriptstyle{\pm 1.0}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$51.9$$\scriptscriptstyle{\pm 2.1}$}/{$51.7$$\scriptscriptstyle{\pm 1.2}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$42.6$$\scriptscriptstyle{\pm 1.6}$}/{$44.5$$\scriptscriptstyle{\pm 2.0}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$84.6$$\scriptscriptstyle{\pm 0.7}$}/{$63.4$$\scriptscriptstyle{\pm 0.8}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$62.1$$\scriptscriptstyle{\pm 1.1}$}/{$55.8$$\scriptscriptstyle{\pm 3.1}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 4.3}$}/{$\textcolor{Orange}{\textbf{84.2}}$$\scriptscriptstyle{\pm 5.3}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$82.3$$\scriptscriptstyle{\pm 4.5}$}/{$87.4$$\scriptscriptstyle{\pm 3.9}$} &\cellcolor[gray]{0.9}{$96.3$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$57.9$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{83.3}}$$\scriptscriptstyle{\pm 3.9}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$51.9$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Green}{\textbf{58.4}}$$\scriptscriptstyle{\pm 8.0}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$42.6$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Green}{\textbf{92.0}}$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$84.6$$\scriptscriptstyle{\pm 0.7}$}/{$57.8$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$91.9$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$62.1$$\scriptscriptstyle{\pm 1.1}$}/{$62.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & GCN-MCD & {$88.7$$\scriptscriptstyle{\pm 1.0}$}/{$50.1$$\scriptscriptstyle{\pm 1.4}$} & {$93.1$$\scriptscriptstyle{\pm 0.3}$} & {$90.9$$\scriptscriptstyle{\pm 2.3}$}/{$49.6$$\scriptscriptstyle{\pm 1.0}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$68.4$$\scriptscriptstyle{\pm 0.5}$}/{$50.2$$\scriptscriptstyle{\pm 0.7}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$69.7$$\scriptscriptstyle{\pm 0.7}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$36.5$$\scriptscriptstyle{\pm 1.2}$}/{$50.1$$\scriptscriptstyle{\pm 1.0}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$76.6$$\scriptscriptstyle{\pm 0.7}$}/{$50.2$$\scriptscriptstyle{\pm 1.0}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$64.9$$\scriptscriptstyle{\pm 0.4}$}/{$49.7$$\scriptscriptstyle{\pm 0.9}$} & {$98.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-DE & {$87.8$$\scriptscriptstyle{\pm 1.4}$}/{$75.6$$\scriptscriptstyle{\pm 1.4}$} & {$92.2$$\scriptscriptstyle{\pm 0.5}$} & {$90.1$$\scriptscriptstyle{\pm 2.1}$}/{$81.1$$\scriptscriptstyle{\pm 2.0}$} & {$94.0$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Orange}{\textbf{68.8}}$$\scriptscriptstyle{\pm 0.7}$}/{$61.6$$\scriptscriptstyle{\pm 0.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$65.9$$\scriptscriptstyle{\pm 1.3}$}/{$68.6$$\scriptscriptstyle{\pm 0.9}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$35.2$$\scriptscriptstyle{\pm 1.0}$}/{$58.6$$\scriptscriptstyle{\pm 0.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$70.9$$\scriptscriptstyle{\pm 0.8}$}/{$76.6$$\scriptscriptstyle{\pm 0.7}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$63.4$$\scriptscriptstyle{\pm 0.5}$}/{$58.1$$\scriptscriptstyle{\pm 0.7}$} & {$98.2$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-MCD+DE & {$88.0$$\scriptscriptstyle{\pm 1.6}$}/{$75.4$$\scriptscriptstyle{\pm 1.8}$} & {$92.2$$\scriptscriptstyle{\pm 0.4}$} & {$89.7$$\scriptscriptstyle{\pm 2.5}$}/{$80.8$$\scriptscriptstyle{\pm 2.1}$} & {$93.8$$\scriptscriptstyle{\pm 0.6}$} & {$68.5$$\scriptscriptstyle{\pm 0.8}$}/{$61.4$$\scriptscriptstyle{\pm 1.0}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$66.2$$\scriptscriptstyle{\pm 1.4}$}/{$68.6$$\scriptscriptstyle{\pm 0.9}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$35.2$$\scriptscriptstyle{\pm 1.0}$}/{$58.8$$\scriptscriptstyle{\pm 1.0}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$70.9$$\scriptscriptstyle{\pm 0.7}$}/{$76.7$$\scriptscriptstyle{\pm 0.6}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$63.4$$\scriptscriptstyle{\pm 0.5}$}/{$58.1$$\scriptscriptstyle{\pm 0.5}$} & {$98.2$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-BNN & {$85.1$$\scriptscriptstyle{\pm 3.6}$}/{$84.4$$\scriptscriptstyle{\pm 3.8}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$87.9$$\scriptscriptstyle{\pm 3.5}$}/{$86.6$$\scriptscriptstyle{\pm 3.9}$} & {$94.2$$\scriptscriptstyle{\pm 0.8}$} & {$66.8$$\scriptscriptstyle{\pm 0.8}$}/{$67.1$$\scriptscriptstyle{\pm 0.8}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$55.7$$\scriptscriptstyle{\pm 5.2}$}/{$\textcolor{Orange}{\textbf{71.2}}$$\scriptscriptstyle{\pm 4.0}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$29.3$$\scriptscriptstyle{\pm 1.1}$}/{$53.9$$\scriptscriptstyle{\pm 1.1}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$69.1$$\scriptscriptstyle{\pm 1.0}$}/{$61.1$$\scriptscriptstyle{\pm 1.3}$} & {$91.7$$\scriptscriptstyle{\pm 0.8}$} & {$70.3$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{72.0}}$$\scriptscriptstyle{\pm 1.4}$} & {$98.8$$\scriptscriptstyle{\pm 0.5}$}\\
 & GCN-Ens & {$88.8$$\scriptscriptstyle{\pm 1.1}$}/{$86.5$$\scriptscriptstyle{\pm 1.9}$} & {$93.1$$\scriptscriptstyle{\pm 0.3}$} & {$91.0$$\scriptscriptstyle{\pm 2.2}$}/{$89.3$$\scriptscriptstyle{\pm 2.4}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$68.5$$\scriptscriptstyle{\pm 0.4}$}/{$63.9$$\scriptscriptstyle{\pm 1.8}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$69.9$$\scriptscriptstyle{\pm 0.6}$}/{$70.9$$\scriptscriptstyle{\pm 1.1}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$34.0$$\scriptscriptstyle{\pm 0.7}$}/{$60.5$$\scriptscriptstyle{\pm 1.2}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$76.7$$\scriptscriptstyle{\pm 0.6}$}/{$76.2$$\scriptscriptstyle{\pm 1.2}$} & {$92.7$$\scriptscriptstyle{\pm 0.5}$} & {$65.0$$\scriptscriptstyle{\pm 0.4}$}/{$66.9$$\scriptscriptstyle{\pm 0.7}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GPN & {$73.3$$\scriptscriptstyle{\pm 3.5}$}/{$89.8$$\scriptscriptstyle{\pm 2.0}$} & {$86.7$$\scriptscriptstyle{\pm 0.9}$} & {$83.9$$\scriptscriptstyle{\pm 3.9}$}/{$81.1$$\scriptscriptstyle{\pm 4.9}$} & {$91.7$$\scriptscriptstyle{\pm 1.3}$} & {$56.5$$\scriptscriptstyle{\pm 1.0}$}/{$58.0$$\scriptscriptstyle{\pm 1.5}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$54.7$$\scriptscriptstyle{\pm 0.8}$}/{$58.9$$\scriptscriptstyle{\pm 1.8}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$54.6$$\scriptscriptstyle{\pm 0.8}$}/{$58.9$$\scriptscriptstyle{\pm 1.8}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$48.7$$\scriptscriptstyle{\pm 0.3}$}/{$76.3$$\scriptscriptstyle{\pm 1.6}$} & {$86.7$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{70.4}}$$\scriptscriptstyle{\pm 1.5}$}/{$48.4$$\scriptscriptstyle{\pm 1.1}$} & {$94.8$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$49.1$$\scriptscriptstyle{\pm 9.9}$}/{$62.3$$\scriptscriptstyle{\pm 8.5}$} & {$29.0$$\scriptscriptstyle{\pm 18.1}$} & {$61.0$$\scriptscriptstyle{\pm 9.4}$}/{$41.5$$\scriptscriptstyle{\pm 8.7}$} & {$30.3$$\scriptscriptstyle{\pm 13.5}$} & {$47.8$$\scriptscriptstyle{\pm 1.0}$}/{$52.9$$\scriptscriptstyle{\pm 0.8}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$33.9$$\scriptscriptstyle{\pm 1.6}$}/{$66.5$$\scriptscriptstyle{\pm 1.1}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$34.2$$\scriptscriptstyle{\pm 1.9}$}/{$46.4$$\scriptscriptstyle{\pm 2.5}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$\textcolor{Green}{\textbf{84.3}}$$\scriptscriptstyle{\pm 4.4}$}/{$14.9$$\scriptscriptstyle{\pm 2.1}$} & {$15.1$$\scriptscriptstyle{\pm 9.2}$} & {$38.0$$\scriptscriptstyle{\pm 1.8}$}/{$64.0$$\scriptscriptstyle{\pm 1.0}$} & {$13.1$$\scriptscriptstyle{\pm 9.3}$}\\
 & GCN-EBM & {$88.7$$\scriptscriptstyle{\pm 1.1}$}/{$88.6$$\scriptscriptstyle{\pm 1.1}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$90.9$$\scriptscriptstyle{\pm 2.1}$}/{$91.8$$\scriptscriptstyle{\pm 1.9}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$68.4$$\scriptscriptstyle{\pm 0.5}$}/{$68.7$$\scriptscriptstyle{\pm 0.9}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$69.5$$\scriptscriptstyle{\pm 0.8}$}/{$70.9$$\scriptscriptstyle{\pm 1.3}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$36.3$$\scriptscriptstyle{\pm 0.8}$}/{$29.4$$\scriptscriptstyle{\pm 0.8}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$76.6$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Orange}{\textbf{81.5}}$$\scriptscriptstyle{\pm 1.2}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$64.9$$\scriptscriptstyle{\pm 0.4}$}/{$59.5$$\scriptscriptstyle{\pm 0.3}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-HEAT & {$88.7$$\scriptscriptstyle{\pm 1.1}$}/{$88.1$$\scriptscriptstyle{\pm 1.9}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$90.9$$\scriptscriptstyle{\pm 2.1}$}/{$88.2$$\scriptscriptstyle{\pm 5.3}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$68.4$$\scriptscriptstyle{\pm 0.5}$}/{$68.3$$\scriptscriptstyle{\pm 1.3}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$69.5$$\scriptscriptstyle{\pm 0.8}$}/{$70.8$$\scriptscriptstyle{\pm 1.1}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$36.3$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{69.4}}$$\scriptscriptstyle{\pm 1.0}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$76.6$$\scriptscriptstyle{\pm 0.7}$}/{$71.2$$\scriptscriptstyle{\pm 4.3}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$64.9$$\scriptscriptstyle{\pm 0.4}$}/{$66.5$$\scriptscriptstyle{\pm 1.3}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCNSafe & {$88.7$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{92.0}}$$\scriptscriptstyle{\pm 1.4}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$90.9$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Green}{\textbf{95.6}}$$\scriptscriptstyle{\pm 1.1}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$68.4$$\scriptscriptstyle{\pm 0.5}$}/{$61.3$$\scriptscriptstyle{\pm 0.9}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$69.5$$\scriptscriptstyle{\pm 0.8}$}/{$63.1$$\scriptscriptstyle{\pm 1.0}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$36.3$$\scriptscriptstyle{\pm 0.8}$}/{$37.5$$\scriptscriptstyle{\pm 0.8}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$76.6$$\scriptscriptstyle{\pm 0.7}$}/{$61.6$$\scriptscriptstyle{\pm 0.7}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$64.9$$\scriptscriptstyle{\pm 0.4}$}/{$62.0$$\scriptscriptstyle{\pm 0.4}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$88.7$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{92.7}}$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$93.1$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Orange}{\textbf{93.6}}$$\scriptscriptstyle{\pm 2.9}$} &\cellcolor[gray]{0.9}{$94.8$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}{$68.4$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{Green}{\textbf{96.0}}$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$69.5$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{99.2}}$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$36.3$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{95.1}}$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 0.7}$}/{$56.0$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$92.6$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$64.9$$\scriptscriptstyle{\pm 0.4}$}/{$68.4$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-Physics}}} & GCN-MCD & {$91.4$$\scriptscriptstyle{\pm 1.2}$}/{$50.3$$\scriptscriptstyle{\pm 0.8}$} & {$96.6$$\scriptscriptstyle{\pm 1.2}$} & {$94.6$$\scriptscriptstyle{\pm 1.6}$}/{$49.9$$\scriptscriptstyle{\pm 0.8}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.7$$\scriptscriptstyle{\pm 1.1}$}/{$50.0$$\scriptscriptstyle{\pm 0.5}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$62.3$$\scriptscriptstyle{\pm 0.8}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$43.2$$\scriptscriptstyle{\pm 0.5}$}/{$50.0$$\scriptscriptstyle{\pm 0.6}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$80.1$$\scriptscriptstyle{\pm 0.7}$}/{$49.9$$\scriptscriptstyle{\pm 0.7}$} & {$94.5$$\scriptscriptstyle{\pm 0.8}$} & {$58.6$$\scriptscriptstyle{\pm 0.4}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$98.8$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$91.2$$\scriptscriptstyle{\pm 1.0}$}/{$85.2$$\scriptscriptstyle{\pm 1.2}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$93.9$$\scriptscriptstyle{\pm 1.6}$}/{$89.7$$\scriptscriptstyle{\pm 1.4}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$} & {$60.1$$\scriptscriptstyle{\pm 1.0}$}/{$56.5$$\scriptscriptstyle{\pm 0.8}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Orange}{\textbf{63.1}}$$\scriptscriptstyle{\pm 0.7}$}/{$60.2$$\scriptscriptstyle{\pm 0.8}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$42.9$$\scriptscriptstyle{\pm 1.0}$}/{$50.9$$\scriptscriptstyle{\pm 0.7}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$75.6$$\scriptscriptstyle{\pm 0.7}$}/{$78.8$$\scriptscriptstyle{\pm 0.7}$} & {$94.1$$\scriptscriptstyle{\pm 0.7}$} & {$58.4$$\scriptscriptstyle{\pm 0.4}$}/{$56.1$$\scriptscriptstyle{\pm 0.4}$} & {$98.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-MCD+DE & {$90.8$$\scriptscriptstyle{\pm 1.0}$}/{$84.7$$\scriptscriptstyle{\pm 1.1}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$94.1$$\scriptscriptstyle{\pm 1.6}$}/{$90.0$$\scriptscriptstyle{\pm 1.3}$} & {$97.9$$\scriptscriptstyle{\pm 0.3}$} & {$60.0$$\scriptscriptstyle{\pm 1.1}$}/{$56.3$$\scriptscriptstyle{\pm 0.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$62.8$$\scriptscriptstyle{\pm 1.0}$}/{$60.3$$\scriptscriptstyle{\pm 0.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$42.2$$\scriptscriptstyle{\pm 0.7}$}/{$50.4$$\scriptscriptstyle{\pm 0.6}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$75.6$$\scriptscriptstyle{\pm 0.6}$}/{$78.8$$\scriptscriptstyle{\pm 0.7}$} & {$94.2$$\scriptscriptstyle{\pm 0.7}$} & {$58.3$$\scriptscriptstyle{\pm 0.4}$}/{$56.1$$\scriptscriptstyle{\pm 0.3}$} & {$98.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-BNN & {$89.3$$\scriptscriptstyle{\pm 2.4}$}/{$88.6$$\scriptscriptstyle{\pm 2.3}$} & {$96.6$$\scriptscriptstyle{\pm 1.0}$} & {$91.1$$\scriptscriptstyle{\pm 3.5}$}/{$91.7$$\scriptscriptstyle{\pm 3.5}$} & {$97.9$$\scriptscriptstyle{\pm 0.3}$} & {$59.6$$\scriptscriptstyle{\pm 1.5}$}/{$59.7$$\scriptscriptstyle{\pm 1.8}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$51.8$$\scriptscriptstyle{\pm 4.7}$}/{$62.4$$\scriptscriptstyle{\pm 5.2}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$35.8$$\scriptscriptstyle{\pm 0.9}$}/{$54.1$$\scriptscriptstyle{\pm 1.5}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$74.7$$\scriptscriptstyle{\pm 1.8}$}/{$67.1$$\scriptscriptstyle{\pm 3.3}$} & {$94.2$$\scriptscriptstyle{\pm 1.0}$} & {$62.4$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{63.6}}$$\scriptscriptstyle{\pm 1.2}$} & {$98.9$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-Ens & {$91.4$$\scriptscriptstyle{\pm 1.2}$}/{$86.2$$\scriptscriptstyle{\pm 4.9}$} & {$96.7$$\scriptscriptstyle{\pm 1.2}$} & {$94.6$$\scriptscriptstyle{\pm 1.6}$}/{$90.7$$\scriptscriptstyle{\pm 2.9}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.7$$\scriptscriptstyle{\pm 1.0}$}/{$56.7$$\scriptscriptstyle{\pm 1.5}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$62.5$$\scriptscriptstyle{\pm 0.6}$}/{$60.5$$\scriptscriptstyle{\pm 1.7}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$42.1$$\scriptscriptstyle{\pm 0.5}$}/{$53.1$$\scriptscriptstyle{\pm 0.8}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$80.1$$\scriptscriptstyle{\pm 0.7}$}/{$78.9$$\scriptscriptstyle{\pm 2.0}$} & {$94.5$$\scriptscriptstyle{\pm 0.8}$} & {$58.6$$\scriptscriptstyle{\pm 0.4}$}/{$61.8$$\scriptscriptstyle{\pm 0.8}$} & {$98.7$$\scriptscriptstyle{\pm 0.3}$}\\
 & GPN & {$85.6$$\scriptscriptstyle{\pm 3.2}$}/{$90.2$$\scriptscriptstyle{\pm 2.6}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$83.4$$\scriptscriptstyle{\pm 3.7}$}/{$94.7$$\scriptscriptstyle{\pm 1.4}$} & {$97.7$$\scriptscriptstyle{\pm 0.3}$} & {$58.8$$\scriptscriptstyle{\pm 1.3}$}/{$58.8$$\scriptscriptstyle{\pm 1.5}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$56.2$$\scriptscriptstyle{\pm 1.2}$}/{$60.1$$\scriptscriptstyle{\pm 1.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$55.8$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{60.2}}$$\scriptscriptstyle{\pm 1.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$52.4$$\scriptscriptstyle{\pm 0.8}$}/{$78.0$$\scriptscriptstyle{\pm 1.6}$} & {$93.3$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{69.8}}$$\scriptscriptstyle{\pm 1.2}$}/{$51.5$$\scriptscriptstyle{\pm 0.8}$} & {$98.1$$\scriptscriptstyle{\pm 0.4}$}\\
 & SGCN & {$91.2$$\scriptscriptstyle{\pm 1.3}$}/{$90.3$$\scriptscriptstyle{\pm 3.5}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$94.9$$\scriptscriptstyle{\pm 1.2}$}/{$95.2$$\scriptscriptstyle{\pm 1.5}$} & {$98.1$$\scriptscriptstyle{\pm 0.4}$} & {$60.8$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{62.1}}$$\scriptscriptstyle{\pm 1.6}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$62.3$$\scriptscriptstyle{\pm 1.0}$}/{$62.2$$\scriptscriptstyle{\pm 2.7}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$42.2$$\scriptscriptstyle{\pm 0.6}$}/{$40.4$$\scriptscriptstyle{\pm 0.7}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$79.2$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{80.9}}$$\scriptscriptstyle{\pm 2.1}$} & {$94.0$$\scriptscriptstyle{\pm 0.7}$} & {$58.7$$\scriptscriptstyle{\pm 0.6}$}/{$57.7$$\scriptscriptstyle{\pm 1.4}$} & {$98.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-EBM & {$91.5$$\scriptscriptstyle{\pm 1.1}$}/{$91.5$$\scriptscriptstyle{\pm 1.7}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$94.6$$\scriptscriptstyle{\pm 1.7}$}/{$95.3$$\scriptscriptstyle{\pm 1.6}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.8$$\scriptscriptstyle{\pm 1.0}$}/{$59.7$$\scriptscriptstyle{\pm 1.2}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$62.4$$\scriptscriptstyle{\pm 0.8}$}/{$62.0$$\scriptscriptstyle{\pm 1.4}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$43.0$$\scriptscriptstyle{\pm 0.8}$}/{$39.6$$\scriptscriptstyle{\pm 0.8}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$80.0$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{83.0}}$$\scriptscriptstyle{\pm 1.0}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$58.6$$\scriptscriptstyle{\pm 0.4}$}/{$56.5$$\scriptscriptstyle{\pm 0.7}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-HEAT & {$91.5$$\scriptscriptstyle{\pm 1.1}$}/{$88.9$$\scriptscriptstyle{\pm 2.5}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$94.6$$\scriptscriptstyle{\pm 1.7}$}/{$92.7$$\scriptscriptstyle{\pm 1.9}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.8$$\scriptscriptstyle{\pm 1.0}$}/{$59.2$$\scriptscriptstyle{\pm 1.5}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$62.4$$\scriptscriptstyle{\pm 0.8}$}/{$62.5$$\scriptscriptstyle{\pm 1.4}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$43.0$$\scriptscriptstyle{\pm 0.8}$}/{$60.1$$\scriptscriptstyle{\pm 0.7}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$80.0$$\scriptscriptstyle{\pm 0.8}$}/{$77.2$$\scriptscriptstyle{\pm 2.2}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$58.6$$\scriptscriptstyle{\pm 0.4}$}/{$59.4$$\scriptscriptstyle{\pm 0.9}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCNSafe & {$91.5$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{94.7}}$$\scriptscriptstyle{\pm 1.3}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$94.6$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{97.3}}$$\scriptscriptstyle{\pm 1.0}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.8$$\scriptscriptstyle{\pm 1.0}$}/{$55.5$$\scriptscriptstyle{\pm 0.9}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$62.4$$\scriptscriptstyle{\pm 0.8}$}/{$57.4$$\scriptscriptstyle{\pm 0.8}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$43.0$$\scriptscriptstyle{\pm 0.8}$}/{$44.0$$\scriptscriptstyle{\pm 0.8}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$80.0$$\scriptscriptstyle{\pm 0.8}$}/{$66.4$$\scriptscriptstyle{\pm 0.6}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$58.6$$\scriptscriptstyle{\pm 0.4}$}/{$58.4$$\scriptscriptstyle{\pm 0.8}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$91.5$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{93.7}}$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$96.7$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$94.6$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Orange}{\textbf{97.2}}$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$98.1$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}{$59.8$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{83.8}}$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$62.4$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{93.4}}$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$43.0$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{78.6}}$$\scriptscriptstyle{\pm 3.7}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 0.8}$}/{$60.9$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$94.5$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$58.6$$\scriptscriptstyle{\pm 0.4}$}/{$61.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
\cmidrule{1-16}
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 \textbf{Model} & {\makecell[c]{\small{CoraML}}} & {\makecell[c]{\small{CoraML}\\\small{LLM}}} & {\makecell[c]{\small{Citeseer}}} & {\makecell[c]{\small{PubMed}}} & {\makecell[c]{\small{Amazon}\\\small{Computers}}} & {\makecell[c]{\small{Amazon}\\\small{Photo}}} & {\makecell[c]{\small{Coauthor}\\\small{CS}}} & {\makecell[c]{\small{Coauthor}\\\small{Physics}}}\\
\midrule
{GCN-MCD} & {$10.5$}/{$20.3$} & {$10.2$}/{$20.0$} & {$10.2$}/{$19.8$} & {$8.9$}/{$18.5$} & {$10.4$}/{$19.9$} & {$10.7$}/{$20.2$} & {$10.2$}/{$19.3$} & {$10.7$}/{$20.6$}\\
{GCN-DE} & {$6.7$}/{$14.3$} & {$8.0$}/{$16.9$} & {$7.5$}/{$15.6$} & {$7.2$}/{$13.5$} & {$6.6$}/{$15.4$} & {$7.3$}/{$15.8$} & {$6.6$}/{$14.3$} & {$7.8$}/{$16.6$}\\
{GCN-MCD+DE} & {$6.8$}/{$14.5$} & {$7.6$}/{$16.5$} & {$7.2$}/{$15.2$} & {$7.0$}/{$13.3$} & {$6.5$}/{$15.3$} & {$6.6$}/{$14.7$} & {$6.8$}/{$13.7$} & {$7.9$}/{$16.7$}\\
{GCN-BNN} & {$5.7$}/{$11.9$} & {$6.1$}/{$13.7$} & {$5.3$}/{$11.3$} & {$5.1$}/{$11.4$} & {$4.7$}/{$11.9$} & {$\textcolor{Orange}{\textbf{3.8}}$}/{$\textcolor{Orange}{\textbf{7.9}}$} & {$5.1$}/{$10.8$} & {$4.9$}/{$11.6$}\\
{GCN-Ens} & {$7.4$}/{$14.1$} & {$5.7$}/{$14.1$} & {$5.8$}/{$12.4$} & {$7.7$}/{$14.2$} & {$7.3$}/{$15.9$} & {$5.3$}/{$11.5$} & {$4.3$}/{$9.5$} & {$5.7$}/{$12.8$}\\
{GPN} & {$6.5$}/{$12.8$} & {$6.1$}/{$10.9$} & {$7.5$}/{$15.7$} & {$5.8$}/{$11.3$} & {$4.8$}/{$10.8$} & {$5.1$}/{$11.1$} & {$6.7$}/{$13.1$} & {$6.2$}/{$13.0$}\\
{SGCN} & {$\textcolor{Orange}{\textbf{3.9}}$}/{$\textcolor{Orange}{\textbf{6.3}}$} & {$\textcolor{Orange}{\textbf{4.4}}$}/{$\textcolor{Orange}{\textbf{7.5}}$} & {$4.3$}/{$\textcolor{Orange}{\textbf{7.9}}$} & {$\textcolor{Orange}{\textbf{3.9}}$}/{$\textcolor{Orange}{\textbf{8.2}}$} & {$8.1$}/{$17.2$} & {$6.7$}/{$14.0$} & {$9.2$}/{$17.7$} & {$\textcolor{Orange}{\textbf{4.4}}$}/{$9.9$}\\
{GCN-EBM} & {$5.2$}/{$9.7$} & {$5.1$}/{$10.7$} & {$5.1$}/{$11.4$} & {$5.9$}/{$13.4$} & {$4.6$}/{$12.5$} & {$5.6$}/{$13.3$} & {$\textcolor{Orange}{\textbf{4.3}}$}/{$\textcolor{Orange}{\textbf{8.3}}$} & {$4.6$}/{$\textcolor{Orange}{\textbf{9.4}}$}\\
{GCN-HEAT} & {$4.7$}/{$9.3$} & {$4.8$}/{$12.2$} & {$\textcolor{Green}{\textbf{3.8}}$}/{$9.2$} & {$5.1$}/{$12.2$} & {$\textcolor{Orange}{\textbf{3.9}}$}/{$\textcolor{Orange}{\textbf{9.9}}$} & {$5.6$}/{$14.1$} & {$4.4$}/{$9.2$} & {$4.9$}/{$11.1$}\\
{GCNSafe} & {$5.8$}/{$9.6$} & {$\textcolor{Orange}{\textbf{4.4}}$}/{$9.4$} & {$5.4$}/{$9.9$} & {$5.6$}/{$9.1$} & {$6.5$}/{$13.8$} & {$6.5$}/{$13.4$} & {$5.7$}/{$11.0$} & {$5.9$}/{$11.6$}\\
\cellcolor[gray]{0.9}\textbf{GCN-GEBM}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.8}}$} / {$\textcolor{Green}{\textbf{4.7}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.4}}$} / {$\textcolor{Green}{\textbf{5.9}}$}&\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{3.9}}$} / {$\textcolor{Green}{\textbf{6.9}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.8}}$} / {$\textcolor{Green}{\textbf{5.8}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$} / {$\textcolor{Green}{\textbf{6.0}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.0}}$} / {$\textcolor{Green}{\textbf{5.2}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$} / {$\textcolor{Green}{\textbf{4.7}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.0}}$} / {$\textcolor{Green}{\textbf{5.0}}$}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{2}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{2}{c|}{Ber($0.5$)} & \multicolumn{2}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{2}{c|}{Page Rank} & \multicolumn{2}{c}{Homophily} \\
 & & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GCN-MCD & {$85.1$$\scriptscriptstyle{\pm 0.8}$}/{$46.5$$\scriptscriptstyle{\pm 2.3}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$74.0$$\scriptscriptstyle{\pm 4.3}$}/{$33.4$$\scriptscriptstyle{\pm 2.3}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$64.6$$\scriptscriptstyle{\pm 2.6}$}/{$51.4$$\scriptscriptstyle{\pm 3.3}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$54.2$$\scriptscriptstyle{\pm 3.1}$}/{$51.0$$\scriptscriptstyle{\pm 2.7}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$37.8$$\scriptscriptstyle{\pm 1.7}$}/{$47.6$$\scriptscriptstyle{\pm 2.5}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$71.8$$\scriptscriptstyle{\pm 2.2}$}/{$56.7$$\scriptscriptstyle{\pm 2.4}$} & {$82.3$$\scriptscriptstyle{\pm 1.5}$} & {$66.1$$\scriptscriptstyle{\pm 1.4}$}/{$50.6$$\scriptscriptstyle{\pm 2.4}$} & {$91.4$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-DE & {$81.0$$\scriptscriptstyle{\pm 1.8}$}/{$62.9$$\scriptscriptstyle{\pm 2.6}$} & {$87.2$$\scriptscriptstyle{\pm 1.7}$} & {$66.8$$\scriptscriptstyle{\pm 5.2}$}/{$41.2$$\scriptscriptstyle{\pm 2.6}$} & {$82.0$$\scriptscriptstyle{\pm 2.3}$} & {$61.7$$\scriptscriptstyle{\pm 3.3}$}/{$54.1$$\scriptscriptstyle{\pm 2.5}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$45.5$$\scriptscriptstyle{\pm 3.9}$}/{$69.9$$\scriptscriptstyle{\pm 2.3}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$36.0$$\scriptscriptstyle{\pm 1.9}$}/{$61.5$$\scriptscriptstyle{\pm 2.6}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$66.3$$\scriptscriptstyle{\pm 2.1}$}/{$68.4$$\scriptscriptstyle{\pm 1.6}$} & {$79.3$$\scriptscriptstyle{\pm 2.1}$} & {$66.9$$\scriptscriptstyle{\pm 2.2}$}/{$48.8$$\scriptscriptstyle{\pm 1.4}$} & {$85.6$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-MCD+DE & {$81.3$$\scriptscriptstyle{\pm 1.9}$}/{$62.3$$\scriptscriptstyle{\pm 2.1}$} & {$87.3$$\scriptscriptstyle{\pm 1.6}$} & {$69.0$$\scriptscriptstyle{\pm 3.7}$}/{$40.5$$\scriptscriptstyle{\pm 2.4}$} & {$83.0$$\scriptscriptstyle{\pm 2.2}$} & {$61.8$$\scriptscriptstyle{\pm 3.3}$}/{$53.7$$\scriptscriptstyle{\pm 1.9}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$45.5$$\scriptscriptstyle{\pm 4.0}$}/{$\textcolor{Orange}{\textbf{70.4}}$$\scriptscriptstyle{\pm 2.4}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$36.4$$\scriptscriptstyle{\pm 2.2}$}/{$62.2$$\scriptscriptstyle{\pm 2.7}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$66.6$$\scriptscriptstyle{\pm 2.2}$}/{$68.4$$\scriptscriptstyle{\pm 1.9}$} & {$78.9$$\scriptscriptstyle{\pm 2.2}$} & {$67.1$$\scriptscriptstyle{\pm 1.4}$}/{$48.6$$\scriptscriptstyle{\pm 1.2}$} & {$85.9$$\scriptscriptstyle{\pm 2.1}$}\\
 & GCN-BNN & {$81.0$$\scriptscriptstyle{\pm 3.0}$}/{$77.8$$\scriptscriptstyle{\pm 3.1}$} & {$89.0$$\scriptscriptstyle{\pm 1.4}$} & {$65.0$$\scriptscriptstyle{\pm 7.1}$}/{$62.4$$\scriptscriptstyle{\pm 5.9}$} & {$84.9$$\scriptscriptstyle{\pm 3.0}$} & {$63.0$$\scriptscriptstyle{\pm 3.5}$}/{$56.9$$\scriptscriptstyle{\pm 2.5}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$45.9$$\scriptscriptstyle{\pm 3.3}$}/{$65.7$$\scriptscriptstyle{\pm 4.2}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$38.1$$\scriptscriptstyle{\pm 1.7}$}/{$58.0$$\scriptscriptstyle{\pm 2.6}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$69.0$$\scriptscriptstyle{\pm 2.0}$}/{$54.3$$\scriptscriptstyle{\pm 1.8}$} & {$78.9$$\scriptscriptstyle{\pm 1.8}$} & {$65.6$$\scriptscriptstyle{\pm 1.4}$}/{$68.3$$\scriptscriptstyle{\pm 1.9}$} & {$88.6$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-Ens & {$85.1$$\scriptscriptstyle{\pm 0.8}$}/{$67.9$$\scriptscriptstyle{\pm 3.0}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$73.8$$\scriptscriptstyle{\pm 4.7}$}/{$49.1$$\scriptscriptstyle{\pm 6.4}$} & {$87.3$$\scriptscriptstyle{\pm 1.0}$} & {$65.6$$\scriptscriptstyle{\pm 2.0}$}/{$51.5$$\scriptscriptstyle{\pm 2.2}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$54.7$$\scriptscriptstyle{\pm 2.0}$}/{$60.8$$\scriptscriptstyle{\pm 2.3}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$37.4$$\scriptscriptstyle{\pm 1.9}$}/{$54.7$$\scriptscriptstyle{\pm 3.1}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$71.8$$\scriptscriptstyle{\pm 2.1}$}/{$54.3$$\scriptscriptstyle{\pm 2.3}$} & {$82.7$$\scriptscriptstyle{\pm 1.3}$} & {$66.2$$\scriptscriptstyle{\pm 1.1}$}/{$65.8$$\scriptscriptstyle{\pm 2.0}$} & {$91.5$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$77.1$$\scriptscriptstyle{\pm 4.4}$}/{$82.2$$\scriptscriptstyle{\pm 1.7}$} & {$88.5$$\scriptscriptstyle{\pm 1.4}$} & {$71.9$$\scriptscriptstyle{\pm 8.7}$}/{$62.8$$\scriptscriptstyle{\pm 5.4}$} & {$86.4$$\scriptscriptstyle{\pm 2.7}$} & {$53.0$$\scriptscriptstyle{\pm 2.2}$}/{$53.2$$\scriptscriptstyle{\pm 1.4}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$51.4$$\scriptscriptstyle{\pm 2.8}$}/{$51.2$$\scriptscriptstyle{\pm 2.9}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$52.4$$\scriptscriptstyle{\pm 1.5}$}/{$57.1$$\scriptscriptstyle{\pm 3.6}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$55.3$$\scriptscriptstyle{\pm 2.1}$}/{$62.0$$\scriptscriptstyle{\pm 2.7}$} & {$78.4$$\scriptscriptstyle{\pm 3.2}$} & {$60.2$$\scriptscriptstyle{\pm 4.0}$}/{$45.7$$\scriptscriptstyle{\pm 1.7}$} & {$87.6$$\scriptscriptstyle{\pm 2.0}$}\\
 & SGCN & {$84.1$$\scriptscriptstyle{\pm 2.3}$}/{$83.2$$\scriptscriptstyle{\pm 3.5}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{78.3}}$$\scriptscriptstyle{\pm 4.1}$}/{$75.3$$\scriptscriptstyle{\pm 10.4}$} & {$89.9$$\scriptscriptstyle{\pm 1.4}$} & {$52.7$$\scriptscriptstyle{\pm 4.2}$}/{$51.4$$\scriptscriptstyle{\pm 4.2}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$42.2$$\scriptscriptstyle{\pm 7.5}$}/{$63.7$$\scriptscriptstyle{\pm 2.5}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$37.1$$\scriptscriptstyle{\pm 2.1}$}/{$51.5$$\scriptscriptstyle{\pm 9.4}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$\textcolor{Green}{\textbf{73.3}}$$\scriptscriptstyle{\pm 5.3}$}/{$57.0$$\scriptscriptstyle{\pm 9.7}$} & {$74.8$$\scriptscriptstyle{\pm 22.3}$} & {$66.3$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Green}{\textbf{70.6}}$$\scriptscriptstyle{\pm 3.0}$} & {$90.0$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-EBM & {$85.0$$\scriptscriptstyle{\pm 0.9}$}/{$85.5$$\scriptscriptstyle{\pm 1.8}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$73.7$$\scriptscriptstyle{\pm 5.0}$}/{$75.1$$\scriptscriptstyle{\pm 5.5}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{66.0}}$$\scriptscriptstyle{\pm 3.9}$}/{$63.8$$\scriptscriptstyle{\pm 3.7}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$55.1$$\scriptscriptstyle{\pm 2.3}$}/{$53.9$$\scriptscriptstyle{\pm 3.9}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$37.9$$\scriptscriptstyle{\pm 1.8}$}/{$35.9$$\scriptscriptstyle{\pm 1.8}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{71.9}}$$\scriptscriptstyle{\pm 2.2}$}/{$71.6$$\scriptscriptstyle{\pm 3.5}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$66.0$$\scriptscriptstyle{\pm 1.5}$}/{$66.3$$\scriptscriptstyle{\pm 2.4}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-HEAT & {$85.0$$\scriptscriptstyle{\pm 0.9}$}/{$79.5$$\scriptscriptstyle{\pm 5.0}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$73.7$$\scriptscriptstyle{\pm 5.0}$}/{$70.4$$\scriptscriptstyle{\pm 7.6}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{66.0}}$$\scriptscriptstyle{\pm 3.9}$}/{$61.2$$\scriptscriptstyle{\pm 1.8}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$55.1$$\scriptscriptstyle{\pm 2.3}$}/{$59.1$$\scriptscriptstyle{\pm 3.7}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$37.9$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Orange}{\textbf{73.7}}$$\scriptscriptstyle{\pm 1.6}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{71.9}}$$\scriptscriptstyle{\pm 2.2}$}/{$67.3$$\scriptscriptstyle{\pm 3.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$66.0$$\scriptscriptstyle{\pm 1.5}$}/{$63.8$$\scriptscriptstyle{\pm 2.1}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCNSafe & {$85.0$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{87.3}}$$\scriptscriptstyle{\pm 2.2}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$73.7$$\scriptscriptstyle{\pm 5.0}$}/{$\textcolor{Orange}{\textbf{76.5}}$$\scriptscriptstyle{\pm 5.5}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{66.0}}$$\scriptscriptstyle{\pm 3.9}$}/{$55.5$$\scriptscriptstyle{\pm 2.2}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$55.1$$\scriptscriptstyle{\pm 2.3}$}/{$51.0$$\scriptscriptstyle{\pm 2.1}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$37.9$$\scriptscriptstyle{\pm 1.8}$}/{$39.6$$\scriptscriptstyle{\pm 2.1}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{71.9}}$$\scriptscriptstyle{\pm 2.2}$}/{$54.0$$\scriptscriptstyle{\pm 0.6}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$66.0$$\scriptscriptstyle{\pm 1.5}$}/{$63.7$$\scriptscriptstyle{\pm 2.1}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Green}{\textbf{88.0}}$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$90.3$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$73.7$$\scriptscriptstyle{\pm 5.0}$}/{$75.1$$\scriptscriptstyle{\pm 3.3}$} &\cellcolor[gray]{0.9}{$87.4$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{66.0}}$$\scriptscriptstyle{\pm 3.9}$}/{$\textcolor{Green}{\textbf{71.3}}$$\scriptscriptstyle{\pm 2.9}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$55.1$$\scriptscriptstyle{\pm 2.3}$}/{$\textcolor{Green}{\textbf{94.6}}$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$37.9$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Green}{\textbf{88.8}}$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{71.9}}$$\scriptscriptstyle{\pm 2.2}$}/{$56.8$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$66.0$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{68.8}}$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-LLM}}} & GCN-MCD & {$84.0$$\scriptscriptstyle{\pm 1.7}$}/{$46.4$$\scriptscriptstyle{\pm 2.3}$} & {$90.1$$\scriptscriptstyle{\pm 1.0}$} & {$74.0$$\scriptscriptstyle{\pm 5.4}$}/{$32.1$$\scriptscriptstyle{\pm 2.3}$} & {$89.5$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$70.3$$\scriptscriptstyle{\pm 3.3}$}/{$52.9$$\scriptscriptstyle{\pm 2.3}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$41.1$$\scriptscriptstyle{\pm 1.5}$}/{$47.8$$\scriptscriptstyle{\pm 1.7}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{70.0}}$$\scriptscriptstyle{\pm 1.3}$}/{$55.3$$\scriptscriptstyle{\pm 1.8}$} & {$84.0$$\scriptscriptstyle{\pm 1.5}$} & {$65.4$$\scriptscriptstyle{\pm 0.9}$}/{$49.6$$\scriptscriptstyle{\pm 2.3}$} & {$91.0$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$80.7$$\scriptscriptstyle{\pm 1.9}$}/{$58.2$$\scriptscriptstyle{\pm 2.3}$} & {$87.8$$\scriptscriptstyle{\pm 1.2}$} & {$72.2$$\scriptscriptstyle{\pm 4.8}$}/{$45.7$$\scriptscriptstyle{\pm 3.1}$} & {$87.9$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$\textcolor{Orange}{\textbf{75.1}}$$\scriptscriptstyle{\pm 2.8}$}/{$37.9$$\scriptscriptstyle{\pm 0.7}$} & {$75.6$$\scriptscriptstyle{\pm 1.5}$} & {$39.9$$\scriptscriptstyle{\pm 1.3}$}/{$64.8$$\scriptscriptstyle{\pm 2.3}$} & {$75.6$$\scriptscriptstyle{\pm 1.5}$} & {$65.0$$\scriptscriptstyle{\pm 1.4}$}/{$67.8$$\scriptscriptstyle{\pm 1.7}$} & {$81.8$$\scriptscriptstyle{\pm 2.2}$} & {$64.8$$\scriptscriptstyle{\pm 1.4}$}/{$51.3$$\scriptscriptstyle{\pm 2.1}$} & {$88.5$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-MCD+DE & {$80.3$$\scriptscriptstyle{\pm 2.1}$}/{$58.3$$\scriptscriptstyle{\pm 2.1}$} & {$88.1$$\scriptscriptstyle{\pm 1.4}$} & {$72.6$$\scriptscriptstyle{\pm 6.0}$}/{$46.3$$\scriptscriptstyle{\pm 3.5}$} & {$87.9$$\scriptscriptstyle{\pm 1.9}$} & n.a./n.a. & n.a. & {$\textcolor{Green}{\textbf{75.5}}$$\scriptscriptstyle{\pm 2.3}$}/{$37.8$$\scriptscriptstyle{\pm 1.1}$} & {$75.2$$\scriptscriptstyle{\pm 2.1}$} & {$39.7$$\scriptscriptstyle{\pm 1.4}$}/{$64.6$$\scriptscriptstyle{\pm 2.3}$} & {$75.2$$\scriptscriptstyle{\pm 2.1}$} & {$64.7$$\scriptscriptstyle{\pm 0.9}$}/{$69.3$$\scriptscriptstyle{\pm 1.4}$} & {$81.3$$\scriptscriptstyle{\pm 1.8}$} & {$64.8$$\scriptscriptstyle{\pm 2.0}$}/{$51.7$$\scriptscriptstyle{\pm 1.5}$} & {$88.7$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-BNN & {$83.4$$\scriptscriptstyle{\pm 2.0}$}/{$67.5$$\scriptscriptstyle{\pm 4.5}$} & {$90.0$$\scriptscriptstyle{\pm 1.2}$} & {$72.6$$\scriptscriptstyle{\pm 6.0}$}/{$61.2$$\scriptscriptstyle{\pm 4.7}$} & {$89.3$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$72.8$$\scriptscriptstyle{\pm 2.9}$}/{$40.8$$\scriptscriptstyle{\pm 1.9}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$41.7$$\scriptscriptstyle{\pm 1.1}$}/{$65.7$$\scriptscriptstyle{\pm 1.9}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$68.5$$\scriptscriptstyle{\pm 1.4}$}/{$52.2$$\scriptscriptstyle{\pm 1.3}$} & {$83.7$$\scriptscriptstyle{\pm 1.6}$} & {$66.2$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{67.7}}$$\scriptscriptstyle{\pm 2.0}$} & {$90.8$$\scriptscriptstyle{\pm 0.9}$}\\
 & GCN-Ens & {$83.9$$\scriptscriptstyle{\pm 1.8}$}/{$70.1$$\scriptscriptstyle{\pm 5.3}$} & {$90.1$$\scriptscriptstyle{\pm 1.0}$} & {$74.1$$\scriptscriptstyle{\pm 5.2}$}/{$57.5$$\scriptscriptstyle{\pm 6.9}$} & {$89.5$$\scriptscriptstyle{\pm 2.4}$} & n.a./n.a. & n.a. & {$70.3$$\scriptscriptstyle{\pm 3.4}$}/{$46.2$$\scriptscriptstyle{\pm 3.5}$} & {$77.3$$\scriptscriptstyle{\pm 1.3}$} & {$39.6$$\scriptscriptstyle{\pm 1.5}$}/{$65.6$$\scriptscriptstyle{\pm 1.6}$} & {$77.3$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{70.2}}$$\scriptscriptstyle{\pm 1.1}$}/{$56.9$$\scriptscriptstyle{\pm 1.3}$} & {$84.2$$\scriptscriptstyle{\pm 1.2}$} & {$65.4$$\scriptscriptstyle{\pm 0.6}$}/{$62.2$$\scriptscriptstyle{\pm 2.4}$} & {$91.3$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$75.5$$\scriptscriptstyle{\pm 4.1}$}/{$83.3$$\scriptscriptstyle{\pm 2.0}$} & {$89.4$$\scriptscriptstyle{\pm 0.9}$} & {$75.1$$\scriptscriptstyle{\pm 5.6}$}/{$69.5$$\scriptscriptstyle{\pm 2.7}$} & {$88.1$$\scriptscriptstyle{\pm 2.4}$} & n.a./n.a. & n.a. & {$53.9$$\scriptscriptstyle{\pm 1.7}$}/{$55.2$$\scriptscriptstyle{\pm 1.7}$} & {$75.8$$\scriptscriptstyle{\pm 2.3}$} & {$52.3$$\scriptscriptstyle{\pm 2.0}$}/{$58.0$$\scriptscriptstyle{\pm 2.2}$} & {$75.8$$\scriptscriptstyle{\pm 2.3}$} & {$55.6$$\scriptscriptstyle{\pm 1.6}$}/{$62.5$$\scriptscriptstyle{\pm 1.6}$} & {$81.3$$\scriptscriptstyle{\pm 1.9}$} & {$63.0$$\scriptscriptstyle{\pm 4.4}$}/{$47.0$$\scriptscriptstyle{\pm 2.0}$} & {$90.8$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$83.8$$\scriptscriptstyle{\pm 2.1}$}/{$81.8$$\scriptscriptstyle{\pm 2.7}$} & {$88.9$$\scriptscriptstyle{\pm 0.8}$} & {$72.8$$\scriptscriptstyle{\pm 4.6}$}/{$69.6$$\scriptscriptstyle{\pm 7.3}$} & {$89.8$$\scriptscriptstyle{\pm 1.9}$} & n.a./n.a. & n.a. & {$64.4$$\scriptscriptstyle{\pm 6.7}$}/{$51.7$$\scriptscriptstyle{\pm 5.2}$} & {$68.1$$\scriptscriptstyle{\pm 18.7}$} & {$40.8$$\scriptscriptstyle{\pm 2.1}$}/{$44.9$$\scriptscriptstyle{\pm 5.3}$} & {$68.1$$\scriptscriptstyle{\pm 18.7}$} & {$68.1$$\scriptscriptstyle{\pm 1.6}$}/{$60.7$$\scriptscriptstyle{\pm 6.8}$} & {$78.9$$\scriptscriptstyle{\pm 14.6}$} & {$59.8$$\scriptscriptstyle{\pm 6.6}$}/{$61.8$$\scriptscriptstyle{\pm 5.2}$} & {$80.2$$\scriptscriptstyle{\pm 20.4}$}\\
 & GCN-EBM & {$83.7$$\scriptscriptstyle{\pm 1.9}$}/{$84.0$$\scriptscriptstyle{\pm 2.3}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$74.1$$\scriptscriptstyle{\pm 5.1}$}/{$75.9$$\scriptscriptstyle{\pm 6.5}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$70.5$$\scriptscriptstyle{\pm 3.0}$}/{$65.1$$\scriptscriptstyle{\pm 2.7}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$39.9$$\scriptscriptstyle{\pm 1.5}$}/{$39.2$$\scriptscriptstyle{\pm 1.5}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$69.9$$\scriptscriptstyle{\pm 1.2}$}/{$69.1$$\scriptscriptstyle{\pm 1.8}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$65.3$$\scriptscriptstyle{\pm 0.7}$}/{$66.5$$\scriptscriptstyle{\pm 1.0}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-HEAT & {$83.7$$\scriptscriptstyle{\pm 1.9}$}/{$81.1$$\scriptscriptstyle{\pm 4.2}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$74.1$$\scriptscriptstyle{\pm 5.1}$}/{$68.0$$\scriptscriptstyle{\pm 8.4}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$70.5$$\scriptscriptstyle{\pm 3.0}$}/{$69.1$$\scriptscriptstyle{\pm 7.0}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$39.9$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{67.0}}$$\scriptscriptstyle{\pm 4.7}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$69.9$$\scriptscriptstyle{\pm 1.2}$}/{$58.6$$\scriptscriptstyle{\pm 3.3}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$65.3$$\scriptscriptstyle{\pm 0.7}$}/{$62.7$$\scriptscriptstyle{\pm 3.5}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCNSafe & {$83.7$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Green}{\textbf{86.4}}$$\scriptscriptstyle{\pm 1.7}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$74.1$$\scriptscriptstyle{\pm 5.1}$}/{$\textcolor{Green}{\textbf{80.1}}$$\scriptscriptstyle{\pm 4.5}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$70.5$$\scriptscriptstyle{\pm 3.0}$}/{$57.4$$\scriptscriptstyle{\pm 1.1}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$39.9$$\scriptscriptstyle{\pm 1.5}$}/{$43.6$$\scriptscriptstyle{\pm 2.2}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$69.9$$\scriptscriptstyle{\pm 1.2}$}/{$54.8$$\scriptscriptstyle{\pm 0.7}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$65.3$$\scriptscriptstyle{\pm 0.7}$}/{$62.7$$\scriptscriptstyle{\pm 1.2}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$83.7$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Orange}{\textbf{84.7}}$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$74.1$$\scriptscriptstyle{\pm 5.1}$}/{$\textcolor{Orange}{\textbf{76.8}}$$\scriptscriptstyle{\pm 5.1}$} &\cellcolor[gray]{0.9}{$89.4$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$70.5$$\scriptscriptstyle{\pm 3.0}$}/{$72.8$$\scriptscriptstyle{\pm 4.9}$} &\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$39.9$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{87.3}}$$\scriptscriptstyle{\pm 3.8}$} &\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$69.9$$\scriptscriptstyle{\pm 1.2}$}/{$53.2$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$83.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$65.3$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Orange}{\textbf{67.5}}$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & GCN-MCD & {$70.4$$\scriptscriptstyle{\pm 4.2}$}/{$31.6$$\scriptscriptstyle{\pm 2.2}$} & {$84.8$$\scriptscriptstyle{\pm 1.2}$} & {$78.2$$\scriptscriptstyle{\pm 3.6}$}/{$38.3$$\scriptscriptstyle{\pm 2.0}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Orange}{\textbf{61.8}}$$\scriptscriptstyle{\pm 1.9}$}/{$50.7$$\scriptscriptstyle{\pm 2.7}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$48.1$$\scriptscriptstyle{\pm 2.4}$}/{$48.6$$\scriptscriptstyle{\pm 2.2}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$36.8$$\scriptscriptstyle{\pm 1.6}$}/{$48.4$$\scriptscriptstyle{\pm 2.5}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{60.1}}$$\scriptscriptstyle{\pm 2.2}$}/{$50.1$$\scriptscriptstyle{\pm 2.1}$} & {$78.4$$\scriptscriptstyle{\pm 1.1}$} & {$51.3$$\scriptscriptstyle{\pm 1.7}$}/{$50.6$$\scriptscriptstyle{\pm 1.6}$} & {$77.8$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-DE & {$61.7$$\scriptscriptstyle{\pm 4.9}$}/{$42.4$$\scriptscriptstyle{\pm 2.5}$} & {$81.0$$\scriptscriptstyle{\pm 1.2}$} & {$72.5$$\scriptscriptstyle{\pm 3.5}$}/{$51.6$$\scriptscriptstyle{\pm 3.2}$} & {$86.4$$\scriptscriptstyle{\pm 1.0}$} & {$59.2$$\scriptscriptstyle{\pm 2.4}$}/{$54.5$$\scriptscriptstyle{\pm 2.0}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$45.2$$\scriptscriptstyle{\pm 2.6}$}/{$79.9$$\scriptscriptstyle{\pm 2.4}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$35.1$$\scriptscriptstyle{\pm 1.5}$}/{$65.8$$\scriptscriptstyle{\pm 2.7}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$56.0$$\scriptscriptstyle{\pm 1.8}$}/{$56.1$$\scriptscriptstyle{\pm 1.6}$} & {$75.6$$\scriptscriptstyle{\pm 1.4}$} & {$51.5$$\scriptscriptstyle{\pm 1.5}$}/{$50.4$$\scriptscriptstyle{\pm 1.5}$} & {$74.3$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-MCD+DE & {$63.1$$\scriptscriptstyle{\pm 5.1}$}/{$43.4$$\scriptscriptstyle{\pm 2.7}$} & {$81.3$$\scriptscriptstyle{\pm 1.2}$} & {$73.1$$\scriptscriptstyle{\pm 3.0}$}/{$52.5$$\scriptscriptstyle{\pm 2.0}$} & {$87.1$$\scriptscriptstyle{\pm 1.1}$} & {$58.2$$\scriptscriptstyle{\pm 2.5}$}/{$55.8$$\scriptscriptstyle{\pm 2.7}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$46.1$$\scriptscriptstyle{\pm 3.5}$}/{$\textcolor{Orange}{\textbf{80.1}}$$\scriptscriptstyle{\pm 2.4}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$34.9$$\scriptscriptstyle{\pm 1.3}$}/{$65.4$$\scriptscriptstyle{\pm 2.5}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$56.0$$\scriptscriptstyle{\pm 1.9}$}/{$56.6$$\scriptscriptstyle{\pm 1.1}$} & {$75.0$$\scriptscriptstyle{\pm 1.8}$} & {$51.3$$\scriptscriptstyle{\pm 1.7}$}/{$50.7$$\scriptscriptstyle{\pm 1.1}$} & {$74.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-BNN & {$68.6$$\scriptscriptstyle{\pm 3.1}$}/{$64.9$$\scriptscriptstyle{\pm 3.0}$} & {$84.5$$\scriptscriptstyle{\pm 1.3}$} & {$76.5$$\scriptscriptstyle{\pm 3.6}$}/{$72.3$$\scriptscriptstyle{\pm 3.7}$} & {$90.3$$\scriptscriptstyle{\pm 1.0}$} & {$60.7$$\scriptscriptstyle{\pm 1.5}$}/{$50.9$$\scriptscriptstyle{\pm 2.5}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$42.8$$\scriptscriptstyle{\pm 3.3}$}/{$69.8$$\scriptscriptstyle{\pm 8.7}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$35.9$$\scriptscriptstyle{\pm 1.2}$}/{$63.1$$\scriptscriptstyle{\pm 2.5}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$58.5$$\scriptscriptstyle{\pm 2.1}$}/{$48.8$$\scriptscriptstyle{\pm 1.2}$} & {$77.8$$\scriptscriptstyle{\pm 0.6}$} & {$52.0$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{53.9}}$$\scriptscriptstyle{\pm 1.6}$} & {$77.1$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{71.3}}$$\scriptscriptstyle{\pm 3.9}$}/{$52.3$$\scriptscriptstyle{\pm 4.4}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$78.4$$\scriptscriptstyle{\pm 3.8}$}/{$63.5$$\scriptscriptstyle{\pm 2.8}$} & {$91.1$$\scriptscriptstyle{\pm 0.5}$} & {$61.6$$\scriptscriptstyle{\pm 1.4}$}/{$54.1$$\scriptscriptstyle{\pm 2.8}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$48.7$$\scriptscriptstyle{\pm 1.5}$}/{$77.9$$\scriptscriptstyle{\pm 3.4}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$36.5$$\scriptscriptstyle{\pm 1.1}$}/{$59.1$$\scriptscriptstyle{\pm 3.4}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{60.2}}$$\scriptscriptstyle{\pm 2.3}$}/{$43.7$$\scriptscriptstyle{\pm 0.9}$} & {$78.6$$\scriptscriptstyle{\pm 1.0}$} & {$51.2$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{57.8}}$$\scriptscriptstyle{\pm 1.3}$} & {$77.7$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$69.7$$\scriptscriptstyle{\pm 5.7}$}/{$\textcolor{Orange}{\textbf{71.3}}$$\scriptscriptstyle{\pm 4.4}$} & {$85.6$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{81.1}}$$\scriptscriptstyle{\pm 4.0}$}/{$69.0$$\scriptscriptstyle{\pm 5.2}$} & {$91.6$$\scriptscriptstyle{\pm 1.2}$} & {$54.9$$\scriptscriptstyle{\pm 1.7}$}/{$51.9$$\scriptscriptstyle{\pm 1.6}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$49.8$$\scriptscriptstyle{\pm 3.7}$}/{$56.7$$\scriptscriptstyle{\pm 7.9}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$54.0$$\scriptscriptstyle{\pm 1.5}$}/{$66.8$$\scriptscriptstyle{\pm 2.5}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$46.7$$\scriptscriptstyle{\pm 1.2}$}/{$50.7$$\scriptscriptstyle{\pm 1.9}$} & {$78.3$$\scriptscriptstyle{\pm 2.3}$} & {$53.4$$\scriptscriptstyle{\pm 1.8}$}/{$50.5$$\scriptscriptstyle{\pm 1.5}$} & {$77.4$$\scriptscriptstyle{\pm 2.2}$}\\
 & SGCN & {$68.1$$\scriptscriptstyle{\pm 3.1}$}/{$62.5$$\scriptscriptstyle{\pm 7.3}$} & {$85.0$$\scriptscriptstyle{\pm 1.1}$} & {$77.6$$\scriptscriptstyle{\pm 3.4}$}/{$69.8$$\scriptscriptstyle{\pm 4.3}$} & {$90.4$$\scriptscriptstyle{\pm 0.7}$} & {$59.7$$\scriptscriptstyle{\pm 2.3}$}/{$56.4$$\scriptscriptstyle{\pm 2.6}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$57.3$$\scriptscriptstyle{\pm 4.6}$}/{$59.1$$\scriptscriptstyle{\pm 6.6}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$36.4$$\scriptscriptstyle{\pm 1.3}$}/{$35.9$$\scriptscriptstyle{\pm 1.5}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$58.2$$\scriptscriptstyle{\pm 2.2}$}/{$52.7$$\scriptscriptstyle{\pm 2.2}$} & {$79.3$$\scriptscriptstyle{\pm 1.1}$} & {$51.5$$\scriptscriptstyle{\pm 1.7}$}/{$53.6$$\scriptscriptstyle{\pm 2.1}$} & {$76.6$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-EBM & {$71.0$$\scriptscriptstyle{\pm 3.9}$}/{$71.0$$\scriptscriptstyle{\pm 3.8}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$78.4$$\scriptscriptstyle{\pm 3.9}$}/{$76.3$$\scriptscriptstyle{\pm 4.3}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{61.9}}$$\scriptscriptstyle{\pm 3.1}$}/{$59.0$$\scriptscriptstyle{\pm 2.4}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$49.8$$\scriptscriptstyle{\pm 4.8}$}/{$42.5$$\scriptscriptstyle{\pm 3.3}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$36.8$$\scriptscriptstyle{\pm 1.4}$}/{$34.8$$\scriptscriptstyle{\pm 1.4}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{60.1}}$$\scriptscriptstyle{\pm 2.2}$}/{$59.1$$\scriptscriptstyle{\pm 2.1}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$51.3$$\scriptscriptstyle{\pm 1.7}$}/{$51.8$$\scriptscriptstyle{\pm 2.1}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-HEAT & {$71.0$$\scriptscriptstyle{\pm 3.9}$}/{$63.2$$\scriptscriptstyle{\pm 4.2}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$78.4$$\scriptscriptstyle{\pm 3.9}$}/{$71.9$$\scriptscriptstyle{\pm 4.1}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{61.9}}$$\scriptscriptstyle{\pm 3.1}$}/{$58.3$$\scriptscriptstyle{\pm 2.2}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$49.8$$\scriptscriptstyle{\pm 4.8}$}/{$73.9$$\scriptscriptstyle{\pm 3.2}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$36.8$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{77.0}}$$\scriptscriptstyle{\pm 2.7}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{60.1}}$$\scriptscriptstyle{\pm 2.2}$}/{$55.4$$\scriptscriptstyle{\pm 1.9}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$51.3$$\scriptscriptstyle{\pm 1.7}$}/{$51.7$$\scriptscriptstyle{\pm 1.5}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCNSafe & {$71.0$$\scriptscriptstyle{\pm 3.9}$}/{$\textcolor{Green}{\textbf{73.8}}$$\scriptscriptstyle{\pm 4.3}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$78.4$$\scriptscriptstyle{\pm 3.9}$}/{$77.3$$\scriptscriptstyle{\pm 5.3}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{61.9}}$$\scriptscriptstyle{\pm 3.1}$}/{$54.6$$\scriptscriptstyle{\pm 1.6}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$49.8$$\scriptscriptstyle{\pm 4.8}$}/{$44.0$$\scriptscriptstyle{\pm 2.4}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$36.8$$\scriptscriptstyle{\pm 1.4}$}/{$37.9$$\scriptscriptstyle{\pm 1.4}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{60.1}}$$\scriptscriptstyle{\pm 2.2}$}/{$45.3$$\scriptscriptstyle{\pm 1.5}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$51.3$$\scriptscriptstyle{\pm 1.7}$}/{$53.4$$\scriptscriptstyle{\pm 1.8}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$71.0$$\scriptscriptstyle{\pm 3.9}$}/{$69.4$$\scriptscriptstyle{\pm 4.5}$} &\cellcolor[gray]{0.9}{$84.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$78.4$$\scriptscriptstyle{\pm 3.9}$}/{$\textcolor{Orange}{\textbf{78.5}}$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{61.9}}$$\scriptscriptstyle{\pm 3.1}$}/{$59.3$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$49.8$$\scriptscriptstyle{\pm 4.8}$}/{$\textcolor{Green}{\textbf{96.6}}$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$36.8$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Orange}{\textbf{75.3}}$$\scriptscriptstyle{\pm 3.9}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{60.1}}$$\scriptscriptstyle{\pm 2.2}$}/{$47.2$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$78.7$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$51.3$$\scriptscriptstyle{\pm 1.7}$}/{$52.4$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GCN-MCD & {$53.6$$\scriptscriptstyle{\pm 1.8}$}/{$39.1$$\scriptscriptstyle{\pm 0.6}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$33.5$$\scriptscriptstyle{\pm 2.7}$}/{$19.8$$\scriptscriptstyle{\pm 0.6}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$54.8$$\scriptscriptstyle{\pm 5.7}$}/{$50.4$$\scriptscriptstyle{\pm 1.1}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$38.5$$\scriptscriptstyle{\pm 0.8}$}/{$49.8$$\scriptscriptstyle{\pm 0.8}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$62.2$$\scriptscriptstyle{\pm 1.5}$}/{$49.6$$\scriptscriptstyle{\pm 1.0}$} & {$78.7$$\scriptscriptstyle{\pm 0.9}$} & {$54.8$$\scriptscriptstyle{\pm 1.3}$}/{$49.6$$\scriptscriptstyle{\pm 0.7}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-DE & {$53.0$$\scriptscriptstyle{\pm 2.7}$}/{$44.5$$\scriptscriptstyle{\pm 1.5}$} & {$91.8$$\scriptscriptstyle{\pm 1.9}$} & {$29.8$$\scriptscriptstyle{\pm 3.0}$}/{$24.0$$\scriptscriptstyle{\pm 2.5}$} & {$79.2$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$51.3$$\scriptscriptstyle{\pm 4.4}$}/{$\textcolor{Orange}{\textbf{69.3}}$$\scriptscriptstyle{\pm 2.7}$} & {$74.9$$\scriptscriptstyle{\pm 1.7}$} & {$36.6$$\scriptscriptstyle{\pm 0.7}$}/{$58.2$$\scriptscriptstyle{\pm 1.1}$} & {$74.9$$\scriptscriptstyle{\pm 1.7}$} & {$55.4$$\scriptscriptstyle{\pm 1.1}$}/{$65.5$$\scriptscriptstyle{\pm 1.1}$} & {$76.8$$\scriptscriptstyle{\pm 1.6}$} & {$55.0$$\scriptscriptstyle{\pm 1.3}$}/{$47.2$$\scriptscriptstyle{\pm 0.8}$} & {$80.9$$\scriptscriptstyle{\pm 2.3}$}\\
 & GCN-MCD+DE & {$52.4$$\scriptscriptstyle{\pm 2.5}$}/{$44.3$$\scriptscriptstyle{\pm 1.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.9}$} & {$30.5$$\scriptscriptstyle{\pm 3.3}$}/{$24.0$$\scriptscriptstyle{\pm 2.5}$} & {$79.3$$\scriptscriptstyle{\pm 1.6}$} & n.a./n.a. & n.a. & {$51.5$$\scriptscriptstyle{\pm 6.3}$}/{$69.0$$\scriptscriptstyle{\pm 5.0}$} & {$74.9$$\scriptscriptstyle{\pm 1.6}$} & {$36.9$$\scriptscriptstyle{\pm 0.7}$}/{$58.9$$\scriptscriptstyle{\pm 1.6}$} & {$74.9$$\scriptscriptstyle{\pm 1.6}$} & {$55.6$$\scriptscriptstyle{\pm 1.2}$}/{$65.5$$\scriptscriptstyle{\pm 1.0}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$55.1$$\scriptscriptstyle{\pm 1.2}$}/{$47.5$$\scriptscriptstyle{\pm 0.8}$} & {$80.7$$\scriptscriptstyle{\pm 2.4}$}\\
 & GCN-BNN & {$52.5$$\scriptscriptstyle{\pm 3.6}$}/{$50.3$$\scriptscriptstyle{\pm 3.7}$} & {$92.2$$\scriptscriptstyle{\pm 1.7}$} & {$32.8$$\scriptscriptstyle{\pm 2.6}$}/{$31.5$$\scriptscriptstyle{\pm 4.0}$} & {$81.7$$\scriptscriptstyle{\pm 3.1}$} & n.a./n.a. & n.a. & {$50.5$$\scriptscriptstyle{\pm 5.3}$}/{$60.9$$\scriptscriptstyle{\pm 3.6}$} & {$76.4$$\scriptscriptstyle{\pm 1.1}$} & {$37.9$$\scriptscriptstyle{\pm 0.7}$}/{$64.2$$\scriptscriptstyle{\pm 2.3}$} & {$76.4$$\scriptscriptstyle{\pm 1.1}$} & {$60.3$$\scriptscriptstyle{\pm 2.1}$}/{$46.4$$\scriptscriptstyle{\pm 2.5}$} & {$77.1$$\scriptscriptstyle{\pm 3.3}$} & {$54.2$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Orange}{\textbf{59.3}}$$\scriptscriptstyle{\pm 2.0}$} & {$82.8$$\scriptscriptstyle{\pm 2.2}$}\\
 & GCN-Ens & {$53.6$$\scriptscriptstyle{\pm 1.8}$}/{$43.1$$\scriptscriptstyle{\pm 3.5}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$33.5$$\scriptscriptstyle{\pm 2.6}$}/{$23.6$$\scriptscriptstyle{\pm 4.5}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$54.5$$\scriptscriptstyle{\pm 5.5}$}/{$66.2$$\scriptscriptstyle{\pm 3.2}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$37.6$$\scriptscriptstyle{\pm 0.8}$}/{$58.7$$\scriptscriptstyle{\pm 1.1}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$62.4$$\scriptscriptstyle{\pm 1.4}$}/{$46.0$$\scriptscriptstyle{\pm 1.4}$} & {$78.7$$\scriptscriptstyle{\pm 0.8}$} & {$54.7$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Green}{\textbf{62.8}}$$\scriptscriptstyle{\pm 2.1}$} & {$83.3$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$50.1$$\scriptscriptstyle{\pm 3.4}$}/{$53.5$$\scriptscriptstyle{\pm 2.7}$} & {$92.9$$\scriptscriptstyle{\pm 0.8}$} & {$34.0$$\scriptscriptstyle{\pm 4.5}$}/{$\textcolor{Orange}{\textbf{39.4}}$$\scriptscriptstyle{\pm 5.1}$} & {$85.0$$\scriptscriptstyle{\pm 1.3}$} & n.a./n.a. & n.a. & {$54.7$$\scriptscriptstyle{\pm 3.4}$}/{$51.9$$\scriptscriptstyle{\pm 3.8}$} & {$76.9$$\scriptscriptstyle{\pm 1.1}$} & {$54.1$$\scriptscriptstyle{\pm 1.6}$}/{$73.0$$\scriptscriptstyle{\pm 3.7}$} & {$76.9$$\scriptscriptstyle{\pm 1.1}$} & {$47.7$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Orange}{\textbf{66.1}}$$\scriptscriptstyle{\pm 3.3}$} & {$80.2$$\scriptscriptstyle{\pm 1.1}$} & {$56.9$$\scriptscriptstyle{\pm 2.8}$}/{$45.7$$\scriptscriptstyle{\pm 1.5}$} & {$86.2$$\scriptscriptstyle{\pm 1.5}$}\\
 & SGCN & {$52.4$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Orange}{\textbf{56.6}}$$\scriptscriptstyle{\pm 2.4}$} & {$92.7$$\scriptscriptstyle{\pm 1.1}$} & {$32.4$$\scriptscriptstyle{\pm 2.8}$}/{$35.4$$\scriptscriptstyle{\pm 5.0}$} & {$83.8$$\scriptscriptstyle{\pm 1.2}$} & n.a./n.a. & n.a. & {$58.4$$\scriptscriptstyle{\pm 4.6}$}/{$52.2$$\scriptscriptstyle{\pm 5.9}$} & {$77.2$$\scriptscriptstyle{\pm 1.4}$} & {$38.7$$\scriptscriptstyle{\pm 0.6}$}/{$39.5$$\scriptscriptstyle{\pm 0.9}$} & {$77.2$$\scriptscriptstyle{\pm 1.4}$} & {$62.4$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Green}{\textbf{70.2}}$$\scriptscriptstyle{\pm 3.5}$} & {$80.8$$\scriptscriptstyle{\pm 1.0}$} & {$55.1$$\scriptscriptstyle{\pm 1.5}$}/{$54.0$$\scriptscriptstyle{\pm 3.8}$} & {$83.7$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-EBM & {$53.6$$\scriptscriptstyle{\pm 1.8}$}/{$53.5$$\scriptscriptstyle{\pm 2.1}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$33.7$$\scriptscriptstyle{\pm 2.8}$}/{$33.0$$\scriptscriptstyle{\pm 3.3}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$54.7$$\scriptscriptstyle{\pm 5.8}$}/{$46.1$$\scriptscriptstyle{\pm 3.2}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$38.2$$\scriptscriptstyle{\pm 0.6}$}/{$39.1$$\scriptscriptstyle{\pm 0.7}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$62.3$$\scriptscriptstyle{\pm 1.5}$}/{$66.0$$\scriptscriptstyle{\pm 3.2}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$54.8$$\scriptscriptstyle{\pm 1.3}$}/{$53.7$$\scriptscriptstyle{\pm 1.7}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-HEAT & {$53.6$$\scriptscriptstyle{\pm 1.8}$}/{$50.9$$\scriptscriptstyle{\pm 1.9}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$33.7$$\scriptscriptstyle{\pm 2.8}$}/{$28.3$$\scriptscriptstyle{\pm 4.1}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$54.7$$\scriptscriptstyle{\pm 5.8}$}/{$50.1$$\scriptscriptstyle{\pm 5.4}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$38.2$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Orange}{\textbf{75.3}}$$\scriptscriptstyle{\pm 7.9}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$62.3$$\scriptscriptstyle{\pm 1.5}$}/{$51.9$$\scriptscriptstyle{\pm 5.6}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$54.8$$\scriptscriptstyle{\pm 1.3}$}/{$57.9$$\scriptscriptstyle{\pm 2.6}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCNSafe & {$53.6$$\scriptscriptstyle{\pm 1.8}$}/{$54.3$$\scriptscriptstyle{\pm 2.9}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$33.7$$\scriptscriptstyle{\pm 2.8}$}/{$\textcolor{Green}{\textbf{40.5}}$$\scriptscriptstyle{\pm 5.0}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$54.7$$\scriptscriptstyle{\pm 5.8}$}/{$48.4$$\scriptscriptstyle{\pm 1.9}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$38.2$$\scriptscriptstyle{\pm 0.6}$}/{$42.5$$\scriptscriptstyle{\pm 0.6}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$62.3$$\scriptscriptstyle{\pm 1.5}$}/{$50.7$$\scriptscriptstyle{\pm 1.4}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$54.8$$\scriptscriptstyle{\pm 1.3}$}/{$55.8$$\scriptscriptstyle{\pm 1.2}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$53.6$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Green}{\textbf{56.7}}$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$92.3$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$33.7$$\scriptscriptstyle{\pm 2.8}$}/{$33.4$$\scriptscriptstyle{\pm 6.1}$} &\cellcolor[gray]{0.9}{$82.2$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$54.7$$\scriptscriptstyle{\pm 5.8}$}/{$\textcolor{Green}{\textbf{83.8}}$$\scriptscriptstyle{\pm 8.8}$} &\cellcolor[gray]{0.9}{$76.9$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$38.2$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Green}{\textbf{79.8}}$$\scriptscriptstyle{\pm 3.2}$} &\cellcolor[gray]{0.9}{$76.9$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$62.3$$\scriptscriptstyle{\pm 1.5}$}/{$49.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$78.6$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$54.8$$\scriptscriptstyle{\pm 1.3}$}/{$56.1$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & GCN-MCD & {$50.2$$\scriptscriptstyle{\pm 8.4}$}/{$29.1$$\scriptscriptstyle{\pm 1.5}$} & {$88.8$$\scriptscriptstyle{\pm 1.8}$} & {$81.2$$\scriptscriptstyle{\pm 5.3}$}/{$42.2$$\scriptscriptstyle{\pm 1.6}$} & {$94.2$$\scriptscriptstyle{\pm 1.1}$} & {$57.5$$\scriptscriptstyle{\pm 1.2}$}/{$51.0$$\scriptscriptstyle{\pm 1.6}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$54.4$$\scriptscriptstyle{\pm 2.9}$}/{$50.4$$\scriptscriptstyle{\pm 1.4}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$44.2$$\scriptscriptstyle{\pm 1.4}$}/{$49.1$$\scriptscriptstyle{\pm 1.6}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$80.0$$\scriptscriptstyle{\pm 1.2}$}/{$54.6$$\scriptscriptstyle{\pm 1.3}$} & {$81.0$$\scriptscriptstyle{\pm 1.5}$} & {$59.7$$\scriptscriptstyle{\pm 0.7}$}/{$52.0$$\scriptscriptstyle{\pm 0.7}$} & {$91.2$$\scriptscriptstyle{\pm 1.3}$}\\
 & GCN-DE & {$52.5$$\scriptscriptstyle{\pm 9.0}$}/{$42.0$$\scriptscriptstyle{\pm 2.1}$} & {$87.9$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{82.0}}$$\scriptscriptstyle{\pm 4.1}$}/{$60.0$$\scriptscriptstyle{\pm 1.7}$} & {$93.4$$\scriptscriptstyle{\pm 1.3}$} & {$57.6$$\scriptscriptstyle{\pm 1.5}$}/{$52.1$$\scriptscriptstyle{\pm 1.7}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$55.2$$\scriptscriptstyle{\pm 3.2}$}/{$51.3$$\scriptscriptstyle{\pm 1.6}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$44.3$$\scriptscriptstyle{\pm 1.7}$}/{$56.0$$\scriptscriptstyle{\pm 1.3}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$77.5$$\scriptscriptstyle{\pm 1.3}$}/{$69.7$$\scriptscriptstyle{\pm 0.6}$} & {$80.4$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{62.2}}$$\scriptscriptstyle{\pm 0.7}$}/{$49.3$$\scriptscriptstyle{\pm 0.3}$} & {$89.5$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-MCD+DE & {$52.3$$\scriptscriptstyle{\pm 8.0}$}/{$41.7$$\scriptscriptstyle{\pm 2.0}$} & {$88.2$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Orange}{\textbf{81.3}}$$\scriptscriptstyle{\pm 4.9}$}/{$59.7$$\scriptscriptstyle{\pm 1.4}$} & {$93.4$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{57.9}}$$\scriptscriptstyle{\pm 1.3}$}/{$51.9$$\scriptscriptstyle{\pm 1.5}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$55.1$$\scriptscriptstyle{\pm 2.7}$}/{$51.4$$\scriptscriptstyle{\pm 1.7}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$44.4$$\scriptscriptstyle{\pm 1.7}$}/{$56.0$$\scriptscriptstyle{\pm 1.7}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$77.3$$\scriptscriptstyle{\pm 1.5}$}/{$69.7$$\scriptscriptstyle{\pm 0.6}$} & {$80.5$$\scriptscriptstyle{\pm 1.2}$} & {$62.0$$\scriptscriptstyle{\pm 0.9}$}/{$49.2$$\scriptscriptstyle{\pm 0.4}$} & {$89.8$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-BNN & {$50.4$$\scriptscriptstyle{\pm 11.6}$}/{$54.0$$\scriptscriptstyle{\pm 10.8}$} & {$84.3$$\scriptscriptstyle{\pm 9.1}$} & {$77.9$$\scriptscriptstyle{\pm 5.3}$}/{$76.8$$\scriptscriptstyle{\pm 6.1}$} & {$93.4$$\scriptscriptstyle{\pm 1.9}$} & {$56.7$$\scriptscriptstyle{\pm 1.3}$}/{$52.5$$\scriptscriptstyle{\pm 1.5}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$53.6$$\scriptscriptstyle{\pm 2.5}$}/{$52.4$$\scriptscriptstyle{\pm 1.9}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$44.1$$\scriptscriptstyle{\pm 1.4}$}/{$57.1$$\scriptscriptstyle{\pm 1.5}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$76.2$$\scriptscriptstyle{\pm 1.9}$}/{$45.1$$\scriptscriptstyle{\pm 2.9}$} & {$77.7$$\scriptscriptstyle{\pm 3.2}$} & {$59.4$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{64.7}}$$\scriptscriptstyle{\pm 2.0}$} & {$90.8$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-Ens & {$50.5$$\scriptscriptstyle{\pm 8.7}$}/{$50.2$$\scriptscriptstyle{\pm 5.5}$} & {$88.9$$\scriptscriptstyle{\pm 1.9}$} & {$81.0$$\scriptscriptstyle{\pm 5.5}$}/{$70.3$$\scriptscriptstyle{\pm 5.2}$} & {$94.2$$\scriptscriptstyle{\pm 1.1}$} & {$57.6$$\scriptscriptstyle{\pm 1.3}$}/{$48.8$$\scriptscriptstyle{\pm 1.6}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$54.5$$\scriptscriptstyle{\pm 3.1}$}/{$51.6$$\scriptscriptstyle{\pm 2.1}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$43.7$$\scriptscriptstyle{\pm 1.2}$}/{$58.0$$\scriptscriptstyle{\pm 1.9}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$80.2$$\scriptscriptstyle{\pm 1.1}$}/{$52.4$$\scriptscriptstyle{\pm 1.6}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$59.7$$\scriptscriptstyle{\pm 0.5}$}/{$59.6$$\scriptscriptstyle{\pm 1.4}$} & {$91.3$$\scriptscriptstyle{\pm 1.2}$}\\
 & GPN & {$56.3$$\scriptscriptstyle{\pm 10.2}$}/{$47.8$$\scriptscriptstyle{\pm 4.3}$} & {$86.4$$\scriptscriptstyle{\pm 1.9}$} & {$68.1$$\scriptscriptstyle{\pm 10.4}$}/{$69.0$$\scriptscriptstyle{\pm 2.9}$} & {$94.3$$\scriptscriptstyle{\pm 1.1}$} & {$53.8$$\scriptscriptstyle{\pm 2.3}$}/{$55.0$$\scriptscriptstyle{\pm 1.4}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$54.8$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{Orange}{\textbf{56.4}}$$\scriptscriptstyle{\pm 1.5}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$58.8$$\scriptscriptstyle{\pm 9.4}$}/{$59.7$$\scriptscriptstyle{\pm 4.1}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$51.1$$\scriptscriptstyle{\pm 0.8}$}/{$71.4$$\scriptscriptstyle{\pm 1.4}$} & {$78.5$$\scriptscriptstyle{\pm 2.2}$} & {$59.5$$\scriptscriptstyle{\pm 3.6}$}/{$47.0$$\scriptscriptstyle{\pm 1.2}$} & {$92.4$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$26.6$$\scriptscriptstyle{\pm 7.3}$}/{$36.6$$\scriptscriptstyle{\pm 5.7}$} & {$39.5$$\scriptscriptstyle{\pm 27.2}$} & {$49.3$$\scriptscriptstyle{\pm 16.0}$}/{$50.8$$\scriptscriptstyle{\pm 19.4}$} & {$59.1$$\scriptscriptstyle{\pm 26.4}$} & {$48.5$$\scriptscriptstyle{\pm 0.9}$}/{$49.9$$\scriptscriptstyle{\pm 1.5}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$47.7$$\scriptscriptstyle{\pm 0.9}$}/{$50.5$$\scriptscriptstyle{\pm 1.6}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$48.7$$\scriptscriptstyle{\pm 2.2}$}/{$48.5$$\scriptscriptstyle{\pm 1.8}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$\textcolor{Green}{\textbf{93.3}}$$\scriptscriptstyle{\pm 0.8}$}/{$32.4$$\scriptscriptstyle{\pm 6.5}$} & {$20.0$$\scriptscriptstyle{\pm 14.3}$} & {$45.5$$\scriptscriptstyle{\pm 0.3}$}/{$59.4$$\scriptscriptstyle{\pm 0.1}$} & {$10.2$$\scriptscriptstyle{\pm 9.5}$}\\
 & GCN-EBM & {$50.8$$\scriptscriptstyle{\pm 8.8}$}/{$53.7$$\scriptscriptstyle{\pm 7.3}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$80.7$$\scriptscriptstyle{\pm 5.7}$}/{$79.1$$\scriptscriptstyle{\pm 4.5}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$57.4$$\scriptscriptstyle{\pm 1.3}$}/{$56.6$$\scriptscriptstyle{\pm 1.1}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$54.7$$\scriptscriptstyle{\pm 3.0}$}/{$54.2$$\scriptscriptstyle{\pm 3.0}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$44.1$$\scriptscriptstyle{\pm 1.3}$}/{$43.5$$\scriptscriptstyle{\pm 1.2}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$79.9$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{81.8}}$$\scriptscriptstyle{\pm 1.8}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$59.6$$\scriptscriptstyle{\pm 0.6}$}/{$60.0$$\scriptscriptstyle{\pm 1.1}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 & GCN-HEAT & {$50.8$$\scriptscriptstyle{\pm 8.8}$}/{$49.6$$\scriptscriptstyle{\pm 7.9}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$80.7$$\scriptscriptstyle{\pm 5.7}$}/{$73.0$$\scriptscriptstyle{\pm 5.8}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$57.4$$\scriptscriptstyle{\pm 1.3}$}/{$54.4$$\scriptscriptstyle{\pm 1.7}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$54.7$$\scriptscriptstyle{\pm 3.0}$}/{$53.4$$\scriptscriptstyle{\pm 3.1}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$44.1$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{61.2}}$$\scriptscriptstyle{\pm 2.0}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$79.9$$\scriptscriptstyle{\pm 1.1}$}/{$71.1$$\scriptscriptstyle{\pm 4.7}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$59.6$$\scriptscriptstyle{\pm 0.6}$}/{$62.0$$\scriptscriptstyle{\pm 1.9}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 & GCNSafe & {$50.8$$\scriptscriptstyle{\pm 8.8}$}/{$\textcolor{Orange}{\textbf{61.4}}$$\scriptscriptstyle{\pm 4.3}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$80.7$$\scriptscriptstyle{\pm 5.7}$}/{$71.3$$\scriptscriptstyle{\pm 3.7}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$57.4$$\scriptscriptstyle{\pm 1.3}$}/{$52.7$$\scriptscriptstyle{\pm 1.5}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$54.7$$\scriptscriptstyle{\pm 3.0}$}/{$51.9$$\scriptscriptstyle{\pm 2.3}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$44.1$$\scriptscriptstyle{\pm 1.3}$}/{$44.2$$\scriptscriptstyle{\pm 1.3}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$79.9$$\scriptscriptstyle{\pm 1.1}$}/{$54.1$$\scriptscriptstyle{\pm 0.5}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$59.6$$\scriptscriptstyle{\pm 0.6}$}/{$52.3$$\scriptscriptstyle{\pm 0.6}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$50.8$$\scriptscriptstyle{\pm 8.8}$}/{$\textcolor{Green}{\textbf{65.0}}$$\scriptscriptstyle{\pm 5.3}$} &\cellcolor[gray]{0.9}{$88.8$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$80.7$$\scriptscriptstyle{\pm 5.7}$}/{$77.6$$\scriptscriptstyle{\pm 6.2}$} &\cellcolor[gray]{0.9}{$94.1$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$57.4$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Green}{\textbf{79.5}}$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$54.7$$\scriptscriptstyle{\pm 3.0}$}/{$\textcolor{Green}{\textbf{67.4}}$$\scriptscriptstyle{\pm 7.1}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$44.1$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Green}{\textbf{96.0}}$$\scriptscriptstyle{\pm 4.6}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$79.9$$\scriptscriptstyle{\pm 1.1}$}/{$50.1$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$81.0$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$59.6$$\scriptscriptstyle{\pm 0.6}$}/{$61.3$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & GCN-MCD & {$62.1$$\scriptscriptstyle{\pm 6.3}$}/{$41.6$$\scriptscriptstyle{\pm 1.2}$} & {$92.0$$\scriptscriptstyle{\pm 1.1}$} & {$55.8$$\scriptscriptstyle{\pm 3.4}$}/{$28.8$$\scriptscriptstyle{\pm 1.7}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$58.8$$\scriptscriptstyle{\pm 0.9}$}/{$50.9$$\scriptscriptstyle{\pm 1.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$52.1$$\scriptscriptstyle{\pm 1.9}$}/{$50.3$$\scriptscriptstyle{\pm 1.9}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$45.2$$\scriptscriptstyle{\pm 1.0}$}/{$48.7$$\scriptscriptstyle{\pm 1.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$82.2$$\scriptscriptstyle{\pm 1.5}$}/{$52.7$$\scriptscriptstyle{\pm 1.3}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$63.7$$\scriptscriptstyle{\pm 0.6}$}/{$51.8$$\scriptscriptstyle{\pm 1.5}$} & {$97.4$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$65.0$$\scriptscriptstyle{\pm 5.5}$}/{$46.1$$\scriptscriptstyle{\pm 1.7}$} & {$91.7$$\scriptscriptstyle{\pm 1.1}$} & {$57.6$$\scriptscriptstyle{\pm 3.6}$}/{$40.6$$\scriptscriptstyle{\pm 2.1}$} & {$94.6$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Orange}{\textbf{59.5}}$$\scriptscriptstyle{\pm 0.9}$}/{$53.7$$\scriptscriptstyle{\pm 1.0}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$53.1$$\scriptscriptstyle{\pm 1.8}$}/{$51.4$$\scriptscriptstyle{\pm 1.4}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$44.5$$\scriptscriptstyle{\pm 0.9}$}/{$54.1$$\scriptscriptstyle{\pm 1.6}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$80.4$$\scriptscriptstyle{\pm 1.1}$}/{$75.7$$\scriptscriptstyle{\pm 0.5}$} & {$91.3$$\scriptscriptstyle{\pm 0.7}$} & {$64.9$$\scriptscriptstyle{\pm 1.0}$}/{$49.1$$\scriptscriptstyle{\pm 0.7}$} & {$96.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-MCD+DE & {$64.9$$\scriptscriptstyle{\pm 5.2}$}/{$46.0$$\scriptscriptstyle{\pm 1.7}$} & {$91.4$$\scriptscriptstyle{\pm 1.1}$} & {$57.2$$\scriptscriptstyle{\pm 4.6}$}/{$40.1$$\scriptscriptstyle{\pm 1.9}$} & {$94.8$$\scriptscriptstyle{\pm 1.9}$} & {$59.1$$\scriptscriptstyle{\pm 1.0}$}/{$53.4$$\scriptscriptstyle{\pm 1.0}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$52.6$$\scriptscriptstyle{\pm 2.1}$}/{$51.0$$\scriptscriptstyle{\pm 1.0}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$44.7$$\scriptscriptstyle{\pm 1.2}$}/{$54.3$$\scriptscriptstyle{\pm 1.2}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$80.4$$\scriptscriptstyle{\pm 1.5}$}/{$75.7$$\scriptscriptstyle{\pm 0.7}$} & {$91.6$$\scriptscriptstyle{\pm 0.7}$} & {$64.6$$\scriptscriptstyle{\pm 1.0}$}/{$49.2$$\scriptscriptstyle{\pm 0.6}$} & {$96.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-BNN & {$59.9$$\scriptscriptstyle{\pm 6.4}$}/{$62.9$$\scriptscriptstyle{\pm 6.6}$} & {$91.6$$\scriptscriptstyle{\pm 2.0}$} & {$62.1$$\scriptscriptstyle{\pm 5.3}$}/{$\textcolor{Green}{\textbf{71.9}}$$\scriptscriptstyle{\pm 7.0}$} & {$95.7$$\scriptscriptstyle{\pm 1.9}$} & {$56.4$$\scriptscriptstyle{\pm 1.4}$}/{$52.4$$\scriptscriptstyle{\pm 1.6}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$50.0$$\scriptscriptstyle{\pm 1.6}$}/{$48.9$$\scriptscriptstyle{\pm 1.6}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$45.4$$\scriptscriptstyle{\pm 0.8}$}/{$57.5$$\scriptscriptstyle{\pm 1.8}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$74.6$$\scriptscriptstyle{\pm 2.5}$}/{$57.3$$\scriptscriptstyle{\pm 4.4}$} & {$90.4$$\scriptscriptstyle{\pm 2.7}$} & {$64.9$$\scriptscriptstyle{\pm 2.8}$}/{$\textcolor{Green}{\textbf{68.1}}$$\scriptscriptstyle{\pm 3.9}$} & {$97.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-Ens & {$62.1$$\scriptscriptstyle{\pm 6.2}$}/{$69.1$$\scriptscriptstyle{\pm 8.7}$} & {$91.9$$\scriptscriptstyle{\pm 1.0}$} & {$55.9$$\scriptscriptstyle{\pm 3.2}$}/{$62.5$$\scriptscriptstyle{\pm 10.2}$} & {$95.3$$\scriptscriptstyle{\pm 1.9}$} & {$58.7$$\scriptscriptstyle{\pm 0.7}$}/{$51.8$$\scriptscriptstyle{\pm 1.3}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$52.4$$\scriptscriptstyle{\pm 2.3}$}/{$51.2$$\scriptscriptstyle{\pm 1.0}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$44.5$$\scriptscriptstyle{\pm 1.6}$}/{$55.3$$\scriptscriptstyle{\pm 1.7}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$82.4$$\scriptscriptstyle{\pm 1.5}$}/{$66.3$$\scriptscriptstyle{\pm 2.0}$} & {$92.1$$\scriptscriptstyle{\pm 0.5}$} & {$63.6$$\scriptscriptstyle{\pm 0.5}$}/{$64.6$$\scriptscriptstyle{\pm 1.8}$} & {$97.5$$\scriptscriptstyle{\pm 0.2}$}\\
 & GPN & {$58.4$$\scriptscriptstyle{\pm 6.1}$}/{$\textcolor{Green}{\textbf{80.6}}$$\scriptscriptstyle{\pm 3.2}$} & {$88.8$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{67.1}}$$\scriptscriptstyle{\pm 8.9}$}/{$44.8$$\scriptscriptstyle{\pm 5.4}$} & {$93.9$$\scriptscriptstyle{\pm 2.2}$} & {$54.5$$\scriptscriptstyle{\pm 1.5}$}/{$54.1$$\scriptscriptstyle{\pm 1.4}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{54.5}}$$\scriptscriptstyle{\pm 1.4}$}/{$54.2$$\scriptscriptstyle{\pm 1.5}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$55.2$$\scriptscriptstyle{\pm 1.4}$}/{$55.8$$\scriptscriptstyle{\pm 1.7}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$51.7$$\scriptscriptstyle{\pm 0.9}$}/{$71.4$$\scriptscriptstyle{\pm 3.1}$} & {$88.6$$\scriptscriptstyle{\pm 2.0}$} & {$65.5$$\scriptscriptstyle{\pm 3.3}$}/{$46.0$$\scriptscriptstyle{\pm 2.0}$} & {$97.1$$\scriptscriptstyle{\pm 0.5}$}\\
 & SGCN & {$63.5$$\scriptscriptstyle{\pm 3.7}$}/{$65.1$$\scriptscriptstyle{\pm 6.6}$} & {$92.1$$\scriptscriptstyle{\pm 0.9}$} & {$50.3$$\scriptscriptstyle{\pm 3.1}$}/{$51.6$$\scriptscriptstyle{\pm 8.2}$} & {$94.3$$\scriptscriptstyle{\pm 2.2}$} & {$48.7$$\scriptscriptstyle{\pm 0.4}$}/{$50.2$$\scriptscriptstyle{\pm 1.5}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$47.9$$\scriptscriptstyle{\pm 0.6}$}/{$50.4$$\scriptscriptstyle{\pm 1.9}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$48.3$$\scriptscriptstyle{\pm 2.0}$}/{$49.3$$\scriptscriptstyle{\pm 2.3}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$\textcolor{Green}{\textbf{92.6}}$$\scriptscriptstyle{\pm 1.7}$}/{$42.6$$\scriptscriptstyle{\pm 22.6}$} & {$12.2$$\scriptscriptstyle{\pm 8.6}$} & {$46.1$$\scriptscriptstyle{\pm 1.3}$}/{$57.2$$\scriptscriptstyle{\pm 2.9}$} & {$15.0$$\scriptscriptstyle{\pm 5.9}$}\\
 & GCN-EBM & {$62.1$$\scriptscriptstyle{\pm 6.4}$}/{$63.3$$\scriptscriptstyle{\pm 7.7}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$55.9$$\scriptscriptstyle{\pm 3.2}$}/{$51.4$$\scriptscriptstyle{\pm 4.2}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$58.8$$\scriptscriptstyle{\pm 0.8}$}/{$59.0$$\scriptscriptstyle{\pm 0.7}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$52.3$$\scriptscriptstyle{\pm 2.1}$}/{$52.0$$\scriptscriptstyle{\pm 1.7}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$45.8$$\scriptscriptstyle{\pm 0.8}$}/{$45.1$$\scriptscriptstyle{\pm 0.7}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$82.4$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Orange}{\textbf{89.0}}$$\scriptscriptstyle{\pm 1.4}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$63.5$$\scriptscriptstyle{\pm 0.5}$}/{$62.1$$\scriptscriptstyle{\pm 1.3}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-HEAT & {$62.1$$\scriptscriptstyle{\pm 6.4}$}/{$63.2$$\scriptscriptstyle{\pm 5.7}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$55.9$$\scriptscriptstyle{\pm 3.2}$}/{$45.9$$\scriptscriptstyle{\pm 5.5}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$58.8$$\scriptscriptstyle{\pm 0.8}$}/{$55.9$$\scriptscriptstyle{\pm 1.9}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$52.3$$\scriptscriptstyle{\pm 2.1}$}/{$51.1$$\scriptscriptstyle{\pm 2.0}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$45.8$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{59.9}}$$\scriptscriptstyle{\pm 2.0}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$82.4$$\scriptscriptstyle{\pm 1.6}$}/{$72.9$$\scriptscriptstyle{\pm 4.7}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$63.5$$\scriptscriptstyle{\pm 0.5}$}/{$63.0$$\scriptscriptstyle{\pm 2.1}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCNSafe & {$62.1$$\scriptscriptstyle{\pm 6.4}$}/{$60.1$$\scriptscriptstyle{\pm 9.1}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$55.9$$\scriptscriptstyle{\pm 3.2}$}/{$56.4$$\scriptscriptstyle{\pm 5.8}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$58.8$$\scriptscriptstyle{\pm 0.8}$}/{$53.8$$\scriptscriptstyle{\pm 1.6}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$52.3$$\scriptscriptstyle{\pm 2.1}$}/{$50.5$$\scriptscriptstyle{\pm 1.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$45.8$$\scriptscriptstyle{\pm 0.8}$}/{$46.6$$\scriptscriptstyle{\pm 0.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$82.4$$\scriptscriptstyle{\pm 1.6}$}/{$59.7$$\scriptscriptstyle{\pm 0.9}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$63.5$$\scriptscriptstyle{\pm 0.5}$}/{$55.0$$\scriptscriptstyle{\pm 0.9}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$62.1$$\scriptscriptstyle{\pm 6.4}$}/{$\textcolor{Orange}{\textbf{74.9}}$$\scriptscriptstyle{\pm 8.6}$} &\cellcolor[gray]{0.9}{$91.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$55.9$$\scriptscriptstyle{\pm 3.2}$}/{$62.1$$\scriptscriptstyle{\pm 7.3}$} &\cellcolor[gray]{0.9}{$95.3$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$58.8$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{77.0}}$$\scriptscriptstyle{\pm 4.0}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$52.3$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Green}{\textbf{55.7}}$$\scriptscriptstyle{\pm 6.4}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$45.8$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{94.8}}$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$82.4$$\scriptscriptstyle{\pm 1.6}$}/{$55.5$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$91.9$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$63.5$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{Orange}{\textbf{66.4}}$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & GCN-MCD & {$89.0$$\scriptscriptstyle{\pm 1.6}$}/{$56.6$$\scriptscriptstyle{\pm 1.4}$} & {$92.3$$\scriptscriptstyle{\pm 0.8}$} & {$76.8$$\scriptscriptstyle{\pm 2.4}$}/{$25.2$$\scriptscriptstyle{\pm 2.0}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$68.5$$\scriptscriptstyle{\pm 0.9}$}/{$51.9$$\scriptscriptstyle{\pm 1.0}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$69.4$$\scriptscriptstyle{\pm 1.7}$}/{$52.2$$\scriptscriptstyle{\pm 0.9}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$39.4$$\scriptscriptstyle{\pm 0.3}$}/{$48.0$$\scriptscriptstyle{\pm 0.6}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$72.6$$\scriptscriptstyle{\pm 0.9}$}/{$53.8$$\scriptscriptstyle{\pm 0.9}$} & {$90.8$$\scriptscriptstyle{\pm 0.4}$} & {$63.5$$\scriptscriptstyle{\pm 0.5}$}/{$51.2$$\scriptscriptstyle{\pm 1.0}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-DE & {$89.3$$\scriptscriptstyle{\pm 1.3}$}/{$67.2$$\scriptscriptstyle{\pm 1.4}$} & {$91.3$$\scriptscriptstyle{\pm 0.7}$} & {$76.6$$\scriptscriptstyle{\pm 2.4}$}/{$37.4$$\scriptscriptstyle{\pm 1.8}$} & {$94.4$$\scriptscriptstyle{\pm 0.7}$} & {$66.6$$\scriptscriptstyle{\pm 0.6}$}/{$59.3$$\scriptscriptstyle{\pm 0.8}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$60.0$$\scriptscriptstyle{\pm 1.9}$}/{$68.7$$\scriptscriptstyle{\pm 1.1}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$39.2$$\scriptscriptstyle{\pm 0.5}$}/{$61.4$$\scriptscriptstyle{\pm 0.7}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$67.1$$\scriptscriptstyle{\pm 1.0}$}/{$75.3$$\scriptscriptstyle{\pm 0.9}$} & {$89.6$$\scriptscriptstyle{\pm 0.6}$} & {$62.5$$\scriptscriptstyle{\pm 0.6}$}/{$52.1$$\scriptscriptstyle{\pm 0.6}$} & {$97.1$$\scriptscriptstyle{\pm 0.5}$}\\
 & GCN-MCD+DE & {$89.1$$\scriptscriptstyle{\pm 1.6}$}/{$67.0$$\scriptscriptstyle{\pm 1.5}$} & {$91.4$$\scriptscriptstyle{\pm 0.5}$} & {$75.3$$\scriptscriptstyle{\pm 3.0}$}/{$36.9$$\scriptscriptstyle{\pm 2.1}$} & {$94.3$$\scriptscriptstyle{\pm 0.6}$} & {$66.5$$\scriptscriptstyle{\pm 0.9}$}/{$59.4$$\scriptscriptstyle{\pm 0.8}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$60.3$$\scriptscriptstyle{\pm 1.8}$}/{$68.8$$\scriptscriptstyle{\pm 0.8}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$39.2$$\scriptscriptstyle{\pm 0.5}$}/{$60.7$$\scriptscriptstyle{\pm 0.7}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$66.8$$\scriptscriptstyle{\pm 1.1}$}/{$75.0$$\scriptscriptstyle{\pm 1.0}$} & {$89.6$$\scriptscriptstyle{\pm 0.6}$} & {$62.5$$\scriptscriptstyle{\pm 0.7}$}/{$52.1$$\scriptscriptstyle{\pm 0.5}$} & {$97.1$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-BNN & {$82.9$$\scriptscriptstyle{\pm 2.6}$}/{$80.8$$\scriptscriptstyle{\pm 2.7}$} & {$90.8$$\scriptscriptstyle{\pm 0.8}$} & {$67.5$$\scriptscriptstyle{\pm 3.0}$}/{$58.5$$\scriptscriptstyle{\pm 5.3}$} & {$94.7$$\scriptscriptstyle{\pm 0.5}$} & {$66.2$$\scriptscriptstyle{\pm 1.0}$}/{$63.4$$\scriptscriptstyle{\pm 1.1}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$51.1$$\scriptscriptstyle{\pm 2.5}$}/{$68.8$$\scriptscriptstyle{\pm 2.3}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$36.8$$\scriptscriptstyle{\pm 1.0}$}/{$55.3$$\scriptscriptstyle{\pm 1.6}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$65.7$$\scriptscriptstyle{\pm 1.0}$}/{$54.2$$\scriptscriptstyle{\pm 0.8}$} & {$89.8$$\scriptscriptstyle{\pm 0.6}$} & {$67.9$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{72.6}}$$\scriptscriptstyle{\pm 0.9}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-Ens & {$89.3$$\scriptscriptstyle{\pm 1.4}$}/{$83.9$$\scriptscriptstyle{\pm 3.4}$} & {$92.4$$\scriptscriptstyle{\pm 0.8}$} & {$76.9$$\scriptscriptstyle{\pm 2.0}$}/{$61.0$$\scriptscriptstyle{\pm 3.8}$} & {$95.2$$\scriptscriptstyle{\pm 0.5}$} & {$68.6$$\scriptscriptstyle{\pm 1.1}$}/{$58.3$$\scriptscriptstyle{\pm 1.6}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$69.3$$\scriptscriptstyle{\pm 1.7}$}/{$64.3$$\scriptscriptstyle{\pm 1.8}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$38.6$$\scriptscriptstyle{\pm 0.6}$}/{$61.3$$\scriptscriptstyle{\pm 0.8}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$72.6$$\scriptscriptstyle{\pm 0.9}$}/{$65.5$$\scriptscriptstyle{\pm 0.7}$} & {$90.8$$\scriptscriptstyle{\pm 0.4}$} & {$63.5$$\scriptscriptstyle{\pm 0.3}$}/{$\textcolor{Orange}{\textbf{71.2}}$$\scriptscriptstyle{\pm 0.5}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GPN & {$68.5$$\scriptscriptstyle{\pm 3.8}$}/{$88.7$$\scriptscriptstyle{\pm 1.2}$} & {$86.6$$\scriptscriptstyle{\pm 1.4}$} & {$53.7$$\scriptscriptstyle{\pm 5.3}$}/{$44.5$$\scriptscriptstyle{\pm 6.7}$} & {$91.6$$\scriptscriptstyle{\pm 1.2}$} & {$54.9$$\scriptscriptstyle{\pm 1.3}$}/{$56.8$$\scriptscriptstyle{\pm 1.4}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$52.9$$\scriptscriptstyle{\pm 1.0}$}/{$59.3$$\scriptscriptstyle{\pm 2.4}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$52.6$$\scriptscriptstyle{\pm 1.0}$}/{$59.7$$\scriptscriptstyle{\pm 2.5}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$50.2$$\scriptscriptstyle{\pm 0.5}$}/{$77.5$$\scriptscriptstyle{\pm 2.1}$} & {$83.4$$\scriptscriptstyle{\pm 1.6}$} & {$57.0$$\scriptscriptstyle{\pm 3.2}$}/{$43.2$$\scriptscriptstyle{\pm 0.6}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & SGCN & {$58.5$$\scriptscriptstyle{\pm 6.4}$}/{$42.9$$\scriptscriptstyle{\pm 1.2}$} & {$30.6$$\scriptscriptstyle{\pm 14.7}$} & {$29.4$$\scriptscriptstyle{\pm 11.4}$}/{$10.0$$\scriptscriptstyle{\pm 0.7}$} & {$31.2$$\scriptscriptstyle{\pm 16.2}$} & {$46.3$$\scriptscriptstyle{\pm 0.8}$}/{$49.7$$\scriptscriptstyle{\pm 0.6}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$38.7$$\scriptscriptstyle{\pm 1.0}$}/{$59.9$$\scriptscriptstyle{\pm 0.7}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$39.3$$\scriptscriptstyle{\pm 1.2}$}/{$52.1$$\scriptscriptstyle{\pm 2.5}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$\textcolor{Green}{\textbf{80.2}}$$\scriptscriptstyle{\pm 3.9}$}/{$34.0$$\scriptscriptstyle{\pm 0.6}$} & {$12.1$$\scriptscriptstyle{\pm 9.1}$} & {$41.0$$\scriptscriptstyle{\pm 1.5}$}/{$61.5$$\scriptscriptstyle{\pm 1.0}$} & {$14.1$$\scriptscriptstyle{\pm 6.5}$}\\
 & GCN-EBM & {$89.2$$\scriptscriptstyle{\pm 1.5}$}/{$89.6$$\scriptscriptstyle{\pm 1.8}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$76.5$$\scriptscriptstyle{\pm 2.4}$}/{$78.7$$\scriptscriptstyle{\pm 3.3}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$68.5$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{69.4}}$$\scriptscriptstyle{\pm 1.0}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$68.8$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Orange}{\textbf{71.9}}$$\scriptscriptstyle{\pm 2.4}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$39.5$$\scriptscriptstyle{\pm 0.5}$}/{$37.2$$\scriptscriptstyle{\pm 0.5}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$72.6$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{77.8}}$$\scriptscriptstyle{\pm 1.2}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$63.5$$\scriptscriptstyle{\pm 0.4}$}/{$60.9$$\scriptscriptstyle{\pm 0.8}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-HEAT & {$89.2$$\scriptscriptstyle{\pm 1.5}$}/{$85.2$$\scriptscriptstyle{\pm 2.4}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$76.5$$\scriptscriptstyle{\pm 2.4}$}/{$57.8$$\scriptscriptstyle{\pm 7.0}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$68.5$$\scriptscriptstyle{\pm 1.1}$}/{$67.3$$\scriptscriptstyle{\pm 1.6}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$68.8$$\scriptscriptstyle{\pm 1.8}$}/{$65.5$$\scriptscriptstyle{\pm 1.9}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$39.5$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{Orange}{\textbf{69.4}}$$\scriptscriptstyle{\pm 0.5}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$72.6$$\scriptscriptstyle{\pm 0.9}$}/{$64.6$$\scriptscriptstyle{\pm 3.4}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$63.5$$\scriptscriptstyle{\pm 0.4}$}/{$65.8$$\scriptscriptstyle{\pm 1.3}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCNSafe & {$89.2$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{92.6}}$$\scriptscriptstyle{\pm 1.5}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$76.5$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Green}{\textbf{84.8}}$$\scriptscriptstyle{\pm 2.1}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$68.5$$\scriptscriptstyle{\pm 1.1}$}/{$61.1$$\scriptscriptstyle{\pm 0.6}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$68.8$$\scriptscriptstyle{\pm 1.8}$}/{$62.2$$\scriptscriptstyle{\pm 1.6}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$39.5$$\scriptscriptstyle{\pm 0.5}$}/{$41.0$$\scriptscriptstyle{\pm 0.6}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$72.6$$\scriptscriptstyle{\pm 0.9}$}/{$61.3$$\scriptscriptstyle{\pm 0.7}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$63.5$$\scriptscriptstyle{\pm 0.4}$}/{$58.0$$\scriptscriptstyle{\pm 0.6}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$89.2$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{93.4}}$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$92.3$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$76.5$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{81.6}}$$\scriptscriptstyle{\pm 5.1}$} &\cellcolor[gray]{0.9}{$95.1$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$68.5$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{93.9}}$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$68.8$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Green}{\textbf{99.6}}$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$39.5$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{Green}{\textbf{92.8}}$$\scriptscriptstyle{\pm 3.9}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$72.6$$\scriptscriptstyle{\pm 0.9}$}/{$55.2$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}{$63.5$$\scriptscriptstyle{\pm 0.4}$}/{$65.7$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-Physics}}} & GCN-MCD & {$76.0$$\scriptscriptstyle{\pm 2.4}$}/{$18.4$$\scriptscriptstyle{\pm 0.7}$} & {$96.7$$\scriptscriptstyle{\pm 0.5}$} & {$89.7$$\scriptscriptstyle{\pm 1.7}$}/{$25.6$$\scriptscriptstyle{\pm 0.7}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.1$$\scriptscriptstyle{\pm 1.0}$}/{$50.7$$\scriptscriptstyle{\pm 0.6}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{62.4}}$$\scriptscriptstyle{\pm 1.0}$}/{$50.8$$\scriptscriptstyle{\pm 1.0}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$45.0$$\scriptscriptstyle{\pm 1.0}$}/{$49.7$$\scriptscriptstyle{\pm 0.8}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$73.1$$\scriptscriptstyle{\pm 1.3}$}/{$49.6$$\scriptscriptstyle{\pm 0.5}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$59.0$$\scriptscriptstyle{\pm 0.4}$}/{$49.8$$\scriptscriptstyle{\pm 0.6}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$76.5$$\scriptscriptstyle{\pm 3.2}$}/{$48.7$$\scriptscriptstyle{\pm 2.8}$} & {$96.4$$\scriptscriptstyle{\pm 0.7}$} & {$88.6$$\scriptscriptstyle{\pm 1.8}$}/{$69.9$$\scriptscriptstyle{\pm 1.5}$} & {$98.1$$\scriptscriptstyle{\pm 0.2}$} & {$58.7$$\scriptscriptstyle{\pm 0.9}$}/{$55.6$$\scriptscriptstyle{\pm 0.7}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$61.5$$\scriptscriptstyle{\pm 1.7}$}/{$60.0$$\scriptscriptstyle{\pm 0.6}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$44.7$$\scriptscriptstyle{\pm 1.0}$}/{$53.6$$\scriptscriptstyle{\pm 1.0}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$68.7$$\scriptscriptstyle{\pm 1.1}$}/{$74.2$$\scriptscriptstyle{\pm 0.9}$} & {$93.1$$\scriptscriptstyle{\pm 1.0}$} & {$58.9$$\scriptscriptstyle{\pm 0.6}$}/{$53.4$$\scriptscriptstyle{\pm 0.4}$} & {$97.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-MCD+DE & {$76.6$$\scriptscriptstyle{\pm 3.0}$}/{$49.4$$\scriptscriptstyle{\pm 2.4}$} & {$96.5$$\scriptscriptstyle{\pm 0.6}$} & {$89.0$$\scriptscriptstyle{\pm 1.8}$}/{$70.2$$\scriptscriptstyle{\pm 2.1}$} & {$98.2$$\scriptscriptstyle{\pm 0.2}$} & {$58.5$$\scriptscriptstyle{\pm 0.6}$}/{$55.5$$\scriptscriptstyle{\pm 0.6}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$61.4$$\scriptscriptstyle{\pm 1.6}$}/{$59.8$$\scriptscriptstyle{\pm 0.6}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$44.7$$\scriptscriptstyle{\pm 1.0}$}/{$53.6$$\scriptscriptstyle{\pm 0.8}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$68.9$$\scriptscriptstyle{\pm 1.1}$}/{$74.4$$\scriptscriptstyle{\pm 0.8}$} & {$93.1$$\scriptscriptstyle{\pm 0.9}$} & {$58.8$$\scriptscriptstyle{\pm 0.5}$}/{$53.5$$\scriptscriptstyle{\pm 0.6}$} & {$97.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-BNN & {$66.6$$\scriptscriptstyle{\pm 7.4}$}/{$59.8$$\scriptscriptstyle{\pm 10.3}$} & {$96.6$$\scriptscriptstyle{\pm 1.1}$} & {$81.3$$\scriptscriptstyle{\pm 5.4}$}/{$81.9$$\scriptscriptstyle{\pm 5.9}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$58.9$$\scriptscriptstyle{\pm 1.0}$}/{$57.6$$\scriptscriptstyle{\pm 1.1}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$52.7$$\scriptscriptstyle{\pm 2.3}$}/{$62.3$$\scriptscriptstyle{\pm 3.7}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$40.5$$\scriptscriptstyle{\pm 0.8}$}/{$56.1$$\scriptscriptstyle{\pm 2.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$68.6$$\scriptscriptstyle{\pm 1.2}$}/{$57.2$$\scriptscriptstyle{\pm 1.7}$} & {$93.4$$\scriptscriptstyle{\pm 0.9}$} & {$61.9$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{65.3}}$$\scriptscriptstyle{\pm 1.7}$} & {$98.4$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-Ens & {$76.0$$\scriptscriptstyle{\pm 2.4}$}/{$60.0$$\scriptscriptstyle{\pm 6.0}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.4}$}/{$79.5$$\scriptscriptstyle{\pm 3.1}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.2$$\scriptscriptstyle{\pm 1.0}$}/{$55.3$$\scriptscriptstyle{\pm 1.3}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{62.4}}$$\scriptscriptstyle{\pm 1.0}$}/{$57.2$$\scriptscriptstyle{\pm 1.2}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$44.3$$\scriptscriptstyle{\pm 0.9}$}/{$54.6$$\scriptscriptstyle{\pm 1.1}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$73.2$$\scriptscriptstyle{\pm 1.2}$}/{$62.0$$\scriptscriptstyle{\pm 2.8}$} & {$93.3$$\scriptscriptstyle{\pm 1.0}$} & {$59.0$$\scriptscriptstyle{\pm 0.4}$}/{$\textcolor{Green}{\textbf{66.1}}$$\scriptscriptstyle{\pm 1.2}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GPN & {$59.3$$\scriptscriptstyle{\pm 5.1}$}/{$74.9$$\scriptscriptstyle{\pm 4.3}$} & {$96.8$$\scriptscriptstyle{\pm 0.4}$} & {$55.6$$\scriptscriptstyle{\pm 5.5}$}/{$84.2$$\scriptscriptstyle{\pm 2.7}$} & {$97.7$$\scriptscriptstyle{\pm 0.3}$} & {$56.0$$\scriptscriptstyle{\pm 1.2}$}/{$56.1$$\scriptscriptstyle{\pm 0.9}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$54.0$$\scriptscriptstyle{\pm 0.9}$}/{$58.8$$\scriptscriptstyle{\pm 1.7}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$53.6$$\scriptscriptstyle{\pm 0.8}$}/{$59.2$$\scriptscriptstyle{\pm 1.7}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$51.4$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Green}{\textbf{77.6}}$$\scriptscriptstyle{\pm 2.2}$} & {$92.3$$\scriptscriptstyle{\pm 1.0}$} & {$59.7$$\scriptscriptstyle{\pm 5.7}$}/{$46.8$$\scriptscriptstyle{\pm 1.5}$} & {$98.8$$\scriptscriptstyle{\pm 0.2}$}\\
 & SGCN & {$75.0$$\scriptscriptstyle{\pm 3.4}$}/{$76.3$$\scriptscriptstyle{\pm 6.8}$} & {$96.9$$\scriptscriptstyle{\pm 0.4}$} & {$89.8$$\scriptscriptstyle{\pm 1.6}$}/{$89.5$$\scriptscriptstyle{\pm 3.4}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.8$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Orange}{\textbf{60.6}}$$\scriptscriptstyle{\pm 1.6}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$61.5$$\scriptscriptstyle{\pm 1.4}$}/{$60.6$$\scriptscriptstyle{\pm 3.4}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$44.7$$\scriptscriptstyle{\pm 0.9}$}/{$44.4$$\scriptscriptstyle{\pm 1.1}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$72.6$$\scriptscriptstyle{\pm 1.3}$}/{$74.5$$\scriptscriptstyle{\pm 4.3}$} & {$93.3$$\scriptscriptstyle{\pm 0.7}$} & {$58.6$$\scriptscriptstyle{\pm 1.0}$}/{$57.1$$\scriptscriptstyle{\pm 2.5}$} & {$97.5$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-EBM & {$76.0$$\scriptscriptstyle{\pm 2.5}$}/{$79.8$$\scriptscriptstyle{\pm 3.2}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$89.7$$\scriptscriptstyle{\pm 1.3}$}/{$92.0$$\scriptscriptstyle{\pm 1.4}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.0$$\scriptscriptstyle{\pm 1.0}$}/{$58.8$$\scriptscriptstyle{\pm 1.2}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$62.3$$\scriptscriptstyle{\pm 1.1}$}/{$62.1$$\scriptscriptstyle{\pm 1.9}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$44.8$$\scriptscriptstyle{\pm 1.0}$}/{$43.6$$\scriptscriptstyle{\pm 0.9}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$73.1$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{77.3}}$$\scriptscriptstyle{\pm 2.0}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$59.0$$\scriptscriptstyle{\pm 0.4}$}/{$56.9$$\scriptscriptstyle{\pm 0.8}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-HEAT & {$76.0$$\scriptscriptstyle{\pm 2.5}$}/{$63.9$$\scriptscriptstyle{\pm 3.2}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$89.7$$\scriptscriptstyle{\pm 1.3}$}/{$78.0$$\scriptscriptstyle{\pm 2.0}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.0$$\scriptscriptstyle{\pm 1.0}$}/{$56.6$$\scriptscriptstyle{\pm 1.1}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$62.3$$\scriptscriptstyle{\pm 1.1}$}/{$61.6$$\scriptscriptstyle{\pm 1.6}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$44.8$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Orange}{\textbf{61.0}}$$\scriptscriptstyle{\pm 0.8}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$73.1$$\scriptscriptstyle{\pm 1.3}$}/{$66.9$$\scriptscriptstyle{\pm 2.3}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$59.0$$\scriptscriptstyle{\pm 0.4}$}/{$58.8$$\scriptscriptstyle{\pm 0.6}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCNSafe & {$76.0$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{Green}{\textbf{86.3}}$$\scriptscriptstyle{\pm 2.8}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$89.7$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{94.4}}$$\scriptscriptstyle{\pm 0.9}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.0$$\scriptscriptstyle{\pm 1.0}$}/{$54.9$$\scriptscriptstyle{\pm 0.8}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$62.3$$\scriptscriptstyle{\pm 1.1}$}/{$56.4$$\scriptscriptstyle{\pm 1.1}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$44.8$$\scriptscriptstyle{\pm 1.0}$}/{$46.1$$\scriptscriptstyle{\pm 0.8}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$73.1$$\scriptscriptstyle{\pm 1.3}$}/{$62.5$$\scriptscriptstyle{\pm 1.3}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$59.0$$\scriptscriptstyle{\pm 0.4}$}/{$56.0$$\scriptscriptstyle{\pm 0.8}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$76.0$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{Orange}{\textbf{84.7}}$$\scriptscriptstyle{\pm 3.8}$} &\cellcolor[gray]{0.9}{$96.8$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$89.7$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Green}{\textbf{95.4}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$98.3$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$59.0$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{77.1}}$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$62.3$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{94.1}}$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$44.8$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{80.1}}$$\scriptscriptstyle{\pm 4.4}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$73.1$$\scriptscriptstyle{\pm 1.3}$}/{$55.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$93.4$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$59.0$$\scriptscriptstyle{\pm 0.4}$}/{$61.3$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
\cmidrule{1-16}
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 \textbf{Model} & {\makecell[c]{\small{CoraML}}} & {\makecell[c]{\small{CoraML}\\\small{LLM}}} & {\makecell[c]{\small{Citeseer}}} & {\makecell[c]{\small{PubMed}}} & {\makecell[c]{\small{Amazon}\\\small{Computers}}} & {\makecell[c]{\small{Amazon}\\\small{Photo}}} & {\makecell[c]{\small{Coauthor}\\\small{CS}}} & {\makecell[c]{\small{Coauthor}\\\small{Physics}}}\\
\midrule
{GCN-MCD} & {$9.7$}/{$18.9$} & {$9.2$}/{$19.0$} & {$9.4$}/{$18.7$} & {$9.1$}/{$18.7$} & {$9.1$}/{$18.3$} & {$9.9$}/{$19.1$} & {$10.0$}/{$19.2$} & {$10.5$}/{$20.4$}\\
{GCN-DE} & {$6.3$}/{$14.1$} & {$7.9$}/{$16.9$} & {$7.2$}/{$15.3$} & {$7.1$}/{$13.3$} & {$7.4$}/{$16.4$} & {$6.9$}/{$15.9$} & {$6.3$}/{$13.2$} & {$7.8$}/{$15.4$}\\
{GCN-MCD+DE} & {$6.8$}/{$14.7$} & {$7.2$}/{$15.9$} & {$6.0$}/{$13.9$} & {$6.6$}/{$12.8$} & {$7.9$}/{$16.9$} & {$7.6$}/{$16.6$} & {$6.7$}/{$13.5$} & {$7.4$}/{$15.1$}\\
{GCN-BNN} & {$5.9$}/{$12.3$} & {$6.6$}/{$14.1$} & {$5.6$}/{$11.8$} & {$5.8$}/{$11.4$} & {$4.6$}/{$10.4$} & {$5.3$}/{$9.7$} & {$5.2$}/{$11.6$} & {$5.3$}/{$11.9$}\\
{GCN-Ens} & {$7.4$}/{$15.7$} & {$6.8$}/{$16.0$} & {$6.8$}/{$13.5$} & {$7.2$}/{$13.4$} & {$6.4$}/{$14.9$} & {$\textcolor{Orange}{\textbf{4.4}}$}/{$\textcolor{Orange}{\textbf{8.9}}$} & {$4.9$}/{$11.1$} & {$6.4$}/{$13.6$}\\
{GPN} & {$7.1$}/{$15.3$} & {$6.0$}/{$14.8$} & {$6.4$}/{$13.1$} & {$4.8$}/{$9.0$} & {$5.4$}/{$12.9$} & {$5.3$}/{$11.8$} & {$6.8$}/{$13.5$} & {$5.6$}/{$12.5$}\\
{SGCN} & {$4.7$}/{$9.1$} & {$5.9$}/{$14.8$} & {$5.8$}/{$13.1$} & {$\textcolor{Orange}{\textbf{4.2}}$}/{$\textcolor{Orange}{\textbf{7.4}}$} & {$9.4$}/{$18.7$} & {$7.4$}/{$14.8$} & {$9.4$}/{$18.6$} & {$4.6$}/{$9.9$}\\
{GCN-EBM} & {$\textcolor{Orange}{\textbf{4.2}}$}/{$\textcolor{Orange}{\textbf{8.6}}$} & {$\textcolor{Orange}{\textbf{3.8}}$}/{$\textcolor{Orange}{\textbf{7.6}}$} & {$4.8$}/{$11.9$} & {$6.5$}/{$12.5$} & {$\textcolor{Orange}{\textbf{3.4}}$}/{$\textcolor{Orange}{\textbf{8.7}}$} & {$4.6$}/{$10.7$} & {$\textcolor{Orange}{\textbf{3.8}}$}/{$\textcolor{Orange}{\textbf{6.6}}$} & {$\textcolor{Orange}{\textbf{4.2}}$}/{$\textcolor{Orange}{\textbf{8.7}}$}\\
{GCN-HEAT} & {$4.8$}/{$11.8$} & {$4.6$}/{$13.1$} & {$\textcolor{Orange}{\textbf{4.7}}$}/{$\textcolor{Orange}{\textbf{11.0}}$} & {$5.5$}/{$12.7$} & {$3.6$}/{$10.9$} & {$4.7$}/{$12.4$} & {$4.6$}/{$10.6$} & {$5.2$}/{$13.7$}\\
{GCNSafe} & {$6.4$}/{$11.9$} & {$4.8$}/{$10.1$} & {$5.6$}/{$11.2$} & {$5.4$}/{$8.9$} & {$5.8$}/{$13.3$} & {$6.9$}/{$14.7$} & {$5.4$}/{$10.3$} & {$6.1$}/{$11.9$}\\
\cellcolor[gray]{0.9}\textbf{GCN-GEBM}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$} / {$\textcolor{Green}{\textbf{4.5}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.2}}$} / {$\textcolor{Green}{\textbf{5.7}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.6}}$} / {$\textcolor{Green}{\textbf{7.7}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.6}}$} / {$\textcolor{Green}{\textbf{7.0}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.8}}$} / {$\textcolor{Green}{\textbf{6.5}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.0}}$} / {$\textcolor{Green}{\textbf{5.0}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.8}}$} / {$\textcolor{Green}{\textbf{4.7}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.0}}$} / {$\textcolor{Green}{\textbf{4.8}}$}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{2}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{2}{c|}{Ber($0.5$)} & \multicolumn{2}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{2}{c|}{Page Rank} & \multicolumn{2}{c}{Homophily} \\
 & & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GCN-MCD & {$82.8$$\scriptscriptstyle{\pm 2.4}$}/{$46.4$$\scriptscriptstyle{\pm 2.6}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$69.5$$\scriptscriptstyle{\pm 3.1}$}/{$33.4$$\scriptscriptstyle{\pm 2.3}$} & {$85.2$$\scriptscriptstyle{\pm 3.3}$} & {$65.3$$\scriptscriptstyle{\pm 2.5}$}/{$51.9$$\scriptscriptstyle{\pm 3.9}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$56.5$$\scriptscriptstyle{\pm 5.4}$}/{$50.3$$\scriptscriptstyle{\pm 2.9}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$37.4$$\scriptscriptstyle{\pm 1.7}$}/{$48.0$$\scriptscriptstyle{\pm 2.7}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$70.0$$\scriptscriptstyle{\pm 1.1}$}/{$56.5$$\scriptscriptstyle{\pm 2.7}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$63.7$$\scriptscriptstyle{\pm 1.8}$}/{$48.3$$\scriptscriptstyle{\pm 1.8}$} & {$93.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-DE & {$79.4$$\scriptscriptstyle{\pm 2.5}$}/{$61.2$$\scriptscriptstyle{\pm 2.5}$} & {$87.3$$\scriptscriptstyle{\pm 1.2}$} & {$64.2$$\scriptscriptstyle{\pm 4.7}$}/{$41.5$$\scriptscriptstyle{\pm 3.1}$} & {$80.9$$\scriptscriptstyle{\pm 2.3}$} & {$63.6$$\scriptscriptstyle{\pm 3.2}$}/{$55.9$$\scriptscriptstyle{\pm 3.9}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$48.3$$\scriptscriptstyle{\pm 3.5}$}/{$71.0$$\scriptscriptstyle{\pm 3.3}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$35.6$$\scriptscriptstyle{\pm 1.7}$}/{$59.3$$\scriptscriptstyle{\pm 3.8}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$64.1$$\scriptscriptstyle{\pm 1.6}$}/{$68.1$$\scriptscriptstyle{\pm 1.8}$} & {$79.0$$\scriptscriptstyle{\pm 2.3}$} & {$63.4$$\scriptscriptstyle{\pm 3.5}$}/{$50.5$$\scriptscriptstyle{\pm 1.7}$} & {$90.6$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-MCD+DE & {$79.4$$\scriptscriptstyle{\pm 2.8}$}/{$62.2$$\scriptscriptstyle{\pm 2.2}$} & {$87.6$$\scriptscriptstyle{\pm 1.2}$} & {$63.3$$\scriptscriptstyle{\pm 5.3}$}/{$41.2$$\scriptscriptstyle{\pm 3.0}$} & {$80.1$$\scriptscriptstyle{\pm 2.9}$} & {$63.9$$\scriptscriptstyle{\pm 3.5}$}/{$55.8$$\scriptscriptstyle{\pm 3.7}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$48.7$$\scriptscriptstyle{\pm 3.7}$}/{$\textcolor{Orange}{\textbf{71.2}}$$\scriptscriptstyle{\pm 3.6}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$35.8$$\scriptscriptstyle{\pm 1.4}$}/{$61.1$$\scriptscriptstyle{\pm 2.8}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$64.5$$\scriptscriptstyle{\pm 1.9}$}/{$67.5$$\scriptscriptstyle{\pm 1.9}$} & {$79.5$$\scriptscriptstyle{\pm 1.7}$} & {$63.5$$\scriptscriptstyle{\pm 2.6}$}/{$50.1$$\scriptscriptstyle{\pm 1.4}$} & {$90.8$$\scriptscriptstyle{\pm 1.7}$}\\
 & GCN-BNN & {$77.2$$\scriptscriptstyle{\pm 4.1}$}/{$77.4$$\scriptscriptstyle{\pm 3.6}$} & {$89.0$$\scriptscriptstyle{\pm 1.2}$} & {$58.2$$\scriptscriptstyle{\pm 5.3}$}/{$54.3$$\scriptscriptstyle{\pm 6.0}$} & {$82.1$$\scriptscriptstyle{\pm 3.4}$} & {$64.1$$\scriptscriptstyle{\pm 2.8}$}/{$58.4$$\scriptscriptstyle{\pm 3.3}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$47.9$$\scriptscriptstyle{\pm 4.3}$}/{$65.8$$\scriptscriptstyle{\pm 6.0}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$37.5$$\scriptscriptstyle{\pm 1.3}$}/{$55.2$$\scriptscriptstyle{\pm 2.6}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$67.6$$\scriptscriptstyle{\pm 1.0}$}/{$53.8$$\scriptscriptstyle{\pm 0.9}$} & {$80.4$$\scriptscriptstyle{\pm 2.3}$} & {$63.3$$\scriptscriptstyle{\pm 2.0}$}/{$64.5$$\scriptscriptstyle{\pm 2.4}$} & {$93.1$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-Ens & {$82.8$$\scriptscriptstyle{\pm 2.3}$}/{$68.0$$\scriptscriptstyle{\pm 2.8}$} & {$90.3$$\scriptscriptstyle{\pm 0.9}$} & {$69.5$$\scriptscriptstyle{\pm 3.3}$}/{$42.4$$\scriptscriptstyle{\pm 6.4}$} & {$85.2$$\scriptscriptstyle{\pm 3.3}$} & {$66.3$$\scriptscriptstyle{\pm 2.4}$}/{$51.3$$\scriptscriptstyle{\pm 2.5}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$56.0$$\scriptscriptstyle{\pm 4.4}$}/{$62.3$$\scriptscriptstyle{\pm 3.7}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$37.5$$\scriptscriptstyle{\pm 1.8}$}/{$54.9$$\scriptscriptstyle{\pm 3.5}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{70.1}}$$\scriptscriptstyle{\pm 1.0}$}/{$55.3$$\scriptscriptstyle{\pm 2.3}$} & {$82.7$$\scriptscriptstyle{\pm 1.5}$} & {$63.6$$\scriptscriptstyle{\pm 1.5}$}/{$64.0$$\scriptscriptstyle{\pm 2.9}$} & {$94.0$$\scriptscriptstyle{\pm 0.5}$}\\
 & GPN & {$76.6$$\scriptscriptstyle{\pm 2.2}$}/{$82.3$$\scriptscriptstyle{\pm 1.5}$} & {$90.0$$\scriptscriptstyle{\pm 1.0}$} & {$65.0$$\scriptscriptstyle{\pm 8.1}$}/{$63.2$$\scriptscriptstyle{\pm 4.2}$} & {$85.5$$\scriptscriptstyle{\pm 2.2}$} & {$50.8$$\scriptscriptstyle{\pm 3.2}$}/{$53.1$$\scriptscriptstyle{\pm 4.2}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$49.8$$\scriptscriptstyle{\pm 3.1}$}/{$51.4$$\scriptscriptstyle{\pm 4.4}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$50.7$$\scriptscriptstyle{\pm 2.9}$}/{$56.0$$\scriptscriptstyle{\pm 4.2}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$55.6$$\scriptscriptstyle{\pm 1.1}$}/{$60.5$$\scriptscriptstyle{\pm 1.5}$} & {$78.4$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{67.9}}$$\scriptscriptstyle{\pm 3.8}$}/{$49.1$$\scriptscriptstyle{\pm 1.6}$} & {$91.1$$\scriptscriptstyle{\pm 1.8}$}\\
 & SGCN & {$83.1$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{86.1}}$$\scriptscriptstyle{\pm 2.5}$} & {$91.0$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{73.2}}$$\scriptscriptstyle{\pm 3.2}$}/{$\textcolor{Green}{\textbf{78.9}}$$\scriptscriptstyle{\pm 3.1}$} & {$88.5$$\scriptscriptstyle{\pm 2.0}$} & {$54.9$$\scriptscriptstyle{\pm 9.6}$}/{$54.5$$\scriptscriptstyle{\pm 5.9}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$45.3$$\scriptscriptstyle{\pm 10.2}$}/{$62.0$$\scriptscriptstyle{\pm 4.2}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$36.2$$\scriptscriptstyle{\pm 1.5}$}/{$44.3$$\scriptscriptstyle{\pm 8.6}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$69.3$$\scriptscriptstyle{\pm 1.4}$}/{$62.6$$\scriptscriptstyle{\pm 2.3}$} & {$83.3$$\scriptscriptstyle{\pm 1.3}$} & {$64.1$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Orange}{\textbf{65.8}}$$\scriptscriptstyle{\pm 1.8}$} & {$94.2$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-EBM & {$82.8$$\scriptscriptstyle{\pm 2.2}$}/{$83.0$$\scriptscriptstyle{\pm 2.1}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$69.1$$\scriptscriptstyle{\pm 3.5}$}/{$69.6$$\scriptscriptstyle{\pm 4.3}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Orange}{\textbf{66.4}}$$\scriptscriptstyle{\pm 3.1}$}/{$66.1$$\scriptscriptstyle{\pm 3.1}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$57.1$$\scriptscriptstyle{\pm 5.3}$}/{$56.3$$\scriptscriptstyle{\pm 6.2}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$37.5$$\scriptscriptstyle{\pm 1.7}$}/{$35.0$$\scriptscriptstyle{\pm 1.4}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$70.0$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{70.2}}$$\scriptscriptstyle{\pm 2.9}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$63.4$$\scriptscriptstyle{\pm 1.5}$}/{$62.5$$\scriptscriptstyle{\pm 2.1}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-HEAT & {$82.8$$\scriptscriptstyle{\pm 2.2}$}/{$79.4$$\scriptscriptstyle{\pm 3.3}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$69.1$$\scriptscriptstyle{\pm 3.5}$}/{$63.0$$\scriptscriptstyle{\pm 7.3}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Orange}{\textbf{66.4}}$$\scriptscriptstyle{\pm 3.1}$}/{$62.9$$\scriptscriptstyle{\pm 4.2}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$57.1$$\scriptscriptstyle{\pm 5.3}$}/{$59.9$$\scriptscriptstyle{\pm 5.7}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$37.5$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Orange}{\textbf{73.6}}$$\scriptscriptstyle{\pm 3.0}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$70.0$$\scriptscriptstyle{\pm 1.0}$}/{$67.9$$\scriptscriptstyle{\pm 2.5}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$63.4$$\scriptscriptstyle{\pm 1.5}$}/{$63.8$$\scriptscriptstyle{\pm 2.7}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCNSafe & {$82.8$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{Orange}{\textbf{85.3}}$$\scriptscriptstyle{\pm 2.7}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$69.1$$\scriptscriptstyle{\pm 3.5}$}/{$\textcolor{Orange}{\textbf{73.2}}$$\scriptscriptstyle{\pm 4.5}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Orange}{\textbf{66.4}}$$\scriptscriptstyle{\pm 3.1}$}/{$57.7$$\scriptscriptstyle{\pm 2.6}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$57.1$$\scriptscriptstyle{\pm 5.3}$}/{$52.9$$\scriptscriptstyle{\pm 3.9}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$37.5$$\scriptscriptstyle{\pm 1.7}$}/{$38.5$$\scriptscriptstyle{\pm 1.4}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$70.0$$\scriptscriptstyle{\pm 1.0}$}/{$53.0$$\scriptscriptstyle{\pm 0.7}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$63.4$$\scriptscriptstyle{\pm 1.5}$}/{$60.9$$\scriptscriptstyle{\pm 2.0}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$82.8$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{Green}{\textbf{86.1}}$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$90.4$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$69.1$$\scriptscriptstyle{\pm 3.5}$}/{$\textcolor{Orange}{\textbf{73.2}}$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 3.2}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{66.4}}$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{Green}{\textbf{71.2}}$$\scriptscriptstyle{\pm 4.4}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$57.1$$\scriptscriptstyle{\pm 5.3}$}/{$\textcolor{Green}{\textbf{91.6}}$$\scriptscriptstyle{\pm 5.2}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$37.5$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{91.7}}$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$70.0$$\scriptscriptstyle{\pm 1.0}$}/{$53.3$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$82.5$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$63.4$$\scriptscriptstyle{\pm 1.5}$}/{$64.3$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-LLM}}} & GCN-MCD & {$84.4$$\scriptscriptstyle{\pm 3.5}$}/{$45.7$$\scriptscriptstyle{\pm 2.2}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$70.7$$\scriptscriptstyle{\pm 4.0}$}/{$33.2$$\scriptscriptstyle{\pm 1.8}$} & {$90.6$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$70.2$$\scriptscriptstyle{\pm 3.5}$}/{$53.1$$\scriptscriptstyle{\pm 2.9}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$42.9$$\scriptscriptstyle{\pm 2.9}$}/{$49.4$$\scriptscriptstyle{\pm 3.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{70.7}}$$\scriptscriptstyle{\pm 1.4}$}/{$55.6$$\scriptscriptstyle{\pm 2.1}$} & {$84.9$$\scriptscriptstyle{\pm 2.1}$} & {$64.8$$\scriptscriptstyle{\pm 1.4}$}/{$47.8$$\scriptscriptstyle{\pm 1.9}$} & {$94.1$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-DE & {$82.8$$\scriptscriptstyle{\pm 3.4}$}/{$61.5$$\scriptscriptstyle{\pm 2.6}$} & {$89.7$$\scriptscriptstyle{\pm 1.2}$} & {$69.1$$\scriptscriptstyle{\pm 5.3}$}/{$49.2$$\scriptscriptstyle{\pm 3.4}$} & {$88.9$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$\textcolor{Orange}{\textbf{75.8}}$$\scriptscriptstyle{\pm 2.9}$}/{$40.5$$\scriptscriptstyle{\pm 1.8}$} & {$79.9$$\scriptscriptstyle{\pm 1.8}$} & {$42.2$$\scriptscriptstyle{\pm 2.1}$}/{$65.0$$\scriptscriptstyle{\pm 2.9}$} & {$79.9$$\scriptscriptstyle{\pm 1.8}$} & {$64.7$$\scriptscriptstyle{\pm 1.9}$}/{$68.9$$\scriptscriptstyle{\pm 1.4}$} & {$82.2$$\scriptscriptstyle{\pm 2.7}$} & {$64.0$$\scriptscriptstyle{\pm 2.0}$}/{$53.5$$\scriptscriptstyle{\pm 1.8}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-MCD+DE & {$83.2$$\scriptscriptstyle{\pm 2.4}$}/{$61.3$$\scriptscriptstyle{\pm 2.4}$} & {$89.4$$\scriptscriptstyle{\pm 0.9}$} & {$68.7$$\scriptscriptstyle{\pm 4.8}$}/{$48.8$$\scriptscriptstyle{\pm 3.4}$} & {$88.9$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$\textcolor{Green}{\textbf{75.9}}$$\scriptscriptstyle{\pm 3.7}$}/{$40.7$$\scriptscriptstyle{\pm 1.6}$} & {$80.3$$\scriptscriptstyle{\pm 1.8}$} & {$41.1$$\scriptscriptstyle{\pm 2.2}$}/{$64.2$$\scriptscriptstyle{\pm 2.3}$} & {$80.3$$\scriptscriptstyle{\pm 1.8}$} & {$64.6$$\scriptscriptstyle{\pm 1.3}$}/{$69.4$$\scriptscriptstyle{\pm 1.4}$} & {$82.7$$\scriptscriptstyle{\pm 2.6}$} & {$63.6$$\scriptscriptstyle{\pm 2.4}$}/{$53.8$$\scriptscriptstyle{\pm 1.8}$} & {$91.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-BNN & {$83.8$$\scriptscriptstyle{\pm 3.1}$}/{$72.5$$\scriptscriptstyle{\pm 4.0}$} & {$91.4$$\scriptscriptstyle{\pm 0.8}$} & {$69.9$$\scriptscriptstyle{\pm 4.4}$}/{$61.9$$\scriptscriptstyle{\pm 4.3}$} & {$91.0$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$72.3$$\scriptscriptstyle{\pm 2.9}$}/{$43.2$$\scriptscriptstyle{\pm 2.4}$} & {$82.8$$\scriptscriptstyle{\pm 1.6}$} & {$41.9$$\scriptscriptstyle{\pm 1.7}$}/{$64.6$$\scriptscriptstyle{\pm 2.2}$} & {$82.8$$\scriptscriptstyle{\pm 1.6}$} & {$68.7$$\scriptscriptstyle{\pm 1.3}$}/{$51.1$$\scriptscriptstyle{\pm 1.8}$} & {$84.0$$\scriptscriptstyle{\pm 2.2}$} & {$67.2$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Orange}{\textbf{68.8}}$$\scriptscriptstyle{\pm 2.9}$} & {$94.0$$\scriptscriptstyle{\pm 1.3}$}\\
 & GCN-Ens & {$84.5$$\scriptscriptstyle{\pm 3.5}$}/{$78.1$$\scriptscriptstyle{\pm 2.7}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$70.9$$\scriptscriptstyle{\pm 3.8}$}/{$56.6$$\scriptscriptstyle{\pm 6.1}$} & {$90.6$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$70.8$$\scriptscriptstyle{\pm 3.6}$}/{$52.5$$\scriptscriptstyle{\pm 3.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$41.1$$\scriptscriptstyle{\pm 2.4}$}/{$63.7$$\scriptscriptstyle{\pm 3.2}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{70.8}}$$\scriptscriptstyle{\pm 1.3}$}/{$58.3$$\scriptscriptstyle{\pm 1.8}$} & {$85.0$$\scriptscriptstyle{\pm 2.1}$} & {$64.9$$\scriptscriptstyle{\pm 1.3}$}/{$63.4$$\scriptscriptstyle{\pm 2.5}$} & {$94.0$$\scriptscriptstyle{\pm 1.1}$}\\
 & GPN & {$79.6$$\scriptscriptstyle{\pm 2.3}$}/{$85.4$$\scriptscriptstyle{\pm 1.8}$} & {$90.5$$\scriptscriptstyle{\pm 1.1}$} & {$73.4$$\scriptscriptstyle{\pm 9.3}$}/{$70.9$$\scriptscriptstyle{\pm 3.8}$} & {$88.5$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$53.2$$\scriptscriptstyle{\pm 2.8}$}/{$54.1$$\scriptscriptstyle{\pm 2.4}$} & {$79.7$$\scriptscriptstyle{\pm 1.8}$} & {$52.3$$\scriptscriptstyle{\pm 2.6}$}/{$55.5$$\scriptscriptstyle{\pm 2.7}$} & {$79.7$$\scriptscriptstyle{\pm 1.8}$} & {$55.2$$\scriptscriptstyle{\pm 1.0}$}/{$61.0$$\scriptscriptstyle{\pm 0.8}$} & {$80.9$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{71.0}}$$\scriptscriptstyle{\pm 2.2}$}/{$51.3$$\scriptscriptstyle{\pm 1.7}$} & {$92.5$$\scriptscriptstyle{\pm 1.0}$}\\
 & SGCN & {$86.2$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{Green}{\textbf{88.7}}$$\scriptscriptstyle{\pm 1.9}$} & {$90.3$$\scriptscriptstyle{\pm 0.9}$} & {$74.5$$\scriptscriptstyle{\pm 3.9}$}/{$\textcolor{Orange}{\textbf{79.3}}$$\scriptscriptstyle{\pm 5.0}$} & {$90.6$$\scriptscriptstyle{\pm 1.6}$} & n.a./n.a. & n.a. & {$64.4$$\scriptscriptstyle{\pm 3.7}$}/{$53.0$$\scriptscriptstyle{\pm 8.2}$} & {$68.7$$\scriptscriptstyle{\pm 21.0}$} & {$41.1$$\scriptscriptstyle{\pm 2.9}$}/{$47.2$$\scriptscriptstyle{\pm 6.3}$} & {$68.7$$\scriptscriptstyle{\pm 21.0}$} & {$68.5$$\scriptscriptstyle{\pm 1.2}$}/{$64.9$$\scriptscriptstyle{\pm 2.4}$} & {$82.0$$\scriptscriptstyle{\pm 2.7}$} & {$63.4$$\scriptscriptstyle{\pm 1.4}$}/{$64.4$$\scriptscriptstyle{\pm 3.2}$} & {$93.1$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-EBM & {$84.3$$\scriptscriptstyle{\pm 3.5}$}/{$84.0$$\scriptscriptstyle{\pm 4.7}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$70.9$$\scriptscriptstyle{\pm 3.8}$}/{$73.0$$\scriptscriptstyle{\pm 4.5}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$70.6$$\scriptscriptstyle{\pm 3.7}$}/{$66.0$$\scriptscriptstyle{\pm 4.4}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$42.3$$\scriptscriptstyle{\pm 2.4}$}/{$41.0$$\scriptscriptstyle{\pm 2.8}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$70.6$$\scriptscriptstyle{\pm 1.4}$}/{$69.6$$\scriptscriptstyle{\pm 2.5}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$65.0$$\scriptscriptstyle{\pm 1.4}$}/{$64.7$$\scriptscriptstyle{\pm 1.6}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-HEAT & {$84.3$$\scriptscriptstyle{\pm 3.5}$}/{$78.0$$\scriptscriptstyle{\pm 7.0}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$70.9$$\scriptscriptstyle{\pm 3.8}$}/{$65.4$$\scriptscriptstyle{\pm 8.0}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$70.6$$\scriptscriptstyle{\pm 3.7}$}/{$67.6$$\scriptscriptstyle{\pm 5.4}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$42.3$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{66.8}}$$\scriptscriptstyle{\pm 3.5}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$70.6$$\scriptscriptstyle{\pm 1.4}$}/{$64.0$$\scriptscriptstyle{\pm 3.5}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$65.0$$\scriptscriptstyle{\pm 1.4}$}/{$64.8$$\scriptscriptstyle{\pm 2.4}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCNSafe & {$84.3$$\scriptscriptstyle{\pm 3.5}$}/{$\textcolor{Orange}{\textbf{86.7}}$$\scriptscriptstyle{\pm 4.8}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$70.9$$\scriptscriptstyle{\pm 3.8}$}/{$\textcolor{Green}{\textbf{79.8}}$$\scriptscriptstyle{\pm 5.0}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$70.6$$\scriptscriptstyle{\pm 3.7}$}/{$57.4$$\scriptscriptstyle{\pm 3.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$42.3$$\scriptscriptstyle{\pm 2.4}$}/{$45.2$$\scriptscriptstyle{\pm 3.3}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$70.6$$\scriptscriptstyle{\pm 1.4}$}/{$54.9$$\scriptscriptstyle{\pm 0.9}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$65.0$$\scriptscriptstyle{\pm 1.4}$}/{$61.9$$\scriptscriptstyle{\pm 1.8}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$84.3$$\scriptscriptstyle{\pm 3.5}$}/{$85.9$$\scriptscriptstyle{\pm 2.9}$} &\cellcolor[gray]{0.9}{$91.4$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$70.9$$\scriptscriptstyle{\pm 3.8}$}/{$74.6$$\scriptscriptstyle{\pm 6.1}$} &\cellcolor[gray]{0.9}{$90.7$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$70.6$$\scriptscriptstyle{\pm 3.7}$}/{$72.4$$\scriptscriptstyle{\pm 5.3}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$42.3$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Green}{\textbf{88.4}}$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$70.6$$\scriptscriptstyle{\pm 1.4}$}/{$52.5$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$65.0$$\scriptscriptstyle{\pm 1.4}$}/{$65.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & GCN-MCD & {$66.9$$\scriptscriptstyle{\pm 3.7}$}/{$30.4$$\scriptscriptstyle{\pm 2.3}$} & {$83.5$$\scriptscriptstyle{\pm 1.2}$} & {$73.9$$\scriptscriptstyle{\pm 4.4}$}/{$37.5$$\scriptscriptstyle{\pm 1.9}$} & {$91.1$$\scriptscriptstyle{\pm 0.8}$} & {$62.5$$\scriptscriptstyle{\pm 3.7}$}/{$51.2$$\scriptscriptstyle{\pm 3.2}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$58.2$$\scriptscriptstyle{\pm 4.1}$}/{$51.3$$\scriptscriptstyle{\pm 3.0}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$38.4$$\scriptscriptstyle{\pm 2.2}$}/{$49.0$$\scriptscriptstyle{\pm 2.7}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{60.3}}$$\scriptscriptstyle{\pm 0.5}$}/{$50.7$$\scriptscriptstyle{\pm 2.0}$} & {$82.9$$\scriptscriptstyle{\pm 1.1}$} & {$51.5$$\scriptscriptstyle{\pm 0.7}$}/{$50.6$$\scriptscriptstyle{\pm 1.5}$} & {$86.3$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-DE & {$62.1$$\scriptscriptstyle{\pm 3.4}$}/{$42.4$$\scriptscriptstyle{\pm 3.3}$} & {$80.1$$\scriptscriptstyle{\pm 1.7}$} & {$68.6$$\scriptscriptstyle{\pm 4.2}$}/{$51.4$$\scriptscriptstyle{\pm 2.9}$} & {$86.4$$\scriptscriptstyle{\pm 1.0}$} & {$61.1$$\scriptscriptstyle{\pm 3.2}$}/{$56.2$$\scriptscriptstyle{\pm 3.3}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$46.3$$\scriptscriptstyle{\pm 4.3}$}/{$80.8$$\scriptscriptstyle{\pm 2.6}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$35.8$$\scriptscriptstyle{\pm 2.3}$}/{$64.9$$\scriptscriptstyle{\pm 2.2}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$56.2$$\scriptscriptstyle{\pm 1.3}$}/{$55.9$$\scriptscriptstyle{\pm 1.9}$} & {$79.0$$\scriptscriptstyle{\pm 1.3}$} & {$50.6$$\scriptscriptstyle{\pm 1.1}$}/{$50.5$$\scriptscriptstyle{\pm 1.0}$} & {$81.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-MCD+DE & {$62.6$$\scriptscriptstyle{\pm 2.9}$}/{$42.8$$\scriptscriptstyle{\pm 2.7}$} & {$80.2$$\scriptscriptstyle{\pm 1.7}$} & {$68.3$$\scriptscriptstyle{\pm 4.3}$}/{$52.4$$\scriptscriptstyle{\pm 2.9}$} & {$86.2$$\scriptscriptstyle{\pm 1.1}$} & {$61.2$$\scriptscriptstyle{\pm 3.1}$}/{$56.7$$\scriptscriptstyle{\pm 3.0}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$47.1$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{Orange}{\textbf{81.4}}$$\scriptscriptstyle{\pm 1.7}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$35.8$$\scriptscriptstyle{\pm 2.3}$}/{$64.6$$\scriptscriptstyle{\pm 3.4}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$56.2$$\scriptscriptstyle{\pm 1.3}$}/{$56.0$$\scriptscriptstyle{\pm 1.6}$} & {$79.2$$\scriptscriptstyle{\pm 1.0}$} & {$50.7$$\scriptscriptstyle{\pm 0.9}$}/{$50.3$$\scriptscriptstyle{\pm 1.2}$} & {$81.7$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-BNN & {$63.6$$\scriptscriptstyle{\pm 4.9}$}/{$58.5$$\scriptscriptstyle{\pm 4.3}$} & {$82.5$$\scriptscriptstyle{\pm 1.4}$} & {$70.0$$\scriptscriptstyle{\pm 3.4}$}/{$66.6$$\scriptscriptstyle{\pm 3.1}$} & {$90.2$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{64.7}}$$\scriptscriptstyle{\pm 3.4}$}/{$57.1$$\scriptscriptstyle{\pm 2.9}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$50.2$$\scriptscriptstyle{\pm 3.8}$}/{$72.4$$\scriptscriptstyle{\pm 4.2}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$37.2$$\scriptscriptstyle{\pm 2.6}$}/{$59.9$$\scriptscriptstyle{\pm 2.1}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$58.6$$\scriptscriptstyle{\pm 0.5}$}/{$48.6$$\scriptscriptstyle{\pm 0.7}$} & {$81.3$$\scriptscriptstyle{\pm 1.1}$} & {$51.9$$\scriptscriptstyle{\pm 0.8}$}/{$53.1$$\scriptscriptstyle{\pm 0.8}$} & {$86.6$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-Ens & {$67.6$$\scriptscriptstyle{\pm 3.0}$}/{$51.1$$\scriptscriptstyle{\pm 4.6}$} & {$83.8$$\scriptscriptstyle{\pm 1.1}$} & {$74.1$$\scriptscriptstyle{\pm 4.2}$}/{$64.2$$\scriptscriptstyle{\pm 3.2}$} & {$91.2$$\scriptscriptstyle{\pm 0.8}$} & {$63.2$$\scriptscriptstyle{\pm 3.6}$}/{$58.1$$\scriptscriptstyle{\pm 2.2}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$57.0$$\scriptscriptstyle{\pm 2.7}$}/{$79.8$$\scriptscriptstyle{\pm 2.9}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$38.0$$\scriptscriptstyle{\pm 2.3}$}/{$58.1$$\scriptscriptstyle{\pm 3.0}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Green}{\textbf{60.4}}$$\scriptscriptstyle{\pm 0.4}$}/{$45.5$$\scriptscriptstyle{\pm 0.8}$} & {$82.6$$\scriptscriptstyle{\pm 0.8}$} & {$51.5$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Green}{\textbf{54.9}}$$\scriptscriptstyle{\pm 1.5}$} & {$86.4$$\scriptscriptstyle{\pm 1.6}$}\\
 & GPN & {$63.6$$\scriptscriptstyle{\pm 6.2}$}/{$64.0$$\scriptscriptstyle{\pm 3.3}$} & {$84.9$$\scriptscriptstyle{\pm 1.9}$} & {$75.1$$\scriptscriptstyle{\pm 4.9}$}/{$66.6$$\scriptscriptstyle{\pm 4.4}$} & {$90.9$$\scriptscriptstyle{\pm 0.9}$} & {$57.1$$\scriptscriptstyle{\pm 3.3}$}/{$54.0$$\scriptscriptstyle{\pm 3.5}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$52.3$$\scriptscriptstyle{\pm 3.3}$}/{$57.0$$\scriptscriptstyle{\pm 6.8}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$56.7$$\scriptscriptstyle{\pm 2.6}$}/{$66.5$$\scriptscriptstyle{\pm 3.1}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$45.7$$\scriptscriptstyle{\pm 0.7}$}/{$49.1$$\scriptscriptstyle{\pm 2.1}$} & {$82.1$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{53.6}}$$\scriptscriptstyle{\pm 0.9}$}/{$50.5$$\scriptscriptstyle{\pm 0.9}$} & {$88.0$$\scriptscriptstyle{\pm 1.0}$}\\
 & SGCN & {$66.9$$\scriptscriptstyle{\pm 5.5}$}/{$\textcolor{Green}{\textbf{74.2}}$$\scriptscriptstyle{\pm 5.7}$} & {$83.5$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{75.5}}$$\scriptscriptstyle{\pm 4.2}$}/{$\textcolor{Green}{\textbf{84.4}}$$\scriptscriptstyle{\pm 4.6}$} & {$90.6$$\scriptscriptstyle{\pm 0.6}$} & {$62.5$$\scriptscriptstyle{\pm 3.6}$}/{$59.1$$\scriptscriptstyle{\pm 3.5}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$60.5$$\scriptscriptstyle{\pm 5.4}$}/{$64.2$$\scriptscriptstyle{\pm 7.6}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$36.8$$\scriptscriptstyle{\pm 2.4}$}/{$35.8$$\scriptscriptstyle{\pm 2.5}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$59.1$$\scriptscriptstyle{\pm 1.3}$}/{$55.6$$\scriptscriptstyle{\pm 2.9}$} & {$82.5$$\scriptscriptstyle{\pm 1.0}$} & {$51.5$$\scriptscriptstyle{\pm 0.9}$}/{$52.4$$\scriptscriptstyle{\pm 1.1}$} & {$85.9$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-EBM & {$66.9$$\scriptscriptstyle{\pm 3.2}$}/{$66.3$$\scriptscriptstyle{\pm 4.4}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$73.7$$\scriptscriptstyle{\pm 4.3}$}/{$72.1$$\scriptscriptstyle{\pm 4.2}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{63.4}}$$\scriptscriptstyle{\pm 3.9}$}/{$60.8$$\scriptscriptstyle{\pm 4.4}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$57.7$$\scriptscriptstyle{\pm 5.0}$}/{$50.0$$\scriptscriptstyle{\pm 5.0}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$38.4$$\scriptscriptstyle{\pm 2.5}$}/{$35.3$$\scriptscriptstyle{\pm 2.5}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$60.2$$\scriptscriptstyle{\pm 0.4}$}/{$60.2$$\scriptscriptstyle{\pm 1.8}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$51.4$$\scriptscriptstyle{\pm 0.7}$}/{$51.3$$\scriptscriptstyle{\pm 0.7}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-HEAT & {$66.9$$\scriptscriptstyle{\pm 3.2}$}/{$60.6$$\scriptscriptstyle{\pm 4.7}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$73.7$$\scriptscriptstyle{\pm 4.3}$}/{$66.8$$\scriptscriptstyle{\pm 4.1}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{63.4}}$$\scriptscriptstyle{\pm 3.9}$}/{$60.8$$\scriptscriptstyle{\pm 3.4}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$57.7$$\scriptscriptstyle{\pm 5.0}$}/{$75.8$$\scriptscriptstyle{\pm 3.0}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$38.4$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{Orange}{\textbf{77.8}}$$\scriptscriptstyle{\pm 2.6}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$60.2$$\scriptscriptstyle{\pm 0.4}$}/{$56.3$$\scriptscriptstyle{\pm 1.2}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$51.4$$\scriptscriptstyle{\pm 0.7}$}/{$53.4$$\scriptscriptstyle{\pm 1.1}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCNSafe & {$66.9$$\scriptscriptstyle{\pm 3.2}$}/{$\textcolor{Orange}{\textbf{70.1}}$$\scriptscriptstyle{\pm 4.4}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$73.7$$\scriptscriptstyle{\pm 4.3}$}/{$72.0$$\scriptscriptstyle{\pm 4.5}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{63.4}}$$\scriptscriptstyle{\pm 3.9}$}/{$55.9$$\scriptscriptstyle{\pm 3.9}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$57.7$$\scriptscriptstyle{\pm 5.0}$}/{$49.3$$\scriptscriptstyle{\pm 3.9}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$38.4$$\scriptscriptstyle{\pm 2.5}$}/{$38.4$$\scriptscriptstyle{\pm 2.4}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$60.2$$\scriptscriptstyle{\pm 0.4}$}/{$45.3$$\scriptscriptstyle{\pm 0.4}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$51.4$$\scriptscriptstyle{\pm 0.7}$}/{$52.4$$\scriptscriptstyle{\pm 0.5}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$66.9$$\scriptscriptstyle{\pm 3.2}$}/{$65.8$$\scriptscriptstyle{\pm 5.4}$} &\cellcolor[gray]{0.9}{$83.6$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$73.7$$\scriptscriptstyle{\pm 4.3}$}/{$74.1$$\scriptscriptstyle{\pm 3.9}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{63.4}}$$\scriptscriptstyle{\pm 3.9}$}/{$59.1$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$57.7$$\scriptscriptstyle{\pm 5.0}$}/{$\textcolor{Green}{\textbf{98.6}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$38.4$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{Green}{\textbf{83.3}}$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$60.2$$\scriptscriptstyle{\pm 0.4}$}/{$47.6$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$82.4$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$51.4$$\scriptscriptstyle{\pm 0.7}$}/{$51.4$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}{$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GCN-MCD & {$53.6$$\scriptscriptstyle{\pm 2.3}$}/{$39.2$$\scriptscriptstyle{\pm 0.8}$} & {$91.6$$\scriptscriptstyle{\pm 1.6}$} & {$28.7$$\scriptscriptstyle{\pm 4.0}$}/{$20.2$$\scriptscriptstyle{\pm 0.8}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$62.8$$\scriptscriptstyle{\pm 7.0}$}/{$50.5$$\scriptscriptstyle{\pm 1.0}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$38.0$$\scriptscriptstyle{\pm 0.3}$}/{$49.7$$\scriptscriptstyle{\pm 1.0}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$62.1$$\scriptscriptstyle{\pm 0.6}$}/{$49.9$$\scriptscriptstyle{\pm 1.0}$} & {$77.9$$\scriptscriptstyle{\pm 2.6}$} & {$56.0$$\scriptscriptstyle{\pm 0.6}$}/{$49.4$$\scriptscriptstyle{\pm 0.7}$} & {$88.9$$\scriptscriptstyle{\pm 2.8}$}\\
 & GCN-DE & {$53.7$$\scriptscriptstyle{\pm 2.3}$}/{$44.6$$\scriptscriptstyle{\pm 2.4}$} & {$91.2$$\scriptscriptstyle{\pm 1.7}$} & {$29.6$$\scriptscriptstyle{\pm 2.8}$}/{$23.9$$\scriptscriptstyle{\pm 1.5}$} & {$80.5$$\scriptscriptstyle{\pm 2.1}$} & n.a./n.a. & n.a. & {$57.4$$\scriptscriptstyle{\pm 5.8}$}/{$72.0$$\scriptscriptstyle{\pm 2.8}$} & {$74.9$$\scriptscriptstyle{\pm 2.1}$} & {$36.6$$\scriptscriptstyle{\pm 0.5}$}/{$56.0$$\scriptscriptstyle{\pm 1.5}$} & {$74.9$$\scriptscriptstyle{\pm 2.1}$} & {$54.9$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{66.1}}$$\scriptscriptstyle{\pm 1.1}$} & {$76.0$$\scriptscriptstyle{\pm 2.6}$} & {$55.4$$\scriptscriptstyle{\pm 1.0}$}/{$48.6$$\scriptscriptstyle{\pm 0.7}$} & {$84.8$$\scriptscriptstyle{\pm 2.3}$}\\
 & GCN-MCD+DE & {$54.3$$\scriptscriptstyle{\pm 2.9}$}/{$44.9$$\scriptscriptstyle{\pm 2.7}$} & {$90.8$$\scriptscriptstyle{\pm 2.1}$} & {$30.2$$\scriptscriptstyle{\pm 3.3}$}/{$24.5$$\scriptscriptstyle{\pm 1.5}$} & {$80.7$$\scriptscriptstyle{\pm 1.8}$} & n.a./n.a. & n.a. & {$56.8$$\scriptscriptstyle{\pm 5.1}$}/{$\textcolor{Orange}{\textbf{72.2}}$$\scriptscriptstyle{\pm 2.2}$} & {$75.4$$\scriptscriptstyle{\pm 1.5}$} & {$36.6$$\scriptscriptstyle{\pm 0.5}$}/{$56.0$$\scriptscriptstyle{\pm 1.3}$} & {$75.4$$\scriptscriptstyle{\pm 1.5}$} & {$55.0$$\scriptscriptstyle{\pm 0.9}$}/{$65.7$$\scriptscriptstyle{\pm 0.9}$} & {$76.3$$\scriptscriptstyle{\pm 1.9}$} & {$55.3$$\scriptscriptstyle{\pm 0.9}$}/{$48.8$$\scriptscriptstyle{\pm 0.7}$} & {$84.9$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-BNN & {$53.8$$\scriptscriptstyle{\pm 4.6}$}/{$51.2$$\scriptscriptstyle{\pm 4.8}$} & {$90.7$$\scriptscriptstyle{\pm 1.6}$} & {$29.0$$\scriptscriptstyle{\pm 4.9}$}/{$28.4$$\scriptscriptstyle{\pm 4.9}$} & {$84.0$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$56.1$$\scriptscriptstyle{\pm 4.7}$}/{$62.4$$\scriptscriptstyle{\pm 4.6}$} & {$78.2$$\scriptscriptstyle{\pm 1.6}$} & {$38.6$$\scriptscriptstyle{\pm 0.6}$}/{$56.1$$\scriptscriptstyle{\pm 3.0}$} & {$78.2$$\scriptscriptstyle{\pm 1.6}$} & {$59.9$$\scriptscriptstyle{\pm 1.0}$}/{$45.7$$\scriptscriptstyle{\pm 2.2}$} & {$76.1$$\scriptscriptstyle{\pm 4.2}$} & {$56.1$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Orange}{\textbf{60.2}}$$\scriptscriptstyle{\pm 1.5}$} & {$89.3$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-Ens & {$53.5$$\scriptscriptstyle{\pm 2.3}$}/{$42.9$$\scriptscriptstyle{\pm 3.1}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$28.9$$\scriptscriptstyle{\pm 4.0}$}/{$21.2$$\scriptscriptstyle{\pm 3.1}$} & {$83.8$$\scriptscriptstyle{\pm 1.4}$} & n.a./n.a. & n.a. & {$62.2$$\scriptscriptstyle{\pm 6.7}$}/{$69.0$$\scriptscriptstyle{\pm 2.4}$} & {$78.1$$\scriptscriptstyle{\pm 0.9}$} & {$37.9$$\scriptscriptstyle{\pm 0.3}$}/{$55.5$$\scriptscriptstyle{\pm 2.3}$} & {$78.1$$\scriptscriptstyle{\pm 0.9}$} & {$62.2$$\scriptscriptstyle{\pm 0.5}$}/{$46.1$$\scriptscriptstyle{\pm 2.9}$} & {$77.9$$\scriptscriptstyle{\pm 2.6}$} & {$56.0$$\scriptscriptstyle{\pm 0.6}$}/{$59.3$$\scriptscriptstyle{\pm 2.1}$} & {$88.9$$\scriptscriptstyle{\pm 2.8}$}\\
 & GPN & {$52.8$$\scriptscriptstyle{\pm 2.5}$}/{$55.2$$\scriptscriptstyle{\pm 6.8}$} & {$92.3$$\scriptscriptstyle{\pm 0.8}$} & {$29.5$$\scriptscriptstyle{\pm 4.0}$}/{$\textcolor{Orange}{\textbf{39.6}}$$\scriptscriptstyle{\pm 6.6}$} & {$85.6$$\scriptscriptstyle{\pm 1.2}$} & n.a./n.a. & n.a. & {$53.7$$\scriptscriptstyle{\pm 3.0}$}/{$53.7$$\scriptscriptstyle{\pm 3.8}$} & {$79.8$$\scriptscriptstyle{\pm 1.1}$} & {$52.5$$\scriptscriptstyle{\pm 1.9}$}/{$65.9$$\scriptscriptstyle{\pm 5.0}$} & {$79.8$$\scriptscriptstyle{\pm 1.1}$} & {$47.5$$\scriptscriptstyle{\pm 0.4}$}/{$65.5$$\scriptscriptstyle{\pm 3.2}$} & {$80.2$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{60.8}}$$\scriptscriptstyle{\pm 1.0}$}/{$47.5$$\scriptscriptstyle{\pm 0.8}$} & {$90.3$$\scriptscriptstyle{\pm 1.7}$}\\
 & SGCN & {$54.0$$\scriptscriptstyle{\pm 2.3}$}/{$\textcolor{Green}{\textbf{60.6}}$$\scriptscriptstyle{\pm 3.7}$} & {$92.1$$\scriptscriptstyle{\pm 1.6}$} & {$31.3$$\scriptscriptstyle{\pm 5.0}$}/{$\textcolor{Green}{\textbf{40.4}}$$\scriptscriptstyle{\pm 7.2}$} & {$85.1$$\scriptscriptstyle{\pm 0.9}$} & n.a./n.a. & n.a. & {$64.5$$\scriptscriptstyle{\pm 4.8}$}/{$57.2$$\scriptscriptstyle{\pm 6.9}$} & {$80.1$$\scriptscriptstyle{\pm 0.9}$} & {$38.5$$\scriptscriptstyle{\pm 0.8}$}/{$38.6$$\scriptscriptstyle{\pm 0.9}$} & {$80.1$$\scriptscriptstyle{\pm 0.9}$} & {$61.8$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Green}{\textbf{70.1}}$$\scriptscriptstyle{\pm 2.8}$} & {$79.3$$\scriptscriptstyle{\pm 2.8}$} & {$56.9$$\scriptscriptstyle{\pm 0.9}$}/{$55.9$$\scriptscriptstyle{\pm 1.9}$} & {$90.7$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-EBM & {$53.7$$\scriptscriptstyle{\pm 2.4}$}/{$53.9$$\scriptscriptstyle{\pm 2.9}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$28.7$$\scriptscriptstyle{\pm 4.0}$}/{$28.6$$\scriptscriptstyle{\pm 4.0}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$62.6$$\scriptscriptstyle{\pm 6.8}$}/{$53.1$$\scriptscriptstyle{\pm 5.2}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$38.0$$\scriptscriptstyle{\pm 0.3}$}/{$38.0$$\scriptscriptstyle{\pm 0.4}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$62.2$$\scriptscriptstyle{\pm 0.6}$}/{$64.4$$\scriptscriptstyle{\pm 4.1}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$56.1$$\scriptscriptstyle{\pm 0.6}$}/{$55.1$$\scriptscriptstyle{\pm 1.3}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 & GCN-HEAT & {$53.7$$\scriptscriptstyle{\pm 2.4}$}/{$50.3$$\scriptscriptstyle{\pm 2.7}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$28.7$$\scriptscriptstyle{\pm 4.0}$}/{$25.9$$\scriptscriptstyle{\pm 3.4}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$62.6$$\scriptscriptstyle{\pm 6.8}$}/{$54.7$$\scriptscriptstyle{\pm 6.2}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$38.0$$\scriptscriptstyle{\pm 0.3}$}/{$\textcolor{Orange}{\textbf{77.1}}$$\scriptscriptstyle{\pm 3.5}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$62.2$$\scriptscriptstyle{\pm 0.6}$}/{$53.4$$\scriptscriptstyle{\pm 5.5}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$56.1$$\scriptscriptstyle{\pm 0.6}$}/{$60.0$$\scriptscriptstyle{\pm 2.9}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 & GCNSafe & {$53.7$$\scriptscriptstyle{\pm 2.4}$}/{$54.2$$\scriptscriptstyle{\pm 3.2}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$28.7$$\scriptscriptstyle{\pm 4.0}$}/{$34.0$$\scriptscriptstyle{\pm 5.6}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$62.6$$\scriptscriptstyle{\pm 6.8}$}/{$51.4$$\scriptscriptstyle{\pm 1.8}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$38.0$$\scriptscriptstyle{\pm 0.3}$}/{$41.5$$\scriptscriptstyle{\pm 0.6}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$62.2$$\scriptscriptstyle{\pm 0.6}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$56.1$$\scriptscriptstyle{\pm 0.6}$}/{$57.6$$\scriptscriptstyle{\pm 0.7}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$53.7$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{55.9}}$$\scriptscriptstyle{\pm 3.2}$} &\cellcolor[gray]{0.9}{$91.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$28.7$$\scriptscriptstyle{\pm 4.0}$}/{$30.8$$\scriptscriptstyle{\pm 3.5}$} &\cellcolor[gray]{0.9}{$83.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$62.6$$\scriptscriptstyle{\pm 6.8}$}/{$\textcolor{Green}{\textbf{83.3}}$$\scriptscriptstyle{\pm 6.2}$} &\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$38.0$$\scriptscriptstyle{\pm 0.3}$}/{$\textcolor{Green}{\textbf{77.3}}$$\scriptscriptstyle{\pm 5.3}$} &\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$62.2$$\scriptscriptstyle{\pm 0.6}$}/{$48.4$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$78.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$56.1$$\scriptscriptstyle{\pm 0.6}$}/{$54.3$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & GCN-MCD & {$53.2$$\scriptscriptstyle{\pm 8.5}$}/{$28.5$$\scriptscriptstyle{\pm 1.3}$} & {$88.0$$\scriptscriptstyle{\pm 1.5}$} & {$80.2$$\scriptscriptstyle{\pm 3.5}$}/{$41.4$$\scriptscriptstyle{\pm 1.3}$} & {$93.5$$\scriptscriptstyle{\pm 2.4}$} & {$58.0$$\scriptscriptstyle{\pm 2.3}$}/{$50.6$$\scriptscriptstyle{\pm 1.8}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$54.0$$\scriptscriptstyle{\pm 3.1}$}/{$50.4$$\scriptscriptstyle{\pm 1.6}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$44.1$$\scriptscriptstyle{\pm 1.2}$}/{$48.2$$\scriptscriptstyle{\pm 1.0}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$81.6$$\scriptscriptstyle{\pm 1.2}$}/{$54.7$$\scriptscriptstyle{\pm 1.3}$} & {$82.7$$\scriptscriptstyle{\pm 1.1}$} & {$60.5$$\scriptscriptstyle{\pm 0.5}$}/{$51.6$$\scriptscriptstyle{\pm 0.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$52.7$$\scriptscriptstyle{\pm 9.0}$}/{$44.0$$\scriptscriptstyle{\pm 2.7}$} & {$87.2$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{81.0}}$$\scriptscriptstyle{\pm 2.9}$}/{$61.2$$\scriptscriptstyle{\pm 1.9}$} & {$93.0$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Orange}{\textbf{58.4}}$$\scriptscriptstyle{\pm 2.3}$}/{$52.9$$\scriptscriptstyle{\pm 1.6}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$54.5$$\scriptscriptstyle{\pm 2.5}$}/{$52.0$$\scriptscriptstyle{\pm 1.7}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$44.3$$\scriptscriptstyle{\pm 1.5}$}/{$55.6$$\scriptscriptstyle{\pm 1.1}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$}/{$69.3$$\scriptscriptstyle{\pm 0.5}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$62.0$$\scriptscriptstyle{\pm 0.5}$}/{$50.6$$\scriptscriptstyle{\pm 0.5}$} & {$90.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-MCD+DE & {$53.6$$\scriptscriptstyle{\pm 7.9}$}/{$43.8$$\scriptscriptstyle{\pm 2.2}$} & {$87.1$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{81.5}}$$\scriptscriptstyle{\pm 3.5}$}/{$61.8$$\scriptscriptstyle{\pm 1.5}$} & {$92.8$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Orange}{\textbf{58.4}}$$\scriptscriptstyle{\pm 2.1}$}/{$53.0$$\scriptscriptstyle{\pm 1.6}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$54.7$$\scriptscriptstyle{\pm 2.7}$}/{$51.9$$\scriptscriptstyle{\pm 1.7}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$44.7$$\scriptscriptstyle{\pm 1.3}$}/{$55.4$$\scriptscriptstyle{\pm 1.4}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$78.9$$\scriptscriptstyle{\pm 0.9}$}/{$69.3$$\scriptscriptstyle{\pm 0.5}$} & {$81.7$$\scriptscriptstyle{\pm 1.5}$} & {$62.2$$\scriptscriptstyle{\pm 1.0}$}/{$50.7$$\scriptscriptstyle{\pm 0.4}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-BNN & {$44.4$$\scriptscriptstyle{\pm 11.7}$}/{$48.6$$\scriptscriptstyle{\pm 11.7}$} & {$85.4$$\scriptscriptstyle{\pm 3.2}$} & {$75.4$$\scriptscriptstyle{\pm 6.8}$}/{$75.1$$\scriptscriptstyle{\pm 7.7}$} & {$92.3$$\scriptscriptstyle{\pm 3.4}$} & {$57.2$$\scriptscriptstyle{\pm 1.5}$}/{$53.0$$\scriptscriptstyle{\pm 1.0}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$51.8$$\scriptscriptstyle{\pm 2.2}$}/{$51.0$$\scriptscriptstyle{\pm 1.6}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$43.6$$\scriptscriptstyle{\pm 1.4}$}/{$57.9$$\scriptscriptstyle{\pm 1.7}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$77.9$$\scriptscriptstyle{\pm 1.5}$}/{$45.1$$\scriptscriptstyle{\pm 2.5}$} & {$80.7$$\scriptscriptstyle{\pm 2.4}$} & {$60.2$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{64.0}}$$\scriptscriptstyle{\pm 2.0}$} & {$90.9$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-Ens & {$53.5$$\scriptscriptstyle{\pm 9.0}$}/{$44.3$$\scriptscriptstyle{\pm 6.2}$} & {$88.1$$\scriptscriptstyle{\pm 1.7}$} & {$79.9$$\scriptscriptstyle{\pm 3.8}$}/{$71.9$$\scriptscriptstyle{\pm 5.8}$} & {$93.5$$\scriptscriptstyle{\pm 2.6}$} & {$58.2$$\scriptscriptstyle{\pm 1.9}$}/{$49.1$$\scriptscriptstyle{\pm 1.1}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$54.1$$\scriptscriptstyle{\pm 3.1}$}/{$49.9$$\scriptscriptstyle{\pm 1.4}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$43.5$$\scriptscriptstyle{\pm 1.7}$}/{$56.6$$\scriptscriptstyle{\pm 0.6}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$81.8$$\scriptscriptstyle{\pm 1.0}$}/{$54.7$$\scriptscriptstyle{\pm 2.4}$} & {$82.6$$\scriptscriptstyle{\pm 1.0}$} & {$60.5$$\scriptscriptstyle{\pm 0.3}$}/{$57.4$$\scriptscriptstyle{\pm 1.3}$} & {$92.4$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$\textcolor{Green}{\textbf{68.1}}$$\scriptscriptstyle{\pm 5.3}$}/{$54.6$$\scriptscriptstyle{\pm 4.1}$} & {$86.0$$\scriptscriptstyle{\pm 1.4}$} & {$73.6$$\scriptscriptstyle{\pm 4.5}$}/{$69.9$$\scriptscriptstyle{\pm 2.1}$} & {$94.4$$\scriptscriptstyle{\pm 1.1}$} & {$54.2$$\scriptscriptstyle{\pm 1.2}$}/{$55.1$$\scriptscriptstyle{\pm 1.5}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$54.3$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{56.3}}$$\scriptscriptstyle{\pm 1.8}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$55.7$$\scriptscriptstyle{\pm 1.1}$}/{$57.9$$\scriptscriptstyle{\pm 1.7}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$50.7$$\scriptscriptstyle{\pm 0.9}$}/{$71.4$$\scriptscriptstyle{\pm 1.6}$} & {$79.3$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Green}{\textbf{66.1}}$$\scriptscriptstyle{\pm 3.5}$}/{$48.9$$\scriptscriptstyle{\pm 0.7}$} & {$86.1$$\scriptscriptstyle{\pm 14.4}$}\\
 & SGCN & {$35.6$$\scriptscriptstyle{\pm 15.1}$}/{$44.3$$\scriptscriptstyle{\pm 13.9}$} & {$58.0$$\scriptscriptstyle{\pm 29.3}$} & {$67.1$$\scriptscriptstyle{\pm 10.7}$}/{$77.3$$\scriptscriptstyle{\pm 9.3}$} & {$92.7$$\scriptscriptstyle{\pm 6.5}$} & {$48.0$$\scriptscriptstyle{\pm 1.3}$}/{$49.3$$\scriptscriptstyle{\pm 0.5}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$47.3$$\scriptscriptstyle{\pm 1.4}$}/{$49.9$$\scriptscriptstyle{\pm 0.5}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$48.0$$\scriptscriptstyle{\pm 3.0}$}/{$47.9$$\scriptscriptstyle{\pm 1.7}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$\textcolor{Green}{\textbf{93.7}}$$\scriptscriptstyle{\pm 0.9}$}/{$35.8$$\scriptscriptstyle{\pm 16.2}$} & {$14.9$$\scriptscriptstyle{\pm 13.4}$} & {$45.4$$\scriptscriptstyle{\pm 0.3}$}/{$58.8$$\scriptscriptstyle{\pm 2.1}$} & {$16.7$$\scriptscriptstyle{\pm 10.6}$}\\
 & GCN-EBM & {$53.0$$\scriptscriptstyle{\pm 8.8}$}/{$50.9$$\scriptscriptstyle{\pm 6.4}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$79.6$$\scriptscriptstyle{\pm 3.6}$}/{$77.3$$\scriptscriptstyle{\pm 4.4}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$58.0$$\scriptscriptstyle{\pm 2.0}$}/{$57.4$$\scriptscriptstyle{\pm 2.1}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$54.2$$\scriptscriptstyle{\pm 3.2}$}/{$53.3$$\scriptscriptstyle{\pm 2.9}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$44.4$$\scriptscriptstyle{\pm 1.3}$}/{$43.7$$\scriptscriptstyle{\pm 1.2}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$81.8$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{84.4}}$$\scriptscriptstyle{\pm 2.5}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$60.6$$\scriptscriptstyle{\pm 0.5}$}/{$59.4$$\scriptscriptstyle{\pm 0.9}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-HEAT & {$53.0$$\scriptscriptstyle{\pm 8.8}$}/{$45.8$$\scriptscriptstyle{\pm 7.0}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$79.6$$\scriptscriptstyle{\pm 3.6}$}/{$71.2$$\scriptscriptstyle{\pm 4.2}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$58.0$$\scriptscriptstyle{\pm 2.0}$}/{$54.9$$\scriptscriptstyle{\pm 2.2}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$54.2$$\scriptscriptstyle{\pm 3.2}$}/{$53.2$$\scriptscriptstyle{\pm 3.1}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$44.4$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{60.9}}$$\scriptscriptstyle{\pm 1.4}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$81.8$$\scriptscriptstyle{\pm 1.1}$}/{$72.5$$\scriptscriptstyle{\pm 6.1}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$60.6$$\scriptscriptstyle{\pm 0.5}$}/{$62.0$$\scriptscriptstyle{\pm 1.4}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCNSafe & {$53.0$$\scriptscriptstyle{\pm 8.8}$}/{$60.9$$\scriptscriptstyle{\pm 4.5}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$79.6$$\scriptscriptstyle{\pm 3.6}$}/{$71.3$$\scriptscriptstyle{\pm 2.2}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$58.0$$\scriptscriptstyle{\pm 2.0}$}/{$53.1$$\scriptscriptstyle{\pm 1.5}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$54.2$$\scriptscriptstyle{\pm 3.2}$}/{$50.9$$\scriptscriptstyle{\pm 1.8}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$44.4$$\scriptscriptstyle{\pm 1.3}$}/{$44.1$$\scriptscriptstyle{\pm 1.1}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$81.8$$\scriptscriptstyle{\pm 1.1}$}/{$54.6$$\scriptscriptstyle{\pm 1.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$60.6$$\scriptscriptstyle{\pm 0.5}$}/{$52.3$$\scriptscriptstyle{\pm 0.5}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$53.0$$\scriptscriptstyle{\pm 8.8}$}/{$\textcolor{Orange}{\textbf{66.8}}$$\scriptscriptstyle{\pm 3.5}$} &\cellcolor[gray]{0.9}{$88.0$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$79.6$$\scriptscriptstyle{\pm 3.6}$}/{$80.4$$\scriptscriptstyle{\pm 3.4}$} &\cellcolor[gray]{0.9}{$93.5$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$58.0$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Green}{\textbf{77.4}}$$\scriptscriptstyle{\pm 2.9}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$54.2$$\scriptscriptstyle{\pm 3.2}$}/{$\textcolor{Green}{\textbf{64.4}}$$\scriptscriptstyle{\pm 4.9}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$44.4$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Green}{\textbf{94.7}}$$\scriptscriptstyle{\pm 4.9}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$81.8$$\scriptscriptstyle{\pm 1.1}$}/{$49.7$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$60.6$$\scriptscriptstyle{\pm 0.5}$}/{$59.5$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & GCN-MCD & {$63.9$$\scriptscriptstyle{\pm 5.1}$}/{$41.3$$\scriptscriptstyle{\pm 1.4}$} & {$92.0$$\scriptscriptstyle{\pm 0.9}$} & {$58.6$$\scriptscriptstyle{\pm 5.5}$}/{$28.2$$\scriptscriptstyle{\pm 1.3}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.0$$\scriptscriptstyle{\pm 2.9}$}/{$51.7$$\scriptscriptstyle{\pm 1.6}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$52.9$$\scriptscriptstyle{\pm 3.2}$}/{$50.5$$\scriptscriptstyle{\pm 1.8}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$45.0$$\scriptscriptstyle{\pm 0.9}$}/{$48.9$$\scriptscriptstyle{\pm 1.2}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$83.7$$\scriptscriptstyle{\pm 0.8}$}/{$53.6$$\scriptscriptstyle{\pm 1.8}$} & {$91.8$$\scriptscriptstyle{\pm 0.6}$} & {$64.0$$\scriptscriptstyle{\pm 1.4}$}/{$50.7$$\scriptscriptstyle{\pm 1.2}$} & {$97.6$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$65.7$$\scriptscriptstyle{\pm 5.1}$}/{$46.4$$\scriptscriptstyle{\pm 2.0}$} & {$91.3$$\scriptscriptstyle{\pm 1.1}$} & {$57.9$$\scriptscriptstyle{\pm 5.0}$}/{$41.5$$\scriptscriptstyle{\pm 3.2}$} & {$95.9$$\scriptscriptstyle{\pm 0.4}$} & {$59.4$$\scriptscriptstyle{\pm 2.3}$}/{$55.0$$\scriptscriptstyle{\pm 2.3}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$53.3$$\scriptscriptstyle{\pm 2.7}$}/{$52.2$$\scriptscriptstyle{\pm 2.9}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$45.2$$\scriptscriptstyle{\pm 1.1}$}/{$54.0$$\scriptscriptstyle{\pm 1.9}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$81.0$$\scriptscriptstyle{\pm 0.9}$}/{$75.3$$\scriptscriptstyle{\pm 0.5}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$63.8$$\scriptscriptstyle{\pm 1.4}$}/{$51.1$$\scriptscriptstyle{\pm 0.7}$} & {$96.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-MCD+DE & {$65.4$$\scriptscriptstyle{\pm 6.0}$}/{$46.7$$\scriptscriptstyle{\pm 2.2}$} & {$91.5$$\scriptscriptstyle{\pm 1.0}$} & {$58.6$$\scriptscriptstyle{\pm 5.0}$}/{$41.5$$\scriptscriptstyle{\pm 3.0}$} & {$95.9$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Orange}{\textbf{59.5}}$$\scriptscriptstyle{\pm 2.5}$}/{$55.4$$\scriptscriptstyle{\pm 2.2}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$53.4$$\scriptscriptstyle{\pm 2.9}$}/{$52.8$$\scriptscriptstyle{\pm 3.2}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$44.8$$\scriptscriptstyle{\pm 0.8}$}/{$54.4$$\scriptscriptstyle{\pm 1.7}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$80.9$$\scriptscriptstyle{\pm 0.8}$}/{$75.3$$\scriptscriptstyle{\pm 0.7}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$63.9$$\scriptscriptstyle{\pm 1.3}$}/{$51.1$$\scriptscriptstyle{\pm 0.8}$} & {$96.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-BNN & {$68.3$$\scriptscriptstyle{\pm 6.7}$}/{$70.9$$\scriptscriptstyle{\pm 10.6}$} & {$93.2$$\scriptscriptstyle{\pm 0.8}$} & {$63.8$$\scriptscriptstyle{\pm 6.9}$}/{$\textcolor{Green}{\textbf{73.0}}$$\scriptscriptstyle{\pm 8.8}$} & {$96.5$$\scriptscriptstyle{\pm 0.4}$} & {$56.3$$\scriptscriptstyle{\pm 2.8}$}/{$53.6$$\scriptscriptstyle{\pm 1.1}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$51.7$$\scriptscriptstyle{\pm 4.4}$}/{$49.5$$\scriptscriptstyle{\pm 2.5}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$45.2$$\scriptscriptstyle{\pm 1.3}$}/{$58.9$$\scriptscriptstyle{\pm 0.8}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$76.1$$\scriptscriptstyle{\pm 2.3}$}/{$55.4$$\scriptscriptstyle{\pm 3.7}$} & {$90.7$$\scriptscriptstyle{\pm 1.4}$} & {$68.0$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{Orange}{\textbf{68.7}}$$\scriptscriptstyle{\pm 2.8}$} & {$97.9$$\scriptscriptstyle{\pm 0.9}$}\\
 & GCN-Ens & {$64.3$$\scriptscriptstyle{\pm 5.3}$}/{$65.6$$\scriptscriptstyle{\pm 9.2}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$58.4$$\scriptscriptstyle{\pm 5.4}$}/{$61.5$$\scriptscriptstyle{\pm 9.4}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$59.2$$\scriptscriptstyle{\pm 2.9}$}/{$53.0$$\scriptscriptstyle{\pm 1.2}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$52.8$$\scriptscriptstyle{\pm 2.9}$}/{$49.9$$\scriptscriptstyle{\pm 1.1}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$45.2$$\scriptscriptstyle{\pm 2.2}$}/{$56.1$$\scriptscriptstyle{\pm 1.6}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$83.8$$\scriptscriptstyle{\pm 0.9}$}/{$65.1$$\scriptscriptstyle{\pm 2.9}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$64.1$$\scriptscriptstyle{\pm 1.3}$}/{$57.6$$\scriptscriptstyle{\pm 2.0}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$67.0$$\scriptscriptstyle{\pm 8.3}$}/{$\textcolor{Green}{\textbf{82.3}}$$\scriptscriptstyle{\pm 3.7}$} & {$89.5$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{71.1}}$$\scriptscriptstyle{\pm 4.8}$}/{$48.5$$\scriptscriptstyle{\pm 5.9}$} & {$94.3$$\scriptscriptstyle{\pm 1.6}$} & {$53.4$$\scriptscriptstyle{\pm 2.1}$}/{$54.4$$\scriptscriptstyle{\pm 2.2}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Orange}{\textbf{53.5}}$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Green}{\textbf{54.6}}$$\scriptscriptstyle{\pm 2.4}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$54.5$$\scriptscriptstyle{\pm 2.1}$}/{$55.8$$\scriptscriptstyle{\pm 2.4}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$51.8$$\scriptscriptstyle{\pm 1.0}$}/{$70.8$$\scriptscriptstyle{\pm 2.0}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{70.5}}$$\scriptscriptstyle{\pm 2.3}$}/{$48.2$$\scriptscriptstyle{\pm 1.6}$} & {$96.4$$\scriptscriptstyle{\pm 0.9}$}\\
 & SGCN & {$64.2$$\scriptscriptstyle{\pm 5.6}$}/{$71.3$$\scriptscriptstyle{\pm 7.9}$} & {$91.9$$\scriptscriptstyle{\pm 0.9}$} & {$50.6$$\scriptscriptstyle{\pm 8.2}$}/{$52.2$$\scriptscriptstyle{\pm 9.6}$} & {$96.0$$\scriptscriptstyle{\pm 1.0}$} & {$48.6$$\scriptscriptstyle{\pm 2.0}$}/{$49.7$$\scriptscriptstyle{\pm 0.9}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$47.7$$\scriptscriptstyle{\pm 1.9}$}/{$50.4$$\scriptscriptstyle{\pm 1.0}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$48.6$$\scriptscriptstyle{\pm 2.8}$}/{$49.1$$\scriptscriptstyle{\pm 2.2}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$\textcolor{Orange}{\textbf{84.9}}$$\scriptscriptstyle{\pm 5.5}$}/{$66.3$$\scriptscriptstyle{\pm 22.2}$} & {$64.8$$\scriptscriptstyle{\pm 36.0}$} & {$45.8$$\scriptscriptstyle{\pm 0.9}$}/{$56.7$$\scriptscriptstyle{\pm 3.1}$} & {$12.2$$\scriptscriptstyle{\pm 7.0}$}\\
 & GCN-EBM & {$64.1$$\scriptscriptstyle{\pm 5.2}$}/{$64.3$$\scriptscriptstyle{\pm 6.3}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$58.2$$\scriptscriptstyle{\pm 5.6}$}/{$49.1$$\scriptscriptstyle{\pm 4.3}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$58.9$$\scriptscriptstyle{\pm 2.7}$}/{$59.3$$\scriptscriptstyle{\pm 2.5}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$52.8$$\scriptscriptstyle{\pm 2.8}$}/{$52.0$$\scriptscriptstyle{\pm 2.1}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$44.8$$\scriptscriptstyle{\pm 1.3}$}/{$44.3$$\scriptscriptstyle{\pm 1.2}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$83.8$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{89.5}}$$\scriptscriptstyle{\pm 1.4}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$64.0$$\scriptscriptstyle{\pm 1.4}$}/{$58.9$$\scriptscriptstyle{\pm 1.9}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-HEAT & {$64.1$$\scriptscriptstyle{\pm 5.2}$}/{$61.5$$\scriptscriptstyle{\pm 7.8}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$58.2$$\scriptscriptstyle{\pm 5.6}$}/{$44.5$$\scriptscriptstyle{\pm 7.9}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$58.9$$\scriptscriptstyle{\pm 2.7}$}/{$55.3$$\scriptscriptstyle{\pm 2.3}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$52.8$$\scriptscriptstyle{\pm 2.8}$}/{$50.2$$\scriptscriptstyle{\pm 2.2}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$44.8$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{60.2}}$$\scriptscriptstyle{\pm 1.8}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$83.8$$\scriptscriptstyle{\pm 1.0}$}/{$75.6$$\scriptscriptstyle{\pm 6.0}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$64.0$$\scriptscriptstyle{\pm 1.4}$}/{$59.9$$\scriptscriptstyle{\pm 2.5}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCNSafe & {$64.1$$\scriptscriptstyle{\pm 5.2}$}/{$61.4$$\scriptscriptstyle{\pm 8.4}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$58.2$$\scriptscriptstyle{\pm 5.6}$}/{$55.5$$\scriptscriptstyle{\pm 7.2}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$58.9$$\scriptscriptstyle{\pm 2.7}$}/{$55.4$$\scriptscriptstyle{\pm 1.6}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$52.8$$\scriptscriptstyle{\pm 2.8}$}/{$51.9$$\scriptscriptstyle{\pm 1.9}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$44.8$$\scriptscriptstyle{\pm 1.3}$}/{$45.8$$\scriptscriptstyle{\pm 1.7}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$83.8$$\scriptscriptstyle{\pm 1.0}$}/{$59.9$$\scriptscriptstyle{\pm 0.8}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$64.0$$\scriptscriptstyle{\pm 1.4}$}/{$52.6$$\scriptscriptstyle{\pm 2.1}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$64.1$$\scriptscriptstyle{\pm 5.2}$}/{$\textcolor{Orange}{\textbf{77.1}}$$\scriptscriptstyle{\pm 8.1}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$58.2$$\scriptscriptstyle{\pm 5.6}$}/{$63.2$$\scriptscriptstyle{\pm 10.1}$} &\cellcolor[gray]{0.9}{$96.3$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$58.9$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{Green}{\textbf{75.7}}$$\scriptscriptstyle{\pm 4.9}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$52.8$$\scriptscriptstyle{\pm 2.8}$}/{$51.9$$\scriptscriptstyle{\pm 5.3}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$44.8$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Green}{\textbf{94.4}}$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$83.8$$\scriptscriptstyle{\pm 1.0}$}/{$55.3$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$91.9$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$64.0$$\scriptscriptstyle{\pm 1.4}$}/{$58.6$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & GCN-MCD & {$87.4$$\scriptscriptstyle{\pm 1.8}$}/{$56.0$$\scriptscriptstyle{\pm 1.5}$} & {$93.1$$\scriptscriptstyle{\pm 0.3}$} & {$70.1$$\scriptscriptstyle{\pm 4.8}$}/{$23.2$$\scriptscriptstyle{\pm 1.7}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$69.5$$\scriptscriptstyle{\pm 1.0}$}/{$53.6$$\scriptscriptstyle{\pm 0.9}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$70.8$$\scriptscriptstyle{\pm 1.1}$}/{$53.2$$\scriptscriptstyle{\pm 0.9}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$41.0$$\scriptscriptstyle{\pm 0.7}$}/{$48.7$$\scriptscriptstyle{\pm 0.9}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$73.4$$\scriptscriptstyle{\pm 0.7}$}/{$54.1$$\scriptscriptstyle{\pm 1.0}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$65.1$$\scriptscriptstyle{\pm 0.3}$}/{$50.1$$\scriptscriptstyle{\pm 0.9}$} & {$98.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-DE & {$87.1$$\scriptscriptstyle{\pm 1.7}$}/{$69.2$$\scriptscriptstyle{\pm 1.5}$} & {$92.2$$\scriptscriptstyle{\pm 0.5}$} & {$69.9$$\scriptscriptstyle{\pm 3.8}$}/{$34.9$$\scriptscriptstyle{\pm 2.4}$} & {$94.0$$\scriptscriptstyle{\pm 0.5}$} & {$68.0$$\scriptscriptstyle{\pm 1.5}$}/{$61.8$$\scriptscriptstyle{\pm 0.9}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$62.6$$\scriptscriptstyle{\pm 2.0}$}/{$69.5$$\scriptscriptstyle{\pm 1.0}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$40.6$$\scriptscriptstyle{\pm 0.7}$}/{$60.5$$\scriptscriptstyle{\pm 0.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$67.1$$\scriptscriptstyle{\pm 0.8}$}/{$75.2$$\scriptscriptstyle{\pm 0.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$63.2$$\scriptscriptstyle{\pm 0.6}$}/{$54.7$$\scriptscriptstyle{\pm 0.8}$} & {$98.2$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-MCD+DE & {$87.4$$\scriptscriptstyle{\pm 1.7}$}/{$68.9$$\scriptscriptstyle{\pm 1.9}$} & {$92.2$$\scriptscriptstyle{\pm 0.4}$} & {$69.2$$\scriptscriptstyle{\pm 4.6}$}/{$34.9$$\scriptscriptstyle{\pm 2.5}$} & {$93.8$$\scriptscriptstyle{\pm 0.6}$} & {$67.7$$\scriptscriptstyle{\pm 1.3}$}/{$61.8$$\scriptscriptstyle{\pm 1.2}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$62.9$$\scriptscriptstyle{\pm 1.7}$}/{$69.6$$\scriptscriptstyle{\pm 0.9}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$40.6$$\scriptscriptstyle{\pm 0.8}$}/{$60.6$$\scriptscriptstyle{\pm 1.1}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$67.1$$\scriptscriptstyle{\pm 0.8}$}/{$75.2$$\scriptscriptstyle{\pm 0.7}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$63.3$$\scriptscriptstyle{\pm 0.6}$}/{$54.8$$\scriptscriptstyle{\pm 0.7}$} & {$98.2$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-BNN & {$81.8$$\scriptscriptstyle{\pm 4.7}$}/{$80.1$$\scriptscriptstyle{\pm 4.7}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$61.1$$\scriptscriptstyle{\pm 6.2}$}/{$51.6$$\scriptscriptstyle{\pm 7.4}$} & {$94.2$$\scriptscriptstyle{\pm 0.8}$} & {$67.0$$\scriptscriptstyle{\pm 1.6}$}/{$64.3$$\scriptscriptstyle{\pm 1.1}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$51.1$$\scriptscriptstyle{\pm 3.2}$}/{$66.7$$\scriptscriptstyle{\pm 4.5}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$37.7$$\scriptscriptstyle{\pm 0.7}$}/{$54.2$$\scriptscriptstyle{\pm 1.4}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$66.1$$\scriptscriptstyle{\pm 0.7}$}/{$53.7$$\scriptscriptstyle{\pm 0.8}$} & {$91.7$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{70.0}}$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Green}{\textbf{73.0}}$$\scriptscriptstyle{\pm 1.1}$} & {$98.8$$\scriptscriptstyle{\pm 0.5}$}\\
 & GCN-Ens & {$87.6$$\scriptscriptstyle{\pm 1.9}$}/{$81.3$$\scriptscriptstyle{\pm 2.5}$} & {$93.1$$\scriptscriptstyle{\pm 0.3}$} & {$70.3$$\scriptscriptstyle{\pm 4.5}$}/{$53.7$$\scriptscriptstyle{\pm 6.6}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Orange}{\textbf{69.7}}$$\scriptscriptstyle{\pm 0.9}$}/{$61.0$$\scriptscriptstyle{\pm 1.3}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$70.9$$\scriptscriptstyle{\pm 1.2}$}/{$67.8$$\scriptscriptstyle{\pm 1.4}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$39.7$$\scriptscriptstyle{\pm 0.6}$}/{$61.6$$\scriptscriptstyle{\pm 1.0}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$73.4$$\scriptscriptstyle{\pm 0.6}$}/{$66.7$$\scriptscriptstyle{\pm 1.4}$} & {$92.7$$\scriptscriptstyle{\pm 0.5}$} & {$65.1$$\scriptscriptstyle{\pm 0.2}$}/{$68.8$$\scriptscriptstyle{\pm 0.8}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GPN & {$67.6$$\scriptscriptstyle{\pm 4.0}$}/{$90.2$$\scriptscriptstyle{\pm 1.7}$} & {$86.7$$\scriptscriptstyle{\pm 0.9}$} & {$55.4$$\scriptscriptstyle{\pm 8.6}$}/{$49.8$$\scriptscriptstyle{\pm 8.1}$} & {$91.7$$\scriptscriptstyle{\pm 1.3}$} & {$55.7$$\scriptscriptstyle{\pm 1.2}$}/{$57.2$$\scriptscriptstyle{\pm 1.5}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$54.3$$\scriptscriptstyle{\pm 0.9}$}/{$58.7$$\scriptscriptstyle{\pm 2.1}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$54.3$$\scriptscriptstyle{\pm 0.9}$}/{$58.8$$\scriptscriptstyle{\pm 2.1}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$49.6$$\scriptscriptstyle{\pm 0.4}$}/{$76.5$$\scriptscriptstyle{\pm 2.0}$} & {$86.7$$\scriptscriptstyle{\pm 1.5}$} & {$66.7$$\scriptscriptstyle{\pm 1.9}$}/{$45.3$$\scriptscriptstyle{\pm 0.6}$} & {$94.8$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$47.0$$\scriptscriptstyle{\pm 9.5}$}/{$57.9$$\scriptscriptstyle{\pm 8.8}$} & {$29.0$$\scriptscriptstyle{\pm 18.1}$} & {$20.5$$\scriptscriptstyle{\pm 7.2}$}/{$12.4$$\scriptscriptstyle{\pm 3.3}$} & {$30.3$$\scriptscriptstyle{\pm 13.5}$} & {$47.1$$\scriptscriptstyle{\pm 0.9}$}/{$51.2$$\scriptscriptstyle{\pm 1.0}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$39.3$$\scriptscriptstyle{\pm 0.7}$}/{$61.0$$\scriptscriptstyle{\pm 1.4}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$40.3$$\scriptscriptstyle{\pm 1.4}$}/{$52.9$$\scriptscriptstyle{\pm 1.8}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$\textcolor{Green}{\textbf{81.1}}$$\scriptscriptstyle{\pm 4.7}$}/{$34.0$$\scriptscriptstyle{\pm 0.5}$} & {$15.1$$\scriptscriptstyle{\pm 9.2}$} & {$40.5$$\scriptscriptstyle{\pm 1.1}$}/{$62.2$$\scriptscriptstyle{\pm 0.9}$} & {$13.1$$\scriptscriptstyle{\pm 9.3}$}\\
 & GCN-EBM & {$87.6$$\scriptscriptstyle{\pm 2.0}$}/{$87.8$$\scriptscriptstyle{\pm 1.7}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$69.9$$\scriptscriptstyle{\pm 4.6}$}/{$72.3$$\scriptscriptstyle{\pm 4.4}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$69.4$$\scriptscriptstyle{\pm 1.0}$}/{$69.5$$\scriptscriptstyle{\pm 1.3}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$70.3$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Orange}{\textbf{72.2}}$$\scriptscriptstyle{\pm 1.9}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$40.9$$\scriptscriptstyle{\pm 0.6}$}/{$38.0$$\scriptscriptstyle{\pm 0.6}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$73.4$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Orange}{\textbf{77.5}}$$\scriptscriptstyle{\pm 1.6}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$65.1$$\scriptscriptstyle{\pm 0.3}$}/{$60.5$$\scriptscriptstyle{\pm 0.4}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-HEAT & {$87.6$$\scriptscriptstyle{\pm 2.0}$}/{$84.6$$\scriptscriptstyle{\pm 2.9}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$69.9$$\scriptscriptstyle{\pm 4.6}$}/{$53.4$$\scriptscriptstyle{\pm 10.3}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$69.4$$\scriptscriptstyle{\pm 1.0}$}/{$68.0$$\scriptscriptstyle{\pm 1.6}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$70.3$$\scriptscriptstyle{\pm 1.4}$}/{$67.1$$\scriptscriptstyle{\pm 1.5}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$40.9$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Orange}{\textbf{69.5}}$$\scriptscriptstyle{\pm 1.2}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$73.4$$\scriptscriptstyle{\pm 0.7}$}/{$65.1$$\scriptscriptstyle{\pm 4.8}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$65.1$$\scriptscriptstyle{\pm 0.3}$}/{$65.7$$\scriptscriptstyle{\pm 1.2}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCNSafe & {$87.6$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Orange}{\textbf{92.3}}$$\scriptscriptstyle{\pm 1.1}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$69.9$$\scriptscriptstyle{\pm 4.6}$}/{$\textcolor{Green}{\textbf{80.6}}$$\scriptscriptstyle{\pm 3.7}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$69.4$$\scriptscriptstyle{\pm 1.0}$}/{$60.9$$\scriptscriptstyle{\pm 1.3}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$70.3$$\scriptscriptstyle{\pm 1.4}$}/{$62.9$$\scriptscriptstyle{\pm 1.4}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$40.9$$\scriptscriptstyle{\pm 0.6}$}/{$41.9$$\scriptscriptstyle{\pm 0.7}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$73.4$$\scriptscriptstyle{\pm 0.7}$}/{$61.5$$\scriptscriptstyle{\pm 0.8}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$65.1$$\scriptscriptstyle{\pm 0.3}$}/{$58.1$$\scriptscriptstyle{\pm 0.5}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$87.6$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Green}{\textbf{92.8}}$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$93.1$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}{$69.9$$\scriptscriptstyle{\pm 4.6}$}/{$\textcolor{Orange}{\textbf{74.9}}$$\scriptscriptstyle{\pm 7.5}$} &\cellcolor[gray]{0.9}{$94.8$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}{$69.4$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{94.9}}$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$70.3$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{99.2}}$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$40.9$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Green}{\textbf{96.4}}$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$73.4$$\scriptscriptstyle{\pm 0.7}$}/{$54.9$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$92.6$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$65.1$$\scriptscriptstyle{\pm 0.3}$}/{$64.7$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-Physics}}} & GCN-MCD & {$71.8$$\scriptscriptstyle{\pm 2.8}$}/{$18.7$$\scriptscriptstyle{\pm 0.5}$} & {$96.6$$\scriptscriptstyle{\pm 1.2}$} & {$84.8$$\scriptscriptstyle{\pm 4.9}$}/{$25.0$$\scriptscriptstyle{\pm 0.5}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.7$$\scriptscriptstyle{\pm 1.5}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$61.5$$\scriptscriptstyle{\pm 1.4}$}/{$50.4$$\scriptscriptstyle{\pm 0.6}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$44.8$$\scriptscriptstyle{\pm 0.6}$}/{$49.4$$\scriptscriptstyle{\pm 0.9}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$74.2$$\scriptscriptstyle{\pm 0.8}$}/{$50.0$$\scriptscriptstyle{\pm 0.6}$} & {$94.5$$\scriptscriptstyle{\pm 0.8}$} & {$60.2$$\scriptscriptstyle{\pm 0.4}$}/{$49.9$$\scriptscriptstyle{\pm 0.5}$} & {$98.8$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$72.0$$\scriptscriptstyle{\pm 2.9}$}/{$49.1$$\scriptscriptstyle{\pm 2.3}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$83.6$$\scriptscriptstyle{\pm 4.8}$}/{$66.3$$\scriptscriptstyle{\pm 2.9}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$} & {$59.0$$\scriptscriptstyle{\pm 1.4}$}/{$56.5$$\scriptscriptstyle{\pm 1.3}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$61.1$$\scriptscriptstyle{\pm 1.0}$}/{$60.9$$\scriptscriptstyle{\pm 1.2}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$45.0$$\scriptscriptstyle{\pm 0.6}$}/{$53.4$$\scriptscriptstyle{\pm 0.8}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$69.5$$\scriptscriptstyle{\pm 0.8}$}/{$75.3$$\scriptscriptstyle{\pm 0.6}$} & {$94.1$$\scriptscriptstyle{\pm 0.7}$} & {$59.5$$\scriptscriptstyle{\pm 0.5}$}/{$55.0$$\scriptscriptstyle{\pm 0.3}$} & {$98.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-MCD+DE & {$71.0$$\scriptscriptstyle{\pm 3.5}$}/{$48.3$$\scriptscriptstyle{\pm 2.0}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$84.0$$\scriptscriptstyle{\pm 4.6}$}/{$66.8$$\scriptscriptstyle{\pm 2.5}$} & {$97.9$$\scriptscriptstyle{\pm 0.3}$} & {$59.0$$\scriptscriptstyle{\pm 1.5}$}/{$56.3$$\scriptscriptstyle{\pm 1.5}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$60.7$$\scriptscriptstyle{\pm 1.5}$}/{$60.9$$\scriptscriptstyle{\pm 1.3}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$44.6$$\scriptscriptstyle{\pm 0.5}$}/{$53.1$$\scriptscriptstyle{\pm 0.8}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$69.5$$\scriptscriptstyle{\pm 0.8}$}/{$75.2$$\scriptscriptstyle{\pm 0.6}$} & {$94.2$$\scriptscriptstyle{\pm 0.7}$} & {$59.5$$\scriptscriptstyle{\pm 0.5}$}/{$55.1$$\scriptscriptstyle{\pm 0.5}$} & {$98.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-BNN & {$64.1$$\scriptscriptstyle{\pm 5.4}$}/{$59.7$$\scriptscriptstyle{\pm 5.3}$} & {$96.6$$\scriptscriptstyle{\pm 1.0}$} & {$73.6$$\scriptscriptstyle{\pm 8.3}$}/{$76.0$$\scriptscriptstyle{\pm 8.0}$} & {$97.9$$\scriptscriptstyle{\pm 0.3}$} & {$58.8$$\scriptscriptstyle{\pm 1.8}$}/{$57.5$$\scriptscriptstyle{\pm 1.7}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$48.5$$\scriptscriptstyle{\pm 3.3}$}/{$58.2$$\scriptscriptstyle{\pm 4.7}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$40.2$$\scriptscriptstyle{\pm 0.6}$}/{$54.4$$\scriptscriptstyle{\pm 1.4}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$69.6$$\scriptscriptstyle{\pm 0.9}$}/{$56.8$$\scriptscriptstyle{\pm 2.0}$} & {$94.2$$\scriptscriptstyle{\pm 1.0}$} & {$63.3$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Orange}{\textbf{66.3}}$$\scriptscriptstyle{\pm 0.9}$} & {$98.9$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-Ens & {$71.9$$\scriptscriptstyle{\pm 2.7}$}/{$55.1$$\scriptscriptstyle{\pm 6.7}$} & {$96.7$$\scriptscriptstyle{\pm 1.2}$} & {$84.9$$\scriptscriptstyle{\pm 4.9}$}/{$72.9$$\scriptscriptstyle{\pm 5.5}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.7$$\scriptscriptstyle{\pm 1.4}$}/{$55.4$$\scriptscriptstyle{\pm 1.3}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Orange}{\textbf{61.8}}$$\scriptscriptstyle{\pm 1.2}$}/{$58.3$$\scriptscriptstyle{\pm 1.1}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$44.1$$\scriptscriptstyle{\pm 0.4}$}/{$54.4$$\scriptscriptstyle{\pm 1.2}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$74.2$$\scriptscriptstyle{\pm 0.8}$}/{$68.0$$\scriptscriptstyle{\pm 2.7}$} & {$94.5$$\scriptscriptstyle{\pm 0.8}$} & {$60.2$$\scriptscriptstyle{\pm 0.4}$}/{$65.6$$\scriptscriptstyle{\pm 0.8}$} & {$98.7$$\scriptscriptstyle{\pm 0.3}$}\\
 & GPN & {$61.3$$\scriptscriptstyle{\pm 5.2}$}/{$74.9$$\scriptscriptstyle{\pm 4.1}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$57.8$$\scriptscriptstyle{\pm 5.8}$}/{$87.1$$\scriptscriptstyle{\pm 2.6}$} & {$97.7$$\scriptscriptstyle{\pm 0.3}$} & {$55.1$$\scriptscriptstyle{\pm 1.3}$}/{$55.7$$\scriptscriptstyle{\pm 1.5}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$53.5$$\scriptscriptstyle{\pm 1.1}$}/{$57.5$$\scriptscriptstyle{\pm 2.1}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$53.3$$\scriptscriptstyle{\pm 1.0}$}/{$57.7$$\scriptscriptstyle{\pm 2.0}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$51.2$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{Orange}{\textbf{77.4}}$$\scriptscriptstyle{\pm 2.0}$} & {$93.3$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{69.7}}$$\scriptscriptstyle{\pm 1.5}$}/{$49.0$$\scriptscriptstyle{\pm 0.6}$} & {$98.1$$\scriptscriptstyle{\pm 0.4}$}\\
 & SGCN & {$71.3$$\scriptscriptstyle{\pm 3.5}$}/{$73.7$$\scriptscriptstyle{\pm 8.2}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$86.1$$\scriptscriptstyle{\pm 3.3}$}/{$88.3$$\scriptscriptstyle{\pm 3.5}$} & {$98.1$$\scriptscriptstyle{\pm 0.4}$} & {$60.2$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Orange}{\textbf{60.6}}$$\scriptscriptstyle{\pm 2.2}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$61.2$$\scriptscriptstyle{\pm 1.6}$}/{$60.0$$\scriptscriptstyle{\pm 2.8}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$44.8$$\scriptscriptstyle{\pm 0.5}$}/{$44.2$$\scriptscriptstyle{\pm 0.8}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$73.4$$\scriptscriptstyle{\pm 1.4}$}/{$76.2$$\scriptscriptstyle{\pm 3.7}$} & {$94.0$$\scriptscriptstyle{\pm 0.7}$} & {$59.8$$\scriptscriptstyle{\pm 0.9}$}/{$58.3$$\scriptscriptstyle{\pm 2.2}$} & {$98.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-EBM & {$71.9$$\scriptscriptstyle{\pm 2.6}$}/{$75.3$$\scriptscriptstyle{\pm 3.5}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$84.8$$\scriptscriptstyle{\pm 4.9}$}/{$88.0$$\scriptscriptstyle{\pm 4.0}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.8$$\scriptscriptstyle{\pm 1.5}$}/{$59.4$$\scriptscriptstyle{\pm 1.7}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$61.7$$\scriptscriptstyle{\pm 1.3}$}/{$61.1$$\scriptscriptstyle{\pm 1.9}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$44.7$$\scriptscriptstyle{\pm 0.6}$}/{$43.3$$\scriptscriptstyle{\pm 0.6}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$74.0$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{78.4}}$$\scriptscriptstyle{\pm 1.4}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$60.2$$\scriptscriptstyle{\pm 0.4}$}/{$57.5$$\scriptscriptstyle{\pm 0.6}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-HEAT & {$71.9$$\scriptscriptstyle{\pm 2.6}$}/{$58.2$$\scriptscriptstyle{\pm 4.8}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$84.8$$\scriptscriptstyle{\pm 4.9}$}/{$73.9$$\scriptscriptstyle{\pm 6.6}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.8$$\scriptscriptstyle{\pm 1.5}$}/{$57.7$$\scriptscriptstyle{\pm 2.0}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$61.7$$\scriptscriptstyle{\pm 1.3}$}/{$60.4$$\scriptscriptstyle{\pm 2.0}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$44.7$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Orange}{\textbf{60.2}}$$\scriptscriptstyle{\pm 1.0}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$74.0$$\scriptscriptstyle{\pm 1.0}$}/{$69.5$$\scriptscriptstyle{\pm 2.8}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$60.2$$\scriptscriptstyle{\pm 0.4}$}/{$59.3$$\scriptscriptstyle{\pm 0.6}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCNSafe & {$71.9$$\scriptscriptstyle{\pm 2.6}$}/{$\textcolor{Green}{\textbf{83.5}}$$\scriptscriptstyle{\pm 2.2}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$84.8$$\scriptscriptstyle{\pm 4.9}$}/{$\textcolor{Green}{\textbf{92.1}}$$\scriptscriptstyle{\pm 3.3}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$59.8$$\scriptscriptstyle{\pm 1.5}$}/{$55.3$$\scriptscriptstyle{\pm 1.4}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$61.7$$\scriptscriptstyle{\pm 1.3}$}/{$56.3$$\scriptscriptstyle{\pm 1.2}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$44.7$$\scriptscriptstyle{\pm 0.6}$}/{$45.6$$\scriptscriptstyle{\pm 0.7}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$74.0$$\scriptscriptstyle{\pm 1.0}$}/{$63.4$$\scriptscriptstyle{\pm 0.8}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$60.2$$\scriptscriptstyle{\pm 0.4}$}/{$56.7$$\scriptscriptstyle{\pm 0.5}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$71.9$$\scriptscriptstyle{\pm 2.6}$}/{$\textcolor{Orange}{\textbf{80.6}}$$\scriptscriptstyle{\pm 3.7}$} &\cellcolor[gray]{0.9}{$96.7$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$84.8$$\scriptscriptstyle{\pm 4.9}$}/{$\textcolor{Orange}{\textbf{91.5}}$$\scriptscriptstyle{\pm 4.3}$} &\cellcolor[gray]{0.9}{$98.1$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}{$59.8$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{78.6}}$$\scriptscriptstyle{\pm 3.5}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$61.7$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Green}{\textbf{90.9}}$$\scriptscriptstyle{\pm 4.1}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$44.7$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Green}{\textbf{84.4}}$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$74.0$$\scriptscriptstyle{\pm 1.0}$}/{$56.7$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}{$94.5$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$60.2$$\scriptscriptstyle{\pm 0.4}$}/{$61.7$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
\cmidrule{1-16}
\end{tabular}
\begin{tabular}{l|cccccccc}
\toprule
 \textbf{Model} & {\makecell[c]{\small{CoraML}}} & {\makecell[c]{\small{CoraML}\\\small{LLM}}} & {\makecell[c]{\small{Citeseer}}} & {\makecell[c]{\small{PubMed}}} & {\makecell[c]{\small{Amazon}\\\small{Computers}}} & {\makecell[c]{\small{Amazon}\\\small{Photo}}} & {\makecell[c]{\small{Coauthor}\\\small{CS}}} & {\makecell[c]{\small{Coauthor}\\\small{Physics}}}\\
\midrule
{GCN-MCD} & {$9.9$}/{$18.9$} & {$9.4$}/{$19.0$} & {$9.1$}/{$18.5$} & {$9.5$}/{$19.1$} & {$8.9$}/{$18.2$} & {$10.1$}/{$19.4$} & {$10.0$}/{$18.9$} & {$10.5$}/{$20.3$}\\
{GCN-DE} & {$6.3$}/{$13.9$} & {$7.4$}/{$16.1$} & {$7.2$}/{$15.6$} & {$6.8$}/{$12.9$} & {$7.6$}/{$16.7$} & {$7.3$}/{$16.4$} & {$6.7$}/{$13.3$} & {$7.1$}/{$14.4$}\\
{GCN-MCD+DE} & {$6.7$}/{$14.5$} & {$7.5$}/{$16.2$} & {$6.9$}/{$15.3$} & {$6.1$}/{$12.3$} & {$7.6$}/{$16.7$} & {$6.2$}/{$15.3$} & {$6.0$}/{$12.7$} & {$7.2$}/{$14.7$}\\
{GCN-BNN} & {$5.7$}/{$12.1$} & {$6.7$}/{$14.4$} & {$6.2$}/{$12.8$} & {$5.6$}/{$12.8$} & {$5.3$}/{$12.6$} & {$4.9$}/{$\textcolor{Orange}{\textbf{8.9}}$} & {$6.0$}/{$12.6$} & {$5.7$}/{$12.9$}\\
{GCN-Ens} & {$7.2$}/{$14.2$} & {$6.8$}/{$16.1$} & {$6.3$}/{$12.9$} & {$7.6$}/{$13.9$} & {$7.2$}/{$16.1$} & {$5.9$}/{$12.3$} & {$4.5$}/{$11.0$} & {$6.4$}/{$13.8$}\\
{GPN} & {$7.0$}/{$15.1$} & {$6.2$}/{$12.9$} & {$7.0$}/{$15.4$} & {$5.1$}/{$\textcolor{Orange}{\textbf{8.4}}$} & {$5.1$}/{$\textcolor{Orange}{\textbf{11.2}}$} & {$5.4$}/{$11.6$} & {$6.6$}/{$12.0$} & {$5.9$}/{$9.8$}\\
{SGCN} & {$\textcolor{Orange}{\textbf{3.9}}$}/{$\textcolor{Orange}{\textbf{6.9}}$} & {$\textcolor{Orange}{\textbf{4.2}}$}/{$\textcolor{Orange}{\textbf{8.8}}$} & {$4.2$}/{$\textcolor{Green}{\textbf{8.4}}$} & {$\textcolor{Green}{\textbf{3.5}}$}/{$\textcolor{Green}{\textbf{6.3}}$} & {$7.6$}/{$16.5$} & {$6.3$}/{$13.7$} & {$9.3$}/{$18.4$} & {$4.7$}/{$\textcolor{Orange}{\textbf{8.5}}$}\\
{GCN-EBM} & {$4.8$}/{$9.3$} & {$4.4$}/{$11.2$} & {$4.8$}/{$13.1$} & {$6.4$}/{$13.3$} & {$\textcolor{Orange}{\textbf{3.8}}$}/{$11.3$} & {$\textcolor{Orange}{\textbf{4.6}}$}/{$11.3$} & {$\textcolor{Orange}{\textbf{4.0}}$}/{$\textcolor{Orange}{\textbf{7.1}}$} & {$\textcolor{Orange}{\textbf{4.1}}$}/{$8.6$}\\
{GCN-HEAT} & {$4.7$}/{$10.2$} & {$4.4$}/{$12.9$} & {$\textcolor{Green}{\textbf{3.5}}$}/{$9.8$} & {$5.2$}/{$12.7$} & {$3.9$}/{$11.3$} & {$4.9$}/{$14.1$} & {$4.4$}/{$10.7$} & {$5.2$}/{$14.0$}\\
{GCNSafe} & {$6.7$}/{$12.1$} & {$5.3$}/{$10.8$} & {$6.7$}/{$12.5$} & {$5.8$}/{$9.5$} & {$6.4$}/{$14.7$} & {$6.5$}/{$15.6$} & {$5.7$}/{$10.9$} & {$6.1$}/{$11.8$}\\
\cellcolor[gray]{0.9}\textbf{GCN-GEBM}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.2}}$} / {$\textcolor{Green}{\textbf{5.2}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.6}}$} / {$\textcolor{Green}{\textbf{6.5}}$}&\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{4.2}}$} / {$\textcolor{Orange}{\textbf{9.3}}$}&\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{4.4}}$} / {$8.5$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$} / {$\textcolor{Green}{\textbf{6.7}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.9}}$} / {$\textcolor{Green}{\textbf{8.6}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.8}}$} / {$\textcolor{Green}{\textbf{5.8}}$}&\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.2}}$} / {$\textcolor{Green}{\textbf{5.2}}$}\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ccccccc|c}
\toprule
Dataset & \makecell{LoC \small{\textcolor{gray}{\textit{(last)}}} \\ Abs. / Rel.} & \makecell{LoC \small{\textcolor{gray}{\textit{(hetero.)}}} \\ Abs. / Rel.} & \makecell{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}} \\ Abs. / Rel.} & \makecell{Ber($0.5$) \\ Abs. / Rel.} & \makecell{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}} \\ Abs. / Rel.} & \makecell{Page Rank \\ Abs. / Rel.} & \makecell{Homophily \\ Abs. / Rel.} & \makecell{(Weighted) Avg. \\ Abs. / Rel.}\\
\midrule
CoraML & {$+1.7$} / {$+1.9$}\% & {$+1.0$} / {$+1.2$}\% & {$+10.4$} / {$+15.5$}\% & {$+35.9$} / {$+61.3$}\% & {$+60.6$} / {$+235.7$}\% & {$-16.5$} / {$-22.3$}\% & {$+5.5$} / {$+7.7$}\% & {$+10.5$} / {$+32.8$}\%\\
\rowcolor[gray]{0.9}CoraML-LLM & {$+1.3$} / {$+1.5$}\% & {$+2.2$} / {$+2.5$}\% & n.a. & {$+12.2$} / {$+17.5$}\% & {$+52.3$} / {$+158.2$}\% & {$-20.8$} / {$-28.6$}\% & {$+5.3$} / {$+7.6$}\% & {$+5.8$} / {$+18.8$}\%\\
Citeseer & {$+1.5$} / {$+1.7$}\% & {$+0.8$} / {$+0.9$}\% & {$+1.2$} / {$+1.9$}\% & {$+52.5$} / {$+119.9$}\% & {$+48.6$} / {$+207.1$}\% & {$-18.1$} / {$-27.3$}\% & {$+1.7$} / {$+3.3$}\% & {$+9.0$} / {$+33.0$}\%\\
\rowcolor[gray]{0.9}PubMed & {$+5.1$} / {$+7.8$}\% & {$-0.6$} / {$-0.9$}\% & n.a. & {$+35.4$} / {$+72.7$}\% & {$+48.2$} / {$+175.3$}\% & {$-23.2$} / {$-31.9$}\% & {$+6.7$} / {$+12.9$}\% & {$+8.2$} / {$+28.7$}\%\\
Amazon Computers & {$+5.9$} / {$+7.8$}\% & {$+2.4$} / {$+2.8$}\% & {$+28.7$} / {$+50.7$}\% & {$+20.5$} / {$+37.3$}\% & {$+54.0$} / {$+134.9$}\% & {$-32.7$} / {$-38.3$}\% & {$+2.9$} / {$+4.7$}\% & {$+7.9$} / {$+20.9$}\%\\
\rowcolor[gray]{0.9}Amazon Photo & {$+8.4$} / {$+11.2$}\% & {$+9.4$} / {$+12.0$}\% & {$+26.9$} / {$+46.6$}\% & {$+12.2$} / {$+23.4$}\% & {$+49.8$} / {$+116.8$}\% & {$-32.3$} / {$-35.7$}\% & {$+8.4$} / {$+14.0$}\% & {$+8.9$} / {$+21.0$}\%\\
Coauthor-CS & {$+2.9$} / {$+3.2$}\% & {$+1.9$} / {$+2.0$}\% & {$+26.0$} / {$+37.3$}\% & {$+28.0$} / {$+39.1$}\% & {$+61.2$} / {$+212.8$}\% & {$-25.4$} / {$-31.0$}\% & {$+9.0$} / {$+14.8$}\% & {$+10.9$} / {$+30.3$}\%\\
\rowcolor[gray]{0.9}Coauthor-Physics & {$+1.6$} / {$+1.7$}\% & {$+1.5$} / {$+1.5$}\% & {$+22.4$} / {$+37.7$}\% & {$+32.9$} / {$+52.6$}\% & {$+33.2$} / {$+84.2$}\% & {$-21.9$} / {$-26.7$}\% & {$+4.8$} / {$+8.6$}\% & {$+7.5$} / {$+16.9$}\%\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{2}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{2}{c|}{Ber($0.5$)} & \multicolumn{2}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{2}{c|}{Page Rank} & \multicolumn{2}{c}{Homophily} \\
 & & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GCN-MCD & {$91.6$$\scriptscriptstyle{\pm 0.6}$}/{$50.0$$\scriptscriptstyle{\pm 2.3}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$89.2$$\scriptscriptstyle{\pm 1.3}$}/{$49.9$$\scriptscriptstyle{\pm 2.6}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{77.2}}$$\scriptscriptstyle{\pm 2.9}$}/{$50.4$$\scriptscriptstyle{\pm 2.7}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$75.6$$\scriptscriptstyle{\pm 2.4}$}/{$49.4$$\scriptscriptstyle{\pm 3.4}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$45.3$$\scriptscriptstyle{\pm 2.2}$}/{$50.3$$\scriptscriptstyle{\pm 2.7}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$80.4$$\scriptscriptstyle{\pm 1.7}$}/{$50.0$$\scriptscriptstyle{\pm 3.4}$} & {$82.3$$\scriptscriptstyle{\pm 1.5}$} & {$85.6$$\scriptscriptstyle{\pm 1.5}$}/{$50.7$$\scriptscriptstyle{\pm 3.7}$} & {$91.4$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-DE & {$88.4$$\scriptscriptstyle{\pm 1.2}$}/{$76.6$$\scriptscriptstyle{\pm 1.9}$} & {$87.2$$\scriptscriptstyle{\pm 1.7}$} & {$85.3$$\scriptscriptstyle{\pm 1.1}$}/{$72.3$$\scriptscriptstyle{\pm 1.9}$} & {$82.0$$\scriptscriptstyle{\pm 2.3}$} & {$67.8$$\scriptscriptstyle{\pm 2.5}$}/{$67.8$$\scriptscriptstyle{\pm 3.1}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$64.7$$\scriptscriptstyle{\pm 3.4}$}/{$70.8$$\scriptscriptstyle{\pm 3.9}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$40.5$$\scriptscriptstyle{\pm 3.1}$}/{$58.4$$\scriptscriptstyle{\pm 3.2}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$77.7$$\scriptscriptstyle{\pm 2.8}$}/{$71.6$$\scriptscriptstyle{\pm 2.4}$} & {$79.3$$\scriptscriptstyle{\pm 2.1}$} & {$80.7$$\scriptscriptstyle{\pm 1.7}$}/{$68.6$$\scriptscriptstyle{\pm 2.0}$} & {$85.6$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-MCD+DE & {$88.5$$\scriptscriptstyle{\pm 1.1}$}/{$76.4$$\scriptscriptstyle{\pm 1.8}$} & {$87.3$$\scriptscriptstyle{\pm 1.6}$} & {$85.4$$\scriptscriptstyle{\pm 1.4}$}/{$72.5$$\scriptscriptstyle{\pm 2.2}$} & {$83.0$$\scriptscriptstyle{\pm 2.2}$} & {$67.7$$\scriptscriptstyle{\pm 2.8}$}/{$68.2$$\scriptscriptstyle{\pm 2.3}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$63.9$$\scriptscriptstyle{\pm 3.0}$}/{$70.6$$\scriptscriptstyle{\pm 3.9}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$41.3$$\scriptscriptstyle{\pm 3.4}$}/{$59.1$$\scriptscriptstyle{\pm 3.3}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$77.8$$\scriptscriptstyle{\pm 2.7}$}/{$70.9$$\scriptscriptstyle{\pm 2.8}$} & {$78.9$$\scriptscriptstyle{\pm 2.2}$} & {$80.8$$\scriptscriptstyle{\pm 2.0}$}/{$68.7$$\scriptscriptstyle{\pm 2.9}$} & {$85.9$$\scriptscriptstyle{\pm 2.1}$}\\
 & GCN-BNN & {$90.1$$\scriptscriptstyle{\pm 1.1}$}/{$89.1$$\scriptscriptstyle{\pm 1.4}$} & {$89.0$$\scriptscriptstyle{\pm 1.4}$} & {$87.3$$\scriptscriptstyle{\pm 2.1}$}/{$86.5$$\scriptscriptstyle{\pm 1.9}$} & {$84.9$$\scriptscriptstyle{\pm 3.0}$} & {$77.0$$\scriptscriptstyle{\pm 3.9}$}/{$71.7$$\scriptscriptstyle{\pm 7.6}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$75.7$$\scriptscriptstyle{\pm 3.7}$}/{$74.8$$\scriptscriptstyle{\pm 5.1}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$48.7$$\scriptscriptstyle{\pm 2.6}$}/{$55.0$$\scriptscriptstyle{\pm 3.0}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Orange}{\textbf{81.3}}$$\scriptscriptstyle{\pm 2.2}$}/{$80.7$$\scriptscriptstyle{\pm 2.8}$} & {$78.9$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{87.0}}$$\scriptscriptstyle{\pm 1.1}$}/{$85.6$$\scriptscriptstyle{\pm 1.7}$} & {$88.6$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-Ens & {$91.6$$\scriptscriptstyle{\pm 0.5}$}/{$75.9$$\scriptscriptstyle{\pm 4.9}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$89.1$$\scriptscriptstyle{\pm 1.4}$}/{$66.5$$\scriptscriptstyle{\pm 5.3}$} & {$87.3$$\scriptscriptstyle{\pm 1.0}$} & {$74.9$$\scriptscriptstyle{\pm 2.7}$}/{$48.1$$\scriptscriptstyle{\pm 4.4}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$76.1$$\scriptscriptstyle{\pm 2.3}$}/{$56.7$$\scriptscriptstyle{\pm 2.1}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$45.2$$\scriptscriptstyle{\pm 2.7}$}/{$54.9$$\scriptscriptstyle{\pm 2.4}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$80.2$$\scriptscriptstyle{\pm 1.8}$}/{$66.4$$\scriptscriptstyle{\pm 3.9}$} & {$82.7$$\scriptscriptstyle{\pm 1.3}$} & {$86.2$$\scriptscriptstyle{\pm 1.6}$}/{$60.9$$\scriptscriptstyle{\pm 4.6}$} & {$91.5$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$89.6$$\scriptscriptstyle{\pm 1.3}$}/{$89.6$$\scriptscriptstyle{\pm 1.4}$} & {$88.5$$\scriptscriptstyle{\pm 1.4}$} & {$87.1$$\scriptscriptstyle{\pm 2.9}$}/{$82.4$$\scriptscriptstyle{\pm 3.0}$} & {$86.4$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Green}{\textbf{81.8}}$$\scriptscriptstyle{\pm 1.7}$}/{$67.7$$\scriptscriptstyle{\pm 4.2}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$\textcolor{Green}{\textbf{80.5}}$$\scriptscriptstyle{\pm 3.2}$}/{$68.5$$\scriptscriptstyle{\pm 5.1}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$\textcolor{Green}{\textbf{82.7}}$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Orange}{\textbf{67.5}}$$\scriptscriptstyle{\pm 3.8}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$\textcolor{Green}{\textbf{81.9}}$$\scriptscriptstyle{\pm 2.5}$}/{$67.5$$\scriptscriptstyle{\pm 6.4}$} & {$78.4$$\scriptscriptstyle{\pm 3.2}$} & {$79.6$$\scriptscriptstyle{\pm 5.2}$}/{$67.6$$\scriptscriptstyle{\pm 6.7}$} & {$87.6$$\scriptscriptstyle{\pm 2.0}$}\\
 & SGCN & {$91.2$$\scriptscriptstyle{\pm 0.9}$}/{$89.3$$\scriptscriptstyle{\pm 1.6}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{90.9}}$$\scriptscriptstyle{\pm 1.5}$}/{$88.8$$\scriptscriptstyle{\pm 3.3}$} & {$89.9$$\scriptscriptstyle{\pm 1.4}$} & {$69.2$$\scriptscriptstyle{\pm 8.4}$}/{$51.2$$\scriptscriptstyle{\pm 10.9}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$65.4$$\scriptscriptstyle{\pm 9.5}$}/{$54.4$$\scriptscriptstyle{\pm 10.0}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$49.2$$\scriptscriptstyle{\pm 4.3}$}/{$49.6$$\scriptscriptstyle{\pm 3.9}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$79.4$$\scriptscriptstyle{\pm 4.6}$}/{$69.4$$\scriptscriptstyle{\pm 14.0}$} & {$74.8$$\scriptscriptstyle{\pm 22.3}$} & {$\textcolor{Green}{\textbf{87.3}}$$\scriptscriptstyle{\pm 1.6}$}/{$80.4$$\scriptscriptstyle{\pm 2.6}$} & {$90.0$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-EBM & {$91.6$$\scriptscriptstyle{\pm 0.6}$}/{$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$89.1$$\scriptscriptstyle{\pm 1.2}$}/{$89.0$$\scriptscriptstyle{\pm 1.4}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$75.2$$\scriptscriptstyle{\pm 3.5}$}/{$74.4$$\scriptscriptstyle{\pm 4.1}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{76.4}}$$\scriptscriptstyle{\pm 2.3}$}/{$75.5$$\scriptscriptstyle{\pm 2.9}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$46.8$$\scriptscriptstyle{\pm 4.6}$}/{$44.6$$\scriptscriptstyle{\pm 4.0}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$80.4$$\scriptscriptstyle{\pm 1.8}$}/{$78.3$$\scriptscriptstyle{\pm 1.7}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$86.0$$\scriptscriptstyle{\pm 1.6}$}/{$84.8$$\scriptscriptstyle{\pm 1.9}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-HEAT & {$91.6$$\scriptscriptstyle{\pm 0.6}$}/{$88.9$$\scriptscriptstyle{\pm 1.9}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$89.1$$\scriptscriptstyle{\pm 1.2}$}/{$86.8$$\scriptscriptstyle{\pm 2.9}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$75.2$$\scriptscriptstyle{\pm 3.5}$}/{$68.6$$\scriptscriptstyle{\pm 5.2}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{76.4}}$$\scriptscriptstyle{\pm 2.3}$}/{$71.4$$\scriptscriptstyle{\pm 4.7}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$46.8$$\scriptscriptstyle{\pm 4.6}$}/{$58.7$$\scriptscriptstyle{\pm 3.5}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$80.4$$\scriptscriptstyle{\pm 1.8}$}/{$75.7$$\scriptscriptstyle{\pm 2.6}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$86.0$$\scriptscriptstyle{\pm 1.6}$}/{$81.7$$\scriptscriptstyle{\pm 2.6}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCNSafe & {$91.6$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Green}{\textbf{93.1}}$$\scriptscriptstyle{\pm 0.7}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$89.1$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Orange}{\textbf{90.4}}$$\scriptscriptstyle{\pm 1.1}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$75.2$$\scriptscriptstyle{\pm 3.5}$}/{$76.6$$\scriptscriptstyle{\pm 4.7}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{76.4}}$$\scriptscriptstyle{\pm 2.3}$}/{$74.5$$\scriptscriptstyle{\pm 2.8}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$46.8$$\scriptscriptstyle{\pm 4.6}$}/{$46.1$$\scriptscriptstyle{\pm 3.7}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$80.4$$\scriptscriptstyle{\pm 1.8}$}/{$78.7$$\scriptscriptstyle{\pm 1.8}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$86.0$$\scriptscriptstyle{\pm 1.6}$}/{$84.5$$\scriptscriptstyle{\pm 1.7}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$91.6$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Orange}{\textbf{92.6}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$90.3$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$89.1$$\scriptscriptstyle{\pm 1.2}$}/{$89.6$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$87.4$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$75.2$$\scriptscriptstyle{\pm 3.5}$}/{$73.0$$\scriptscriptstyle{\pm 4.6}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{76.4}}$$\scriptscriptstyle{\pm 2.3}$}/{$70.6$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$46.8$$\scriptscriptstyle{\pm 4.6}$}/{$59.0$$\scriptscriptstyle{\pm 3.5}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$80.4$$\scriptscriptstyle{\pm 1.8}$}/{$77.2$$\scriptscriptstyle{\pm 2.4}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$86.0$$\scriptscriptstyle{\pm 1.6}$}/{$83.1$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-LLM}}} & GCN-MCD & {$90.0$$\scriptscriptstyle{\pm 1.1}$}/{$50.0$$\scriptscriptstyle{\pm 2.5}$} & {$90.1$$\scriptscriptstyle{\pm 1.0}$} & {$89.2$$\scriptscriptstyle{\pm 2.9}$}/{$49.0$$\scriptscriptstyle{\pm 2.2}$} & {$89.5$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$77.5$$\scriptscriptstyle{\pm 2.0}$}/{$51.0$$\scriptscriptstyle{\pm 3.2}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$51.7$$\scriptscriptstyle{\pm 1.6}$}/{$50.1$$\scriptscriptstyle{\pm 2.1}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{85.2}}$$\scriptscriptstyle{\pm 1.6}$}/{$50.6$$\scriptscriptstyle{\pm 3.3}$} & {$84.0$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{87.2}}$$\scriptscriptstyle{\pm 1.1}$}/{$50.7$$\scriptscriptstyle{\pm 2.6}$} & {$91.0$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$88.4$$\scriptscriptstyle{\pm 1.1}$}/{$76.3$$\scriptscriptstyle{\pm 3.0}$} & {$87.8$$\scriptscriptstyle{\pm 1.2}$} & {$87.4$$\scriptscriptstyle{\pm 1.9}$}/{$74.8$$\scriptscriptstyle{\pm 3.0}$} & {$87.9$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$76.5$$\scriptscriptstyle{\pm 1.6}$}/{$54.4$$\scriptscriptstyle{\pm 3.4}$} & {$75.6$$\scriptscriptstyle{\pm 1.5}$} & {$48.7$$\scriptscriptstyle{\pm 2.3}$}/{$64.7$$\scriptscriptstyle{\pm 2.4}$} & {$75.6$$\scriptscriptstyle{\pm 1.5}$} & {$83.8$$\scriptscriptstyle{\pm 1.4}$}/{$76.4$$\scriptscriptstyle{\pm 2.2}$} & {$81.8$$\scriptscriptstyle{\pm 2.2}$} & {$84.2$$\scriptscriptstyle{\pm 1.9}$}/{$75.2$$\scriptscriptstyle{\pm 2.4}$} & {$88.5$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-MCD+DE & {$88.0$$\scriptscriptstyle{\pm 1.6}$}/{$76.8$$\scriptscriptstyle{\pm 2.7}$} & {$88.1$$\scriptscriptstyle{\pm 1.4}$} & {$87.1$$\scriptscriptstyle{\pm 2.7}$}/{$75.1$$\scriptscriptstyle{\pm 3.1}$} & {$87.9$$\scriptscriptstyle{\pm 1.9}$} & n.a./n.a. & n.a. & {$75.7$$\scriptscriptstyle{\pm 1.6}$}/{$55.8$$\scriptscriptstyle{\pm 3.7}$} & {$75.2$$\scriptscriptstyle{\pm 2.1}$} & {$50.1$$\scriptscriptstyle{\pm 2.4}$}/{$67.3$$\scriptscriptstyle{\pm 2.7}$} & {$75.2$$\scriptscriptstyle{\pm 2.1}$} & {$83.0$$\scriptscriptstyle{\pm 1.6}$}/{$75.6$$\scriptscriptstyle{\pm 2.1}$} & {$81.3$$\scriptscriptstyle{\pm 1.8}$} & {$84.2$$\scriptscriptstyle{\pm 1.5}$}/{$76.2$$\scriptscriptstyle{\pm 2.0}$} & {$88.7$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-BNN & {$89.8$$\scriptscriptstyle{\pm 1.8}$}/{$85.7$$\scriptscriptstyle{\pm 2.5}$} & {$90.0$$\scriptscriptstyle{\pm 1.2}$} & {$88.8$$\scriptscriptstyle{\pm 2.0}$}/{$86.2$$\scriptscriptstyle{\pm 1.8}$} & {$89.3$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$77.9$$\scriptscriptstyle{\pm 1.1}$}/{$57.1$$\scriptscriptstyle{\pm 6.2}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$54.0$$\scriptscriptstyle{\pm 2.7}$}/{$67.6$$\scriptscriptstyle{\pm 2.3}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{85.7}}$$\scriptscriptstyle{\pm 2.1}$}/{$83.9$$\scriptscriptstyle{\pm 2.1}$} & {$83.7$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{88.5}}$$\scriptscriptstyle{\pm 1.4}$}/{$86.8$$\scriptscriptstyle{\pm 1.5}$} & {$90.8$$\scriptscriptstyle{\pm 0.9}$}\\
 & GCN-Ens & {$90.0$$\scriptscriptstyle{\pm 1.0}$}/{$81.7$$\scriptscriptstyle{\pm 4.0}$} & {$90.1$$\scriptscriptstyle{\pm 1.0}$} & {$89.2$$\scriptscriptstyle{\pm 2.7}$}/{$79.5$$\scriptscriptstyle{\pm 5.0}$} & {$89.5$$\scriptscriptstyle{\pm 2.4}$} & n.a./n.a. & n.a. & {$77.7$$\scriptscriptstyle{\pm 1.7}$}/{$44.2$$\scriptscriptstyle{\pm 5.3}$} & {$77.3$$\scriptscriptstyle{\pm 1.3}$} & {$52.2$$\scriptscriptstyle{\pm 2.0}$}/{$67.0$$\scriptscriptstyle{\pm 1.4}$} & {$77.3$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{85.2}}$$\scriptscriptstyle{\pm 1.7}$}/{$73.4$$\scriptscriptstyle{\pm 3.0}$} & {$84.2$$\scriptscriptstyle{\pm 1.2}$} & {$87.1$$\scriptscriptstyle{\pm 1.0}$}/{$79.2$$\scriptscriptstyle{\pm 2.5}$} & {$91.3$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$88.3$$\scriptscriptstyle{\pm 1.8}$}/{$90.1$$\scriptscriptstyle{\pm 1.3}$} & {$89.4$$\scriptscriptstyle{\pm 0.9}$} & {$88.5$$\scriptscriptstyle{\pm 2.3}$}/{$85.1$$\scriptscriptstyle{\pm 2.8}$} & {$88.1$$\scriptscriptstyle{\pm 2.4}$} & n.a./n.a. & n.a. & {$\textcolor{Green}{\textbf{82.5}}$$\scriptscriptstyle{\pm 2.6}$}/{$71.5$$\scriptscriptstyle{\pm 3.5}$} & {$75.8$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Green}{\textbf{83.0}}$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{Orange}{\textbf{72.3}}$$\scriptscriptstyle{\pm 3.7}$} & {$75.8$$\scriptscriptstyle{\pm 2.3}$} & {$84.6$$\scriptscriptstyle{\pm 2.0}$}/{$73.9$$\scriptscriptstyle{\pm 2.4}$} & {$81.3$$\scriptscriptstyle{\pm 1.9}$} & {$82.5$$\scriptscriptstyle{\pm 2.6}$}/{$72.4$$\scriptscriptstyle{\pm 4.3}$} & {$90.8$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$\textcolor{Orange}{\textbf{90.5}}$$\scriptscriptstyle{\pm 1.0}$}/{$87.6$$\scriptscriptstyle{\pm 1.5}$} & {$88.9$$\scriptscriptstyle{\pm 0.8}$} & {$88.2$$\scriptscriptstyle{\pm 1.9}$}/{$85.4$$\scriptscriptstyle{\pm 3.8}$} & {$89.8$$\scriptscriptstyle{\pm 1.9}$} & n.a./n.a. & n.a. & {$78.5$$\scriptscriptstyle{\pm 6.6}$}/{$61.7$$\scriptscriptstyle{\pm 11.5}$} & {$68.1$$\scriptscriptstyle{\pm 18.7}$} & {$51.5$$\scriptscriptstyle{\pm 3.2}$}/{$48.8$$\scriptscriptstyle{\pm 3.1}$} & {$68.1$$\scriptscriptstyle{\pm 18.7}$} & {$84.2$$\scriptscriptstyle{\pm 1.8}$}/{$72.0$$\scriptscriptstyle{\pm 11.5}$} & {$78.9$$\scriptscriptstyle{\pm 14.6}$} & {$82.7$$\scriptscriptstyle{\pm 7.1}$}/{$73.7$$\scriptscriptstyle{\pm 14.0}$} & {$80.2$$\scriptscriptstyle{\pm 20.4}$}\\
 & GCN-EBM & {$89.9$$\scriptscriptstyle{\pm 1.0}$}/{$89.2$$\scriptscriptstyle{\pm 1.2}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$89.1$$\scriptscriptstyle{\pm 2.8}$}/{$88.5$$\scriptscriptstyle{\pm 2.8}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$78.1$$\scriptscriptstyle{\pm 1.4}$}/{$76.0$$\scriptscriptstyle{\pm 1.9}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$51.3$$\scriptscriptstyle{\pm 3.3}$}/{$48.3$$\scriptscriptstyle{\pm 3.3}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{85.2}}$$\scriptscriptstyle{\pm 1.7}$}/{$80.9$$\scriptscriptstyle{\pm 1.5}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$87.1$$\scriptscriptstyle{\pm 1.0}$}/{$84.9$$\scriptscriptstyle{\pm 0.8}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-HEAT & {$89.9$$\scriptscriptstyle{\pm 1.0}$}/{$87.9$$\scriptscriptstyle{\pm 2.3}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$89.1$$\scriptscriptstyle{\pm 2.8}$}/{$85.6$$\scriptscriptstyle{\pm 4.1}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$78.1$$\scriptscriptstyle{\pm 1.4}$}/{$71.5$$\scriptscriptstyle{\pm 3.7}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$51.3$$\scriptscriptstyle{\pm 3.3}$}/{$62.5$$\scriptscriptstyle{\pm 3.7}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{85.2}}$$\scriptscriptstyle{\pm 1.7}$}/{$73.9$$\scriptscriptstyle{\pm 3.7}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$87.1$$\scriptscriptstyle{\pm 1.0}$}/{$80.3$$\scriptscriptstyle{\pm 2.5}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCNSafe & {$89.9$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{91.8}}$$\scriptscriptstyle{\pm 1.1}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$89.1$$\scriptscriptstyle{\pm 2.8}$}/{$\textcolor{Green}{\textbf{90.9}}$$\scriptscriptstyle{\pm 1.0}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$78.1$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Orange}{\textbf{80.5}}$$\scriptscriptstyle{\pm 0.8}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$51.3$$\scriptscriptstyle{\pm 3.3}$}/{$49.2$$\scriptscriptstyle{\pm 3.0}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{85.2}}$$\scriptscriptstyle{\pm 1.7}$}/{$82.9$$\scriptscriptstyle{\pm 1.1}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$87.1$$\scriptscriptstyle{\pm 1.0}$}/{$85.5$$\scriptscriptstyle{\pm 1.4}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$89.9$$\scriptscriptstyle{\pm 1.0}$}/{$90.4$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$89.1$$\scriptscriptstyle{\pm 2.8}$}/{$\textcolor{Orange}{\textbf{89.8}}$$\scriptscriptstyle{\pm 2.4}$} &\cellcolor[gray]{0.9}{$89.4$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 1.4}$}/{$71.7$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$51.3$$\scriptscriptstyle{\pm 3.3}$}/{$62.6$$\scriptscriptstyle{\pm 4.1}$} &\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{85.2}}$$\scriptscriptstyle{\pm 1.7}$}/{$81.3$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}{$83.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$87.1$$\scriptscriptstyle{\pm 1.0}$}/{$82.6$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & GCN-MCD & {$89.5$$\scriptscriptstyle{\pm 1.3}$}/{$50.2$$\scriptscriptstyle{\pm 2.3}$} & {$84.8$$\scriptscriptstyle{\pm 1.2}$} & {$90.5$$\scriptscriptstyle{\pm 1.2}$}/{$50.2$$\scriptscriptstyle{\pm 2.2}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$73.7$$\scriptscriptstyle{\pm 1.3}$}/{$50.4$$\scriptscriptstyle{\pm 1.7}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$72.6$$\scriptscriptstyle{\pm 3.2}$}/{$49.8$$\scriptscriptstyle{\pm 2.1}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$43.1$$\scriptscriptstyle{\pm 1.6}$}/{$50.5$$\scriptscriptstyle{\pm 2.5}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$83.4$$\scriptscriptstyle{\pm 0.7}$}/{$50.1$$\scriptscriptstyle{\pm 2.5}$} & {$78.4$$\scriptscriptstyle{\pm 1.1}$} & {$82.6$$\scriptscriptstyle{\pm 1.4}$}/{$50.4$$\scriptscriptstyle{\pm 3.0}$} & {$77.8$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-DE & {$84.8$$\scriptscriptstyle{\pm 2.1}$}/{$76.8$$\scriptscriptstyle{\pm 2.3}$} & {$81.0$$\scriptscriptstyle{\pm 1.2}$} & {$87.1$$\scriptscriptstyle{\pm 1.4}$}/{$74.9$$\scriptscriptstyle{\pm 2.9}$} & {$86.4$$\scriptscriptstyle{\pm 1.0}$} & {$68.2$$\scriptscriptstyle{\pm 2.2}$}/{$70.7$$\scriptscriptstyle{\pm 2.6}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$62.7$$\scriptscriptstyle{\pm 2.6}$}/{$78.3$$\scriptscriptstyle{\pm 1.6}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$39.3$$\scriptscriptstyle{\pm 2.2}$}/{$61.9$$\scriptscriptstyle{\pm 2.2}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$80.0$$\scriptscriptstyle{\pm 1.6}$}/{$76.3$$\scriptscriptstyle{\pm 1.6}$} & {$75.6$$\scriptscriptstyle{\pm 1.4}$} & {$80.8$$\scriptscriptstyle{\pm 1.6}$}/{$75.5$$\scriptscriptstyle{\pm 2.5}$} & {$74.3$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-MCD+DE & {$85.3$$\scriptscriptstyle{\pm 1.9}$}/{$77.6$$\scriptscriptstyle{\pm 2.7}$} & {$81.3$$\scriptscriptstyle{\pm 1.2}$} & {$87.5$$\scriptscriptstyle{\pm 1.2}$}/{$75.2$$\scriptscriptstyle{\pm 2.0}$} & {$87.1$$\scriptscriptstyle{\pm 1.1}$} & {$66.8$$\scriptscriptstyle{\pm 2.1}$}/{$70.4$$\scriptscriptstyle{\pm 1.8}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$63.4$$\scriptscriptstyle{\pm 2.8}$}/{$77.7$$\scriptscriptstyle{\pm 1.8}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$39.6$$\scriptscriptstyle{\pm 2.7}$}/{$63.0$$\scriptscriptstyle{\pm 2.2}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$80.1$$\scriptscriptstyle{\pm 1.5}$}/{$75.4$$\scriptscriptstyle{\pm 2.9}$} & {$75.0$$\scriptscriptstyle{\pm 1.8}$} & {$81.0$$\scriptscriptstyle{\pm 1.3}$}/{$75.9$$\scriptscriptstyle{\pm 1.7}$} & {$74.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-BNN & {$89.2$$\scriptscriptstyle{\pm 1.4}$}/{$90.1$$\scriptscriptstyle{\pm 1.1}$} & {$84.5$$\scriptscriptstyle{\pm 1.3}$} & {$90.1$$\scriptscriptstyle{\pm 1.4}$}/{$89.9$$\scriptscriptstyle{\pm 1.3}$} & {$90.3$$\scriptscriptstyle{\pm 1.0}$} & {$75.8$$\scriptscriptstyle{\pm 2.7}$}/{$72.1$$\scriptscriptstyle{\pm 7.0}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$68.6$$\scriptscriptstyle{\pm 6.7}$}/{$78.6$$\scriptscriptstyle{\pm 3.8}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$43.5$$\scriptscriptstyle{\pm 2.1}$}/{$59.7$$\scriptscriptstyle{\pm 2.7}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$84.2$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{Orange}{\textbf{86.0}}$$\scriptscriptstyle{\pm 0.9}$} & {$77.8$$\scriptscriptstyle{\pm 0.6}$} & {$84.4$$\scriptscriptstyle{\pm 1.3}$}/{$85.8$$\scriptscriptstyle{\pm 1.1}$} & {$77.1$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-Ens & {$89.6$$\scriptscriptstyle{\pm 1.0}$}/{$81.0$$\scriptscriptstyle{\pm 4.0}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$90.4$$\scriptscriptstyle{\pm 1.4}$}/{$81.3$$\scriptscriptstyle{\pm 3.0}$} & {$91.1$$\scriptscriptstyle{\pm 0.5}$} & {$74.2$$\scriptscriptstyle{\pm 1.7}$}/{$58.6$$\scriptscriptstyle{\pm 3.8}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$73.2$$\scriptscriptstyle{\pm 2.0}$}/{$74.9$$\scriptscriptstyle{\pm 3.0}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$44.4$$\scriptscriptstyle{\pm 2.0}$}/{$58.9$$\scriptscriptstyle{\pm 2.0}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$83.2$$\scriptscriptstyle{\pm 0.8}$}/{$79.3$$\scriptscriptstyle{\pm 1.5}$} & {$78.6$$\scriptscriptstyle{\pm 1.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.4}$}/{$76.2$$\scriptscriptstyle{\pm 2.8}$} & {$77.7$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$90.9$$\scriptscriptstyle{\pm 1.7}$}/{$89.6$$\scriptscriptstyle{\pm 1.7}$} & {$85.6$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{92.6}}$$\scriptscriptstyle{\pm 1.0}$}/{$87.3$$\scriptscriptstyle{\pm 2.7}$} & {$91.6$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{81.8}}$$\scriptscriptstyle{\pm 2.6}$}/{$77.4$$\scriptscriptstyle{\pm 2.9}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{82.7}}$$\scriptscriptstyle{\pm 6.5}$}/{$\textcolor{Green}{\textbf{82.9}}$$\scriptscriptstyle{\pm 5.1}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{86.8}}$$\scriptscriptstyle{\pm 2.6}$}/{$\textcolor{Orange}{\textbf{80.4}}$$\scriptscriptstyle{\pm 2.5}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{86.8}}$$\scriptscriptstyle{\pm 1.6}$}/{$80.1$$\scriptscriptstyle{\pm 2.6}$} & {$78.3$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Orange}{\textbf{85.9}}$$\scriptscriptstyle{\pm 3.3}$}/{$79.5$$\scriptscriptstyle{\pm 4.2}$} & {$77.4$$\scriptscriptstyle{\pm 2.2}$}\\
 & SGCN & {$89.4$$\scriptscriptstyle{\pm 1.4}$}/{$88.1$$\scriptscriptstyle{\pm 2.0}$} & {$85.0$$\scriptscriptstyle{\pm 1.1}$} & {$90.4$$\scriptscriptstyle{\pm 1.3}$}/{$88.2$$\scriptscriptstyle{\pm 1.6}$} & {$90.4$$\scriptscriptstyle{\pm 0.7}$} & {$75.9$$\scriptscriptstyle{\pm 1.8}$}/{$73.5$$\scriptscriptstyle{\pm 2.0}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$79.6$$\scriptscriptstyle{\pm 2.1}$}/{$77.4$$\scriptscriptstyle{\pm 2.3}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$43.9$$\scriptscriptstyle{\pm 2.0}$}/{$41.7$$\scriptscriptstyle{\pm 2.5}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$83.6$$\scriptscriptstyle{\pm 0.9}$}/{$82.1$$\scriptscriptstyle{\pm 1.3}$} & {$79.3$$\scriptscriptstyle{\pm 1.1}$} & {$83.6$$\scriptscriptstyle{\pm 1.3}$}/{$82.4$$\scriptscriptstyle{\pm 1.5}$} & {$76.6$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-EBM & {$89.5$$\scriptscriptstyle{\pm 1.1}$}/{$89.5$$\scriptscriptstyle{\pm 1.3}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$90.5$$\scriptscriptstyle{\pm 1.2}$}/{$90.1$$\scriptscriptstyle{\pm 1.5}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$75.2$$\scriptscriptstyle{\pm 1.5}$}/{$74.6$$\scriptscriptstyle{\pm 2.3}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$73.9$$\scriptscriptstyle{\pm 3.2}$}/{$65.6$$\scriptscriptstyle{\pm 4.8}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$45.3$$\scriptscriptstyle{\pm 2.1}$}/{$40.6$$\scriptscriptstyle{\pm 2.3}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$83.2$$\scriptscriptstyle{\pm 1.0}$}/{$81.8$$\scriptscriptstyle{\pm 1.3}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$82.8$$\scriptscriptstyle{\pm 1.2}$}/{$82.1$$\scriptscriptstyle{\pm 1.6}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-HEAT & {$89.5$$\scriptscriptstyle{\pm 1.1}$}/{$87.9$$\scriptscriptstyle{\pm 1.8}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$90.5$$\scriptscriptstyle{\pm 1.2}$}/{$88.4$$\scriptscriptstyle{\pm 2.3}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$75.2$$\scriptscriptstyle{\pm 1.5}$}/{$69.5$$\scriptscriptstyle{\pm 2.1}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$73.9$$\scriptscriptstyle{\pm 3.2}$}/{$75.7$$\scriptscriptstyle{\pm 1.9}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$45.3$$\scriptscriptstyle{\pm 2.1}$}/{$66.5$$\scriptscriptstyle{\pm 2.1}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$83.2$$\scriptscriptstyle{\pm 1.0}$}/{$81.0$$\scriptscriptstyle{\pm 1.2}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$82.8$$\scriptscriptstyle{\pm 1.2}$}/{$81.1$$\scriptscriptstyle{\pm 1.8}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCNSafe & {$89.5$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{91.8}}$$\scriptscriptstyle{\pm 0.9}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$90.5$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Orange}{\textbf{91.9}}$$\scriptscriptstyle{\pm 1.2}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$75.2$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{80.5}}$$\scriptscriptstyle{\pm 1.9}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$73.9$$\scriptscriptstyle{\pm 3.2}$}/{$75.0$$\scriptscriptstyle{\pm 3.8}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$45.3$$\scriptscriptstyle{\pm 2.1}$}/{$41.8$$\scriptscriptstyle{\pm 2.9}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$83.2$$\scriptscriptstyle{\pm 1.0}$}/{$85.7$$\scriptscriptstyle{\pm 1.1}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$82.8$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Green}{\textbf{86.1}}$$\scriptscriptstyle{\pm 1.3}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$89.5$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{91.0}}$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$84.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$90.5$$\scriptscriptstyle{\pm 1.2}$}/{$90.7$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$75.2$$\scriptscriptstyle{\pm 1.5}$}/{$73.7$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$73.9$$\scriptscriptstyle{\pm 3.2}$}/{$74.9$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$45.3$$\scriptscriptstyle{\pm 2.1}$}/{$59.0$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$83.2$$\scriptscriptstyle{\pm 1.0}$}/{$82.9$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$78.7$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$82.8$$\scriptscriptstyle{\pm 1.2}$}/{$83.5$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GCN-MCD & {$71.1$$\scriptscriptstyle{\pm 1.6}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$73.9$$\scriptscriptstyle{\pm 1.5}$}/{$49.9$$\scriptscriptstyle{\pm 1.0}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$69.3$$\scriptscriptstyle{\pm 1.3}$}/{$50.4$$\scriptscriptstyle{\pm 0.9}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$49.7$$\scriptscriptstyle{\pm 0.8}$}/{$50.1$$\scriptscriptstyle{\pm 0.7}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$73.7$$\scriptscriptstyle{\pm 1.4}$}/{$49.9$$\scriptscriptstyle{\pm 0.9}$} & {$78.7$$\scriptscriptstyle{\pm 0.9}$} & {$74.3$$\scriptscriptstyle{\pm 1.1}$}/{$50.2$$\scriptscriptstyle{\pm 0.9}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-DE & {$69.7$$\scriptscriptstyle{\pm 2.2}$}/{$62.3$$\scriptscriptstyle{\pm 1.7}$} & {$91.8$$\scriptscriptstyle{\pm 1.9}$} & {$71.0$$\scriptscriptstyle{\pm 2.0}$}/{$63.8$$\scriptscriptstyle{\pm 2.9}$} & {$79.2$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$63.1$$\scriptscriptstyle{\pm 1.5}$}/{$66.1$$\scriptscriptstyle{\pm 2.3}$} & {$74.9$$\scriptscriptstyle{\pm 1.7}$} & {$46.6$$\scriptscriptstyle{\pm 0.9}$}/{$52.9$$\scriptscriptstyle{\pm 1.1}$} & {$74.9$$\scriptscriptstyle{\pm 1.7}$} & {$71.6$$\scriptscriptstyle{\pm 1.3}$}/{$65.1$$\scriptscriptstyle{\pm 1.8}$} & {$76.8$$\scriptscriptstyle{\pm 1.6}$} & {$72.1$$\scriptscriptstyle{\pm 1.2}$}/{$65.6$$\scriptscriptstyle{\pm 1.9}$} & {$80.9$$\scriptscriptstyle{\pm 2.3}$}\\
 & GCN-MCD+DE & {$69.5$$\scriptscriptstyle{\pm 2.1}$}/{$62.3$$\scriptscriptstyle{\pm 2.0}$} & {$91.7$$\scriptscriptstyle{\pm 1.9}$} & {$71.1$$\scriptscriptstyle{\pm 2.4}$}/{$64.2$$\scriptscriptstyle{\pm 3.1}$} & {$79.3$$\scriptscriptstyle{\pm 1.6}$} & n.a./n.a. & n.a. & {$62.7$$\scriptscriptstyle{\pm 1.8}$}/{$65.3$$\scriptscriptstyle{\pm 3.4}$} & {$74.9$$\scriptscriptstyle{\pm 1.6}$} & {$46.6$$\scriptscriptstyle{\pm 1.1}$}/{$53.3$$\scriptscriptstyle{\pm 1.1}$} & {$74.9$$\scriptscriptstyle{\pm 1.6}$} & {$71.3$$\scriptscriptstyle{\pm 1.4}$}/{$64.8$$\scriptscriptstyle{\pm 1.6}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$72.2$$\scriptscriptstyle{\pm 1.3}$}/{$66.0$$\scriptscriptstyle{\pm 1.9}$} & {$80.7$$\scriptscriptstyle{\pm 2.4}$}\\
 & GCN-BNN & {$70.0$$\scriptscriptstyle{\pm 3.0}$}/{$69.5$$\scriptscriptstyle{\pm 3.3}$} & {$92.2$$\scriptscriptstyle{\pm 1.7}$} & {$73.5$$\scriptscriptstyle{\pm 2.1}$}/{$72.5$$\scriptscriptstyle{\pm 3.0}$} & {$81.7$$\scriptscriptstyle{\pm 3.1}$} & n.a./n.a. & n.a. & {$69.9$$\scriptscriptstyle{\pm 2.4}$}/{$65.6$$\scriptscriptstyle{\pm 4.3}$} & {$76.4$$\scriptscriptstyle{\pm 1.1}$} & {$49.7$$\scriptscriptstyle{\pm 1.1}$}/{$55.4$$\scriptscriptstyle{\pm 1.1}$} & {$76.4$$\scriptscriptstyle{\pm 1.1}$} & {$73.6$$\scriptscriptstyle{\pm 2.7}$}/{$73.7$$\scriptscriptstyle{\pm 3.3}$} & {$77.1$$\scriptscriptstyle{\pm 3.3}$} & {$\textcolor{Orange}{\textbf{75.7}}$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Green}{\textbf{75.9}}$$\scriptscriptstyle{\pm 1.3}$} & {$82.8$$\scriptscriptstyle{\pm 2.2}$}\\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{71.2}}$$\scriptscriptstyle{\pm 1.7}$}/{$53.0$$\scriptscriptstyle{\pm 6.5}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$74.0$$\scriptscriptstyle{\pm 1.5}$}/{$47.8$$\scriptscriptstyle{\pm 6.6}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$69.4$$\scriptscriptstyle{\pm 1.6}$}/{$61.6$$\scriptscriptstyle{\pm 5.1}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$49.6$$\scriptscriptstyle{\pm 0.7}$}/{$55.4$$\scriptscriptstyle{\pm 1.0}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$73.9$$\scriptscriptstyle{\pm 1.3}$}/{$55.9$$\scriptscriptstyle{\pm 5.6}$} & {$78.7$$\scriptscriptstyle{\pm 0.8}$} & {$74.1$$\scriptscriptstyle{\pm 1.2}$}/{$55.0$$\scriptscriptstyle{\pm 6.0}$} & {$83.3$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$68.1$$\scriptscriptstyle{\pm 3.7}$}/{$65.7$$\scriptscriptstyle{\pm 2.6}$} & {$92.9$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{74.4}}$$\scriptscriptstyle{\pm 2.8}$}/{$70.5$$\scriptscriptstyle{\pm 3.0}$} & {$85.0$$\scriptscriptstyle{\pm 1.3}$} & n.a./n.a. & n.a. & {$\textcolor{Green}{\textbf{73.8}}$$\scriptscriptstyle{\pm 1.5}$}/{$62.4$$\scriptscriptstyle{\pm 2.3}$} & {$76.9$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{74.2}}$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{62.4}}$$\scriptscriptstyle{\pm 2.4}$} & {$76.9$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{77.0}}$$\scriptscriptstyle{\pm 1.4}$}/{$66.5$$\scriptscriptstyle{\pm 2.0}$} & {$80.2$$\scriptscriptstyle{\pm 1.1}$} & {$72.7$$\scriptscriptstyle{\pm 2.9}$}/{$62.7$$\scriptscriptstyle{\pm 3.9}$} & {$86.2$$\scriptscriptstyle{\pm 1.5}$}\\
 & SGCN & {$69.8$$\scriptscriptstyle{\pm 1.7}$}/{$69.6$$\scriptscriptstyle{\pm 1.8}$} & {$92.7$$\scriptscriptstyle{\pm 1.1}$} & {$73.4$$\scriptscriptstyle{\pm 2.0}$}/{$70.3$$\scriptscriptstyle{\pm 2.3}$} & {$83.8$$\scriptscriptstyle{\pm 1.2}$} & n.a./n.a. & n.a. & {$\textcolor{Orange}{\textbf{71.5}}$$\scriptscriptstyle{\pm 2.7}$}/{$64.5$$\scriptscriptstyle{\pm 2.7}$} & {$77.2$$\scriptscriptstyle{\pm 1.4}$} & {$49.4$$\scriptscriptstyle{\pm 1.5}$}/{$48.3$$\scriptscriptstyle{\pm 1.3}$} & {$77.2$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{75.4}}$$\scriptscriptstyle{\pm 1.5}$}/{$68.1$$\scriptscriptstyle{\pm 2.3}$} & {$80.8$$\scriptscriptstyle{\pm 1.0}$} & {$75.4$$\scriptscriptstyle{\pm 1.1}$}/{$70.3$$\scriptscriptstyle{\pm 2.7}$} & {$83.7$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-EBM & {$71.0$$\scriptscriptstyle{\pm 1.6}$}/{$70.8$$\scriptscriptstyle{\pm 1.7}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$74.0$$\scriptscriptstyle{\pm 1.5}$}/{$73.7$$\scriptscriptstyle{\pm 1.5}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$69.0$$\scriptscriptstyle{\pm 1.4}$}/{$63.3$$\scriptscriptstyle{\pm 2.2}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$49.1$$\scriptscriptstyle{\pm 0.7}$}/{$48.7$$\scriptscriptstyle{\pm 0.8}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$73.8$$\scriptscriptstyle{\pm 1.3}$}/{$69.5$$\scriptscriptstyle{\pm 1.8}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$74.1$$\scriptscriptstyle{\pm 1.3}$}/{$70.8$$\scriptscriptstyle{\pm 1.5}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-HEAT & {$71.0$$\scriptscriptstyle{\pm 1.6}$}/{$69.2$$\scriptscriptstyle{\pm 2.0}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$74.0$$\scriptscriptstyle{\pm 1.5}$}/{$68.9$$\scriptscriptstyle{\pm 3.4}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$69.0$$\scriptscriptstyle{\pm 1.4}$}/{$62.4$$\scriptscriptstyle{\pm 2.6}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$49.1$$\scriptscriptstyle{\pm 0.7}$}/{$56.9$$\scriptscriptstyle{\pm 3.0}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$73.8$$\scriptscriptstyle{\pm 1.3}$}/{$67.3$$\scriptscriptstyle{\pm 2.7}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$74.1$$\scriptscriptstyle{\pm 1.3}$}/{$69.8$$\scriptscriptstyle{\pm 2.0}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCNSafe & {$71.0$$\scriptscriptstyle{\pm 1.6}$}/{$71.0$$\scriptscriptstyle{\pm 2.5}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$74.0$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{75.8}}$$\scriptscriptstyle{\pm 1.6}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$69.0$$\scriptscriptstyle{\pm 1.4}$}/{$67.0$$\scriptscriptstyle{\pm 2.5}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$49.1$$\scriptscriptstyle{\pm 0.7}$}/{$49.3$$\scriptscriptstyle{\pm 0.9}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$73.8$$\scriptscriptstyle{\pm 1.3}$}/{$70.6$$\scriptscriptstyle{\pm 1.2}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$74.1$$\scriptscriptstyle{\pm 1.3}$}/{$71.3$$\scriptscriptstyle{\pm 1.3}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$71.0$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Green}{\textbf{73.9}}$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$92.3$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$74.0$$\scriptscriptstyle{\pm 1.5}$}/{$71.7$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$82.2$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$69.0$$\scriptscriptstyle{\pm 1.4}$}/{$63.5$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}{$76.9$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$49.1$$\scriptscriptstyle{\pm 0.7}$}/{$53.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$76.9$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$73.8$$\scriptscriptstyle{\pm 1.3}$}/{$66.3$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}{$78.6$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$74.1$$\scriptscriptstyle{\pm 1.3}$}/{$71.7$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & GCN-MCD & {$77.1$$\scriptscriptstyle{\pm 5.1}$}/{$49.8$$\scriptscriptstyle{\pm 0.9}$} & {$88.8$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{87.8}}$$\scriptscriptstyle{\pm 3.8}$}/{$49.7$$\scriptscriptstyle{\pm 1.0}$} & {$94.2$$\scriptscriptstyle{\pm 1.1}$} & {$66.7$$\scriptscriptstyle{\pm 1.9}$}/{$50.3$$\scriptscriptstyle{\pm 1.3}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$65.1$$\scriptscriptstyle{\pm 3.4}$}/{$49.7$$\scriptscriptstyle{\pm 1.2}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$49.1$$\scriptscriptstyle{\pm 3.7}$}/{$49.7$$\scriptscriptstyle{\pm 1.1}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$74.7$$\scriptscriptstyle{\pm 2.9}$}/{$50.2$$\scriptscriptstyle{\pm 1.4}$} & {$81.0$$\scriptscriptstyle{\pm 1.5}$} & {$75.3$$\scriptscriptstyle{\pm 0.5}$}/{$49.9$$\scriptscriptstyle{\pm 1.2}$} & {$91.2$$\scriptscriptstyle{\pm 1.3}$}\\
 & GCN-DE & {$78.1$$\scriptscriptstyle{\pm 4.3}$}/{$78.4$$\scriptscriptstyle{\pm 2.3}$} & {$87.9$$\scriptscriptstyle{\pm 1.9}$} & {$87.7$$\scriptscriptstyle{\pm 2.9}$}/{$82.5$$\scriptscriptstyle{\pm 2.3}$} & {$93.4$$\scriptscriptstyle{\pm 1.3}$} & {$63.3$$\scriptscriptstyle{\pm 2.1}$}/{$68.9$$\scriptscriptstyle{\pm 1.5}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$62.2$$\scriptscriptstyle{\pm 3.8}$}/{$62.4$$\scriptscriptstyle{\pm 10.7}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$45.6$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{Orange}{\textbf{65.5}}$$\scriptscriptstyle{\pm 4.5}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$73.5$$\scriptscriptstyle{\pm 2.7}$}/{$73.7$$\scriptscriptstyle{\pm 1.9}$} & {$80.4$$\scriptscriptstyle{\pm 1.3}$} & {$74.0$$\scriptscriptstyle{\pm 0.9}$}/{$70.9$$\scriptscriptstyle{\pm 0.9}$} & {$89.5$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-MCD+DE & {$77.8$$\scriptscriptstyle{\pm 3.5}$}/{$78.2$$\scriptscriptstyle{\pm 1.8}$} & {$88.2$$\scriptscriptstyle{\pm 1.7}$} & {$87.4$$\scriptscriptstyle{\pm 3.2}$}/{$82.3$$\scriptscriptstyle{\pm 2.2}$} & {$93.4$$\scriptscriptstyle{\pm 1.4}$} & {$63.7$$\scriptscriptstyle{\pm 1.9}$}/{$68.7$$\scriptscriptstyle{\pm 2.0}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$62.1$$\scriptscriptstyle{\pm 4.3}$}/{$62.7$$\scriptscriptstyle{\pm 10.0}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$46.2$$\scriptscriptstyle{\pm 2.4}$}/{$65.0$$\scriptscriptstyle{\pm 5.1}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$73.6$$\scriptscriptstyle{\pm 2.9}$}/{$73.8$$\scriptscriptstyle{\pm 2.1}$} & {$80.5$$\scriptscriptstyle{\pm 1.2}$} & {$74.1$$\scriptscriptstyle{\pm 1.4}$}/{$70.7$$\scriptscriptstyle{\pm 1.4}$} & {$89.8$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-BNN & {$78.7$$\scriptscriptstyle{\pm 7.0}$}/{$82.1$$\scriptscriptstyle{\pm 7.3}$} & {$84.3$$\scriptscriptstyle{\pm 9.1}$} & {$87.3$$\scriptscriptstyle{\pm 3.6}$}/{$\textcolor{Green}{\textbf{89.0}}$$\scriptscriptstyle{\pm 4.0}$} & {$93.4$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{69.8}}$$\scriptscriptstyle{\pm 3.8}$}/{$68.1$$\scriptscriptstyle{\pm 4.7}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$68.0$$\scriptscriptstyle{\pm 5.5}$}/{$66.2$$\scriptscriptstyle{\pm 7.6}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$46.7$$\scriptscriptstyle{\pm 2.1}$}/{$62.6$$\scriptscriptstyle{\pm 4.3}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$75.2$$\scriptscriptstyle{\pm 3.3}$}/{$\textcolor{Green}{\textbf{78.3}}$$\scriptscriptstyle{\pm 3.7}$} & {$77.7$$\scriptscriptstyle{\pm 3.2}$} & {$77.3$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{80.0}}$$\scriptscriptstyle{\pm 1.4}$} & {$90.8$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-Ens & {$77.2$$\scriptscriptstyle{\pm 5.1}$}/{$79.9$$\scriptscriptstyle{\pm 4.7}$} & {$88.9$$\scriptscriptstyle{\pm 1.9}$} & {$87.7$$\scriptscriptstyle{\pm 3.8}$}/{$84.1$$\scriptscriptstyle{\pm 3.9}$} & {$94.2$$\scriptscriptstyle{\pm 1.1}$} & {$67.1$$\scriptscriptstyle{\pm 1.3}$}/{$53.7$$\scriptscriptstyle{\pm 3.6}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$65.1$$\scriptscriptstyle{\pm 3.6}$}/{$51.0$$\scriptscriptstyle{\pm 6.3}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$48.3$$\scriptscriptstyle{\pm 2.2}$}/{$65.4$$\scriptscriptstyle{\pm 4.1}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$74.6$$\scriptscriptstyle{\pm 2.9}$}/{$69.3$$\scriptscriptstyle{\pm 3.9}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$75.3$$\scriptscriptstyle{\pm 0.6}$}/{$74.5$$\scriptscriptstyle{\pm 1.5}$} & {$91.3$$\scriptscriptstyle{\pm 1.2}$}\\
 & GPN & {$\textcolor{Orange}{\textbf{83.9}}$$\scriptscriptstyle{\pm 3.5}$}/{$76.8$$\scriptscriptstyle{\pm 3.8}$} & {$86.4$$\scriptscriptstyle{\pm 1.9}$} & {$85.1$$\scriptscriptstyle{\pm 4.5}$}/{$83.7$$\scriptscriptstyle{\pm 2.6}$} & {$94.3$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{75.7}}$$\scriptscriptstyle{\pm 5.0}$}/{$62.2$$\scriptscriptstyle{\pm 6.1}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$\textcolor{Green}{\textbf{75.2}}$$\scriptscriptstyle{\pm 5.8}$}/{$62.2$$\scriptscriptstyle{\pm 6.0}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$\textcolor{Green}{\textbf{76.3}}$$\scriptscriptstyle{\pm 6.3}$}/{$62.9$$\scriptscriptstyle{\pm 5.8}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$\textcolor{Orange}{\textbf{77.6}}$$\scriptscriptstyle{\pm 2.5}$}/{$67.2$$\scriptscriptstyle{\pm 2.4}$} & {$78.5$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{79.9}}$$\scriptscriptstyle{\pm 3.6}$}/{$67.0$$\scriptscriptstyle{\pm 5.2}$} & {$92.4$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$50.3$$\scriptscriptstyle{\pm 15.0}$}/{$60.0$$\scriptscriptstyle{\pm 14.6}$} & {$39.5$$\scriptscriptstyle{\pm 27.2}$} & {$56.2$$\scriptscriptstyle{\pm 19.6}$}/{$68.6$$\scriptscriptstyle{\pm 13.6}$} & {$59.1$$\scriptscriptstyle{\pm 26.4}$} & {$52.9$$\scriptscriptstyle{\pm 8.9}$}/{$47.6$$\scriptscriptstyle{\pm 8.7}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$52.8$$\scriptscriptstyle{\pm 8.8}$}/{$47.7$$\scriptscriptstyle{\pm 8.6}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$50.8$$\scriptscriptstyle{\pm 9.2}$}/{$51.1$$\scriptscriptstyle{\pm 6.9}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$43.1$$\scriptscriptstyle{\pm 10.5}$}/{$57.1$$\scriptscriptstyle{\pm 11.2}$} & {$20.0$$\scriptscriptstyle{\pm 14.3}$} & {$59.4$$\scriptscriptstyle{\pm 9.9}$}/{$43.8$$\scriptscriptstyle{\pm 9.3}$} & {$10.2$$\scriptscriptstyle{\pm 9.5}$}\\
 & GCN-EBM & {$77.5$$\scriptscriptstyle{\pm 5.0}$}/{$76.8$$\scriptscriptstyle{\pm 4.5}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$87.5$$\scriptscriptstyle{\pm 3.9}$}/{$85.7$$\scriptscriptstyle{\pm 3.4}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$66.8$$\scriptscriptstyle{\pm 1.5}$}/{$64.7$$\scriptscriptstyle{\pm 1.5}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$65.4$$\scriptscriptstyle{\pm 4.1}$}/{$63.7$$\scriptscriptstyle{\pm 3.0}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$48.4$$\scriptscriptstyle{\pm 2.6}$}/{$48.4$$\scriptscriptstyle{\pm 2.3}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$74.9$$\scriptscriptstyle{\pm 2.8}$}/{$68.2$$\scriptscriptstyle{\pm 2.6}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$75.2$$\scriptscriptstyle{\pm 0.8}$}/{$71.1$$\scriptscriptstyle{\pm 1.1}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 & GCN-HEAT & {$77.5$$\scriptscriptstyle{\pm 5.0}$}/{$76.8$$\scriptscriptstyle{\pm 5.7}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$87.5$$\scriptscriptstyle{\pm 3.9}$}/{$85.2$$\scriptscriptstyle{\pm 4.5}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$66.8$$\scriptscriptstyle{\pm 1.5}$}/{$64.2$$\scriptscriptstyle{\pm 3.8}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$65.4$$\scriptscriptstyle{\pm 4.1}$}/{$64.4$$\scriptscriptstyle{\pm 5.4}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$48.4$$\scriptscriptstyle{\pm 2.6}$}/{$63.5$$\scriptscriptstyle{\pm 3.0}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$74.9$$\scriptscriptstyle{\pm 2.8}$}/{$67.4$$\scriptscriptstyle{\pm 3.2}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$75.2$$\scriptscriptstyle{\pm 0.8}$}/{$72.2$$\scriptscriptstyle{\pm 2.3}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 & GCNSafe & {$77.5$$\scriptscriptstyle{\pm 5.0}$}/{$\textcolor{Green}{\textbf{87.1}}$$\scriptscriptstyle{\pm 2.4}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$87.5$$\scriptscriptstyle{\pm 3.9}$}/{$87.0$$\scriptscriptstyle{\pm 3.1}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$66.8$$\scriptscriptstyle{\pm 1.5}$}/{$67.7$$\scriptscriptstyle{\pm 2.6}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$65.4$$\scriptscriptstyle{\pm 4.1}$}/{$\textcolor{Orange}{\textbf{69.1}}$$\scriptscriptstyle{\pm 3.6}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$48.4$$\scriptscriptstyle{\pm 2.6}$}/{$50.5$$\scriptscriptstyle{\pm 2.7}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$74.9$$\scriptscriptstyle{\pm 2.8}$}/{$74.7$$\scriptscriptstyle{\pm 1.5}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$75.2$$\scriptscriptstyle{\pm 0.8}$}/{$72.5$$\scriptscriptstyle{\pm 1.9}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$77.5$$\scriptscriptstyle{\pm 5.0}$}/{$82.5$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}{$88.8$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$87.5$$\scriptscriptstyle{\pm 3.9}$}/{$87.1$$\scriptscriptstyle{\pm 4.4}$} &\cellcolor[gray]{0.9}{$94.1$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$66.8$$\scriptscriptstyle{\pm 1.5}$}/{$60.3$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$65.4$$\scriptscriptstyle{\pm 4.1}$}/{$58.6$$\scriptscriptstyle{\pm 3.8}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$48.4$$\scriptscriptstyle{\pm 2.6}$}/{$54.9$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$74.9$$\scriptscriptstyle{\pm 2.8}$}/{$68.1$$\scriptscriptstyle{\pm 4.1}$} &\cellcolor[gray]{0.9}{$81.0$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$75.2$$\scriptscriptstyle{\pm 0.8}$}/{$68.5$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & GCN-MCD & {$79.0$$\scriptscriptstyle{\pm 3.3}$}/{$50.1$$\scriptscriptstyle{\pm 1.1}$} & {$92.0$$\scriptscriptstyle{\pm 1.1}$} & {$83.4$$\scriptscriptstyle{\pm 2.8}$}/{$50.2$$\scriptscriptstyle{\pm 2.0}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$}/{$49.9$$\scriptscriptstyle{\pm 2.4}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$68.0$$\scriptscriptstyle{\pm 3.8}$}/{$50.4$$\scriptscriptstyle{\pm 1.6}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$50.9$$\scriptscriptstyle{\pm 3.2}$}/{$49.3$$\scriptscriptstyle{\pm 1.6}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$83.6$$\scriptscriptstyle{\pm 2.7}$}/{$49.9$$\scriptscriptstyle{\pm 3.0}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$82.3$$\scriptscriptstyle{\pm 0.9}$}/{$50.5$$\scriptscriptstyle{\pm 2.8}$} & {$97.4$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$80.4$$\scriptscriptstyle{\pm 2.4}$}/{$66.6$$\scriptscriptstyle{\pm 1.9}$} & {$91.7$$\scriptscriptstyle{\pm 1.1}$} & {$84.1$$\scriptscriptstyle{\pm 2.6}$}/{$76.5$$\scriptscriptstyle{\pm 2.2}$} & {$94.6$$\scriptscriptstyle{\pm 2.0}$} & {$72.4$$\scriptscriptstyle{\pm 2.2}$}/{$71.6$$\scriptscriptstyle{\pm 5.2}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$69.5$$\scriptscriptstyle{\pm 3.6}$}/{$55.8$$\scriptscriptstyle{\pm 3.7}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$49.1$$\scriptscriptstyle{\pm 3.0}$}/{$65.3$$\scriptscriptstyle{\pm 3.6}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$83.0$$\scriptscriptstyle{\pm 2.3}$}/{$79.1$$\scriptscriptstyle{\pm 2.0}$} & {$91.3$$\scriptscriptstyle{\pm 0.7}$} & {$80.6$$\scriptscriptstyle{\pm 1.2}$}/{$75.6$$\scriptscriptstyle{\pm 1.9}$} & {$96.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-MCD+DE & {$80.6$$\scriptscriptstyle{\pm 2.5}$}/{$66.8$$\scriptscriptstyle{\pm 2.2}$} & {$91.4$$\scriptscriptstyle{\pm 1.1}$} & {$83.6$$\scriptscriptstyle{\pm 2.9}$}/{$76.0$$\scriptscriptstyle{\pm 2.0}$} & {$94.8$$\scriptscriptstyle{\pm 1.9}$} & {$72.7$$\scriptscriptstyle{\pm 2.0}$}/{$69.5$$\scriptscriptstyle{\pm 4.5}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$68.5$$\scriptscriptstyle{\pm 3.9}$}/{$55.1$$\scriptscriptstyle{\pm 5.1}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$50.4$$\scriptscriptstyle{\pm 2.5}$}/{$62.4$$\scriptscriptstyle{\pm 5.9}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$82.8$$\scriptscriptstyle{\pm 2.3}$}/{$78.9$$\scriptscriptstyle{\pm 2.3}$} & {$91.6$$\scriptscriptstyle{\pm 0.7}$} & {$80.3$$\scriptscriptstyle{\pm 1.3}$}/{$75.5$$\scriptscriptstyle{\pm 2.5}$} & {$96.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-BNN & {$77.0$$\scriptscriptstyle{\pm 4.6}$}/{$79.4$$\scriptscriptstyle{\pm 5.2}$} & {$91.6$$\scriptscriptstyle{\pm 2.0}$} & {$87.5$$\scriptscriptstyle{\pm 3.6}$}/{$\textcolor{Orange}{\textbf{90.1}}$$\scriptscriptstyle{\pm 3.8}$} & {$95.7$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{78.6}}$$\scriptscriptstyle{\pm 2.4}$}/{$72.4$$\scriptscriptstyle{\pm 4.9}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{72.2}}$$\scriptscriptstyle{\pm 4.9}$}/{$71.5$$\scriptscriptstyle{\pm 5.1}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$53.5$$\scriptscriptstyle{\pm 2.0}$}/{$65.6$$\scriptscriptstyle{\pm 3.5}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Green}{\textbf{84.6}}$$\scriptscriptstyle{\pm 2.0}$}/{$82.7$$\scriptscriptstyle{\pm 2.8}$} & {$90.4$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Orange}{\textbf{85.2}}$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Green}{\textbf{87.0}}$$\scriptscriptstyle{\pm 1.6}$} & {$97.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-Ens & {$79.1$$\scriptscriptstyle{\pm 3.3}$}/{$82.4$$\scriptscriptstyle{\pm 6.0}$} & {$91.9$$\scriptscriptstyle{\pm 1.0}$} & {$83.4$$\scriptscriptstyle{\pm 2.7}$}/{$84.5$$\scriptscriptstyle{\pm 6.1}$} & {$95.3$$\scriptscriptstyle{\pm 1.9}$} & {$75.1$$\scriptscriptstyle{\pm 2.4}$}/{$48.3$$\scriptscriptstyle{\pm 5.9}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$68.4$$\scriptscriptstyle{\pm 4.0}$}/{$57.8$$\scriptscriptstyle{\pm 5.1}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$50.2$$\scriptscriptstyle{\pm 4.3}$}/{$63.4$$\scriptscriptstyle{\pm 2.6}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{83.7}}$$\scriptscriptstyle{\pm 2.8}$}/{$72.8$$\scriptscriptstyle{\pm 4.8}$} & {$92.1$$\scriptscriptstyle{\pm 0.5}$} & {$82.2$$\scriptscriptstyle{\pm 0.9}$}/{$79.4$$\scriptscriptstyle{\pm 2.0}$} & {$97.5$$\scriptscriptstyle{\pm 0.2}$}\\
 & GPN & {$80.8$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Green}{\textbf{87.1}}$$\scriptscriptstyle{\pm 3.0}$} & {$88.8$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{91.6}}$$\scriptscriptstyle{\pm 2.2}$}/{$78.2$$\scriptscriptstyle{\pm 3.1}$} & {$93.9$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{79.1}}$$\scriptscriptstyle{\pm 3.7}$}/{$67.7$$\scriptscriptstyle{\pm 4.0}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{78.9}}$$\scriptscriptstyle{\pm 3.8}$}/{$67.6$$\scriptscriptstyle{\pm 4.3}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{80.0}}$$\scriptscriptstyle{\pm 3.5}$}/{$\textcolor{Orange}{\textbf{67.4}}$$\scriptscriptstyle{\pm 4.0}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$82.5$$\scriptscriptstyle{\pm 3.4}$}/{$66.2$$\scriptscriptstyle{\pm 4.9}$} & {$88.6$$\scriptscriptstyle{\pm 2.0}$} & {$84.1$$\scriptscriptstyle{\pm 3.5}$}/{$66.4$$\scriptscriptstyle{\pm 5.0}$} & {$97.1$$\scriptscriptstyle{\pm 0.5}$}\\
 & SGCN & {$80.8$$\scriptscriptstyle{\pm 2.3}$}/{$80.7$$\scriptscriptstyle{\pm 3.0}$} & {$92.1$$\scriptscriptstyle{\pm 0.9}$} & {$81.0$$\scriptscriptstyle{\pm 3.0}$}/{$80.4$$\scriptscriptstyle{\pm 4.5}$} & {$94.3$$\scriptscriptstyle{\pm 2.2}$} & {$50.6$$\scriptscriptstyle{\pm 7.0}$}/{$51.7$$\scriptscriptstyle{\pm 6.6}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$50.8$$\scriptscriptstyle{\pm 6.2}$}/{$51.1$$\scriptscriptstyle{\pm 5.8}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$48.0$$\scriptscriptstyle{\pm 7.9}$}/{$53.2$$\scriptscriptstyle{\pm 8.3}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$53.2$$\scriptscriptstyle{\pm 8.9}$}/{$52.6$$\scriptscriptstyle{\pm 9.0}$} & {$12.2$$\scriptscriptstyle{\pm 8.6}$} & {$55.5$$\scriptscriptstyle{\pm 10.0}$}/{$51.0$$\scriptscriptstyle{\pm 8.4}$} & {$15.0$$\scriptscriptstyle{\pm 5.9}$}\\
 & GCN-EBM & {$79.1$$\scriptscriptstyle{\pm 3.3}$}/{$78.6$$\scriptscriptstyle{\pm 3.9}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$83.4$$\scriptscriptstyle{\pm 2.8}$}/{$79.6$$\scriptscriptstyle{\pm 3.2}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$75.7$$\scriptscriptstyle{\pm 2.5}$}/{$70.6$$\scriptscriptstyle{\pm 3.3}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$68.0$$\scriptscriptstyle{\pm 3.9}$}/{$65.4$$\scriptscriptstyle{\pm 4.1}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$55.2$$\scriptscriptstyle{\pm 2.5}$}/{$51.1$$\scriptscriptstyle{\pm 3.1}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{83.7}}$$\scriptscriptstyle{\pm 2.7}$}/{$76.9$$\scriptscriptstyle{\pm 3.7}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$}/{$77.9$$\scriptscriptstyle{\pm 1.0}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-HEAT & {$79.1$$\scriptscriptstyle{\pm 3.3}$}/{$79.8$$\scriptscriptstyle{\pm 3.8}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$83.4$$\scriptscriptstyle{\pm 2.8}$}/{$76.8$$\scriptscriptstyle{\pm 4.5}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$75.7$$\scriptscriptstyle{\pm 2.5}$}/{$69.0$$\scriptscriptstyle{\pm 5.3}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$68.0$$\scriptscriptstyle{\pm 3.9}$}/{$66.5$$\scriptscriptstyle{\pm 4.6}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$55.2$$\scriptscriptstyle{\pm 2.5}$}/{$62.0$$\scriptscriptstyle{\pm 2.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{83.7}}$$\scriptscriptstyle{\pm 2.7}$}/{$73.6$$\scriptscriptstyle{\pm 5.0}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$}/{$77.7$$\scriptscriptstyle{\pm 1.9}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCNSafe & {$79.1$$\scriptscriptstyle{\pm 3.3}$}/{$78.6$$\scriptscriptstyle{\pm 5.7}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$83.4$$\scriptscriptstyle{\pm 2.8}$}/{$86.0$$\scriptscriptstyle{\pm 4.0}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$75.7$$\scriptscriptstyle{\pm 2.5}$}/{$66.5$$\scriptscriptstyle{\pm 3.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$68.0$$\scriptscriptstyle{\pm 3.9}$}/{$67.2$$\scriptscriptstyle{\pm 5.9}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$55.2$$\scriptscriptstyle{\pm 2.5}$}/{$57.9$$\scriptscriptstyle{\pm 4.6}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{83.7}}$$\scriptscriptstyle{\pm 2.7}$}/{$74.0$$\scriptscriptstyle{\pm 3.5}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$}/{$79.8$$\scriptscriptstyle{\pm 0.9}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$79.1$$\scriptscriptstyle{\pm 3.3}$}/{$\textcolor{Orange}{\textbf{84.9}}$$\scriptscriptstyle{\pm 4.5}$} &\cellcolor[gray]{0.9}{$91.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$83.4$$\scriptscriptstyle{\pm 2.8}$}/{$88.5$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$95.3$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$75.7$$\scriptscriptstyle{\pm 2.5}$}/{$55.9$$\scriptscriptstyle{\pm 4.2}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$68.0$$\scriptscriptstyle{\pm 3.9}$}/{$62.5$$\scriptscriptstyle{\pm 4.8}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$55.2$$\scriptscriptstyle{\pm 2.5}$}/{$56.3$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{83.7}}$$\scriptscriptstyle{\pm 2.7}$}/{$62.7$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$91.9$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$}/{$77.3$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & GCN-MCD & {$90.8$$\scriptscriptstyle{\pm 1.2}$}/{$50.1$$\scriptscriptstyle{\pm 1.0}$} & {$92.3$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{93.2}}$$\scriptscriptstyle{\pm 0.8}$}/{$49.9$$\scriptscriptstyle{\pm 1.2}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$76.2$$\scriptscriptstyle{\pm 2.4}$}/{$50.7$$\scriptscriptstyle{\pm 1.7}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$79.1$$\scriptscriptstyle{\pm 1.3}$}/{$49.7$$\scriptscriptstyle{\pm 1.1}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$47.8$$\scriptscriptstyle{\pm 1.4}$}/{$50.0$$\scriptscriptstyle{\pm 1.0}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$83.6$$\scriptscriptstyle{\pm 0.9}$}/{$50.0$$\scriptscriptstyle{\pm 1.9}$} & {$90.8$$\scriptscriptstyle{\pm 0.4}$} & {$84.6$$\scriptscriptstyle{\pm 0.6}$}/{$49.6$$\scriptscriptstyle{\pm 1.7}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-DE & {$90.2$$\scriptscriptstyle{\pm 1.0}$}/{$76.7$$\scriptscriptstyle{\pm 1.4}$} & {$91.3$$\scriptscriptstyle{\pm 0.7}$} & {$91.7$$\scriptscriptstyle{\pm 0.9}$}/{$84.1$$\scriptscriptstyle{\pm 0.8}$} & {$94.4$$\scriptscriptstyle{\pm 0.7}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$}/{$73.1$$\scriptscriptstyle{\pm 1.5}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$70.5$$\scriptscriptstyle{\pm 1.8}$}/{$75.6$$\scriptscriptstyle{\pm 1.6}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$42.5$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{68.5}}$$\scriptscriptstyle{\pm 1.4}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$80.8$$\scriptscriptstyle{\pm 1.5}$}/{$77.6$$\scriptscriptstyle{\pm 1.6}$} & {$89.6$$\scriptscriptstyle{\pm 0.6}$} & {$80.8$$\scriptscriptstyle{\pm 1.0}$}/{$76.4$$\scriptscriptstyle{\pm 0.8}$} & {$97.1$$\scriptscriptstyle{\pm 0.5}$}\\
 & GCN-MCD+DE & {$90.0$$\scriptscriptstyle{\pm 1.3}$}/{$76.7$$\scriptscriptstyle{\pm 1.4}$} & {$91.4$$\scriptscriptstyle{\pm 0.5}$} & {$91.3$$\scriptscriptstyle{\pm 0.8}$}/{$83.9$$\scriptscriptstyle{\pm 0.8}$} & {$94.3$$\scriptscriptstyle{\pm 0.6}$} & {$72.4$$\scriptscriptstyle{\pm 1.8}$}/{$72.7$$\scriptscriptstyle{\pm 1.4}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$69.5$$\scriptscriptstyle{\pm 1.9}$}/{$75.3$$\scriptscriptstyle{\pm 1.2}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$42.8$$\scriptscriptstyle{\pm 1.7}$}/{$67.1$$\scriptscriptstyle{\pm 1.2}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$80.8$$\scriptscriptstyle{\pm 1.3}$}/{$77.9$$\scriptscriptstyle{\pm 1.4}$} & {$89.6$$\scriptscriptstyle{\pm 0.6}$} & {$81.1$$\scriptscriptstyle{\pm 0.9}$}/{$76.8$$\scriptscriptstyle{\pm 1.1}$} & {$97.1$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-BNN & {$88.4$$\scriptscriptstyle{\pm 1.8}$}/{$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$90.8$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{92.4}}$$\scriptscriptstyle{\pm 0.9}$}/{$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$94.7$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Orange}{\textbf{80.6}}$$\scriptscriptstyle{\pm 1.5}$}/{$79.9$$\scriptscriptstyle{\pm 1.5}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$72.6$$\scriptscriptstyle{\pm 4.4}$}/{$\textcolor{Orange}{\textbf{82.1}}$$\scriptscriptstyle{\pm 2.3}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$43.0$$\scriptscriptstyle{\pm 2.4}$}/{$59.4$$\scriptscriptstyle{\pm 1.4}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{87.0}}$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{87.0}}$$\scriptscriptstyle{\pm 0.9}$} & {$89.8$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Orange}{\textbf{89.2}}$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{89.4}}$$\scriptscriptstyle{\pm 0.8}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-Ens & {$90.9$$\scriptscriptstyle{\pm 1.2}$}/{$88.6$$\scriptscriptstyle{\pm 1.9}$} & {$92.4$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{93.2}}$$\scriptscriptstyle{\pm 0.8}$}/{$91.2$$\scriptscriptstyle{\pm 1.3}$} & {$95.2$$\scriptscriptstyle{\pm 0.5}$} & {$76.1$$\scriptscriptstyle{\pm 2.5}$}/{$55.8$$\scriptscriptstyle{\pm 2.0}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$79.1$$\scriptscriptstyle{\pm 1.0}$}/{$58.7$$\scriptscriptstyle{\pm 1.8}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$46.1$$\scriptscriptstyle{\pm 0.9}$}/{$62.4$$\scriptscriptstyle{\pm 1.3}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{83.7}}$$\scriptscriptstyle{\pm 0.9}$}/{$79.2$$\scriptscriptstyle{\pm 1.7}$} & {$90.8$$\scriptscriptstyle{\pm 0.4}$} & {$84.4$$\scriptscriptstyle{\pm 0.7}$}/{$83.5$$\scriptscriptstyle{\pm 0.9}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GPN & {$80.1$$\scriptscriptstyle{\pm 2.6}$}/{$86.9$$\scriptscriptstyle{\pm 1.5}$} & {$86.6$$\scriptscriptstyle{\pm 1.4}$} & {$84.9$$\scriptscriptstyle{\pm 2.1}$}/{$74.9$$\scriptscriptstyle{\pm 3.6}$} & {$91.6$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{81.9}}$$\scriptscriptstyle{\pm 1.8}$}/{$62.4$$\scriptscriptstyle{\pm 3.9}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Green}{\textbf{82.5}}$$\scriptscriptstyle{\pm 1.9}$}/{$62.7$$\scriptscriptstyle{\pm 4.1}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Green}{\textbf{82.5}}$$\scriptscriptstyle{\pm 1.9}$}/{$62.7$$\scriptscriptstyle{\pm 4.1}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$83.5$$\scriptscriptstyle{\pm 1.7}$}/{$63.9$$\scriptscriptstyle{\pm 3.0}$} & {$83.4$$\scriptscriptstyle{\pm 1.6}$} & {$81.5$$\scriptscriptstyle{\pm 3.0}$}/{$70.0$$\scriptscriptstyle{\pm 6.2}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & SGCN & {$74.3$$\scriptscriptstyle{\pm 7.3}$}/{$46.3$$\scriptscriptstyle{\pm 13.5}$} & {$30.6$$\scriptscriptstyle{\pm 14.7}$} & {$69.8$$\scriptscriptstyle{\pm 12.4}$}/{$48.0$$\scriptscriptstyle{\pm 12.7}$} & {$31.2$$\scriptscriptstyle{\pm 16.2}$} & {$55.6$$\scriptscriptstyle{\pm 7.9}$}/{$53.8$$\scriptscriptstyle{\pm 6.7}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$53.0$$\scriptscriptstyle{\pm 4.6}$}/{$51.6$$\scriptscriptstyle{\pm 3.2}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$50.0$$\scriptscriptstyle{\pm 3.5}$}/{$51.6$$\scriptscriptstyle{\pm 6.1}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$56.1$$\scriptscriptstyle{\pm 11.9}$}/{$55.9$$\scriptscriptstyle{\pm 13.2}$} & {$12.1$$\scriptscriptstyle{\pm 9.1}$} & {$54.6$$\scriptscriptstyle{\pm 12.4}$}/{$56.8$$\scriptscriptstyle{\pm 12.4}$} & {$14.1$$\scriptscriptstyle{\pm 6.5}$}\\
 & GCN-EBM & {$90.9$$\scriptscriptstyle{\pm 1.2}$}/{$90.2$$\scriptscriptstyle{\pm 1.3}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Green}{\textbf{93.2}}$$\scriptscriptstyle{\pm 0.8}$}/{$91.1$$\scriptscriptstyle{\pm 1.3}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$76.4$$\scriptscriptstyle{\pm 2.6}$}/{$74.3$$\scriptscriptstyle{\pm 2.8}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$79.5$$\scriptscriptstyle{\pm 1.3}$}/{$78.7$$\scriptscriptstyle{\pm 1.6}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$47.6$$\scriptscriptstyle{\pm 2.4}$}/{$41.3$$\scriptscriptstyle{\pm 2.1}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$83.6$$\scriptscriptstyle{\pm 0.9}$}/{$74.6$$\scriptscriptstyle{\pm 1.5}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$84.4$$\scriptscriptstyle{\pm 0.9}$}/{$78.6$$\scriptscriptstyle{\pm 1.5}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-HEAT & {$90.9$$\scriptscriptstyle{\pm 1.2}$}/{$89.4$$\scriptscriptstyle{\pm 1.7}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Green}{\textbf{93.2}}$$\scriptscriptstyle{\pm 0.8}$}/{$89.8$$\scriptscriptstyle{\pm 2.6}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$76.4$$\scriptscriptstyle{\pm 2.6}$}/{$71.9$$\scriptscriptstyle{\pm 2.4}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$79.5$$\scriptscriptstyle{\pm 1.3}$}/{$73.6$$\scriptscriptstyle{\pm 2.7}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$47.6$$\scriptscriptstyle{\pm 2.4}$}/{$65.4$$\scriptscriptstyle{\pm 1.2}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$83.6$$\scriptscriptstyle{\pm 0.9}$}/{$74.8$$\scriptscriptstyle{\pm 3.6}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$84.4$$\scriptscriptstyle{\pm 0.9}$}/{$85.5$$\scriptscriptstyle{\pm 1.6}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCNSafe & {$90.9$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Orange}{\textbf{91.9}}$$\scriptscriptstyle{\pm 1.5}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Green}{\textbf{93.2}}$$\scriptscriptstyle{\pm 0.8}$}/{$91.5$$\scriptscriptstyle{\pm 1.2}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$76.4$$\scriptscriptstyle{\pm 2.6}$}/{$71.9$$\scriptscriptstyle{\pm 2.5}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$79.5$$\scriptscriptstyle{\pm 1.3}$}/{$76.1$$\scriptscriptstyle{\pm 1.7}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$47.6$$\scriptscriptstyle{\pm 2.4}$}/{$43.1$$\scriptscriptstyle{\pm 2.4}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$83.6$$\scriptscriptstyle{\pm 0.9}$}/{$72.7$$\scriptscriptstyle{\pm 1.9}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$84.4$$\scriptscriptstyle{\pm 0.9}$}/{$75.6$$\scriptscriptstyle{\pm 1.4}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Green}{\textbf{92.4}}$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$92.3$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{93.2}}$$\scriptscriptstyle{\pm 0.8}$}/{$92.1$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$95.1$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$76.4$$\scriptscriptstyle{\pm 2.6}$}/{$67.5$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$79.5$$\scriptscriptstyle{\pm 1.3}$}/{$70.1$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$47.6$$\scriptscriptstyle{\pm 2.4}$}/{$63.2$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$83.6$$\scriptscriptstyle{\pm 0.9}$}/{$70.3$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}{$84.4$$\scriptscriptstyle{\pm 0.9}$}/{$78.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-Physics}}} & GCN-MCD & {$\textcolor{Orange}{\textbf{93.4}}$$\scriptscriptstyle{\pm 1.5}$}/{$49.7$$\scriptscriptstyle{\pm 1.0}$} & {$96.7$$\scriptscriptstyle{\pm 0.5}$} & {$96.9$$\scriptscriptstyle{\pm 0.4}$}/{$50.1$$\scriptscriptstyle{\pm 0.8}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$86.5$$\scriptscriptstyle{\pm 0.8}$}/{$49.9$$\scriptscriptstyle{\pm 1.1}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$81.8$$\scriptscriptstyle{\pm 2.0}$}/{$49.9$$\scriptscriptstyle{\pm 1.3}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$53.9$$\scriptscriptstyle{\pm 2.1}$}/{$49.9$$\scriptscriptstyle{\pm 0.6}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$88.1$$\scriptscriptstyle{\pm 1.0}$}/{$49.9$$\scriptscriptstyle{\pm 1.4}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$91.7$$\scriptscriptstyle{\pm 0.3}$}/{$50.3$$\scriptscriptstyle{\pm 1.2}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$93.1$$\scriptscriptstyle{\pm 1.5}$}/{$87.2$$\scriptscriptstyle{\pm 1.7}$} & {$96.4$$\scriptscriptstyle{\pm 0.7}$} & {$96.3$$\scriptscriptstyle{\pm 0.4}$}/{$92.4$$\scriptscriptstyle{\pm 0.5}$} & {$98.1$$\scriptscriptstyle{\pm 0.2}$} & {$83.5$$\scriptscriptstyle{\pm 1.0}$}/{$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$78.7$$\scriptscriptstyle{\pm 2.0}$}/{$78.6$$\scriptscriptstyle{\pm 1.7}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$51.0$$\scriptscriptstyle{\pm 2.1}$}/{$61.1$$\scriptscriptstyle{\pm 2.7}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$87.1$$\scriptscriptstyle{\pm 1.2}$}/{$84.9$$\scriptscriptstyle{\pm 1.3}$} & {$93.1$$\scriptscriptstyle{\pm 1.0}$} & {$90.2$$\scriptscriptstyle{\pm 0.5}$}/{$86.3$$\scriptscriptstyle{\pm 0.8}$} & {$97.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-MCD+DE & {$93.3$$\scriptscriptstyle{\pm 1.3}$}/{$87.5$$\scriptscriptstyle{\pm 1.3}$} & {$96.5$$\scriptscriptstyle{\pm 0.6}$} & {$96.5$$\scriptscriptstyle{\pm 0.5}$}/{$92.5$$\scriptscriptstyle{\pm 0.6}$} & {$98.2$$\scriptscriptstyle{\pm 0.2}$} & {$83.2$$\scriptscriptstyle{\pm 1.0}$}/{$82.3$$\scriptscriptstyle{\pm 1.0}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$79.1$$\scriptscriptstyle{\pm 2.5}$}/{$79.1$$\scriptscriptstyle{\pm 2.0}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$50.9$$\scriptscriptstyle{\pm 1.2}$}/{$61.8$$\scriptscriptstyle{\pm 2.0}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$87.1$$\scriptscriptstyle{\pm 1.2}$}/{$84.7$$\scriptscriptstyle{\pm 1.1}$} & {$93.1$$\scriptscriptstyle{\pm 0.9}$} & {$90.2$$\scriptscriptstyle{\pm 0.5}$}/{$86.3$$\scriptscriptstyle{\pm 0.8}$} & {$97.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-BNN & {$90.9$$\scriptscriptstyle{\pm 3.2}$}/{$89.4$$\scriptscriptstyle{\pm 5.2}$} & {$96.6$$\scriptscriptstyle{\pm 1.1}$} & {$95.3$$\scriptscriptstyle{\pm 1.4}$}/{$95.3$$\scriptscriptstyle{\pm 1.5}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Orange}{\textbf{87.3}}$$\scriptscriptstyle{\pm 1.4}$}/{$85.7$$\scriptscriptstyle{\pm 2.2}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$76.9$$\scriptscriptstyle{\pm 6.0}$}/{$80.1$$\scriptscriptstyle{\pm 5.4}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$51.3$$\scriptscriptstyle{\pm 6.2}$}/{$54.4$$\scriptscriptstyle{\pm 4.3}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{89.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{90.0}}$$\scriptscriptstyle{\pm 1.2}$} & {$93.4$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Green}{\textbf{92.9}}$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Orange}{\textbf{92.4}}$$\scriptscriptstyle{\pm 1.1}$} & {$98.4$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{93.4}}$$\scriptscriptstyle{\pm 1.5}$}/{$88.6$$\scriptscriptstyle{\pm 3.2}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$96.9$$\scriptscriptstyle{\pm 0.4}$}/{$94.3$$\scriptscriptstyle{\pm 1.1}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$86.5$$\scriptscriptstyle{\pm 0.6}$}/{$63.2$$\scriptscriptstyle{\pm 4.3}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$82.1$$\scriptscriptstyle{\pm 1.9}$}/{$54.7$$\scriptscriptstyle{\pm 4.3}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$54.7$$\scriptscriptstyle{\pm 1.7}$}/{$60.5$$\scriptscriptstyle{\pm 2.6}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$88.0$$\scriptscriptstyle{\pm 1.0}$}/{$82.6$$\scriptscriptstyle{\pm 5.0}$} & {$93.3$$\scriptscriptstyle{\pm 1.0}$} & {$91.7$$\scriptscriptstyle{\pm 0.3}$}/{$88.9$$\scriptscriptstyle{\pm 0.8}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GPN & {$87.0$$\scriptscriptstyle{\pm 2.4}$}/{$89.1$$\scriptscriptstyle{\pm 2.8}$} & {$96.8$$\scriptscriptstyle{\pm 0.4}$} & {$85.9$$\scriptscriptstyle{\pm 2.3}$}/{$92.4$$\scriptscriptstyle{\pm 1.4}$} & {$97.7$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Green}{\textbf{88.4}}$$\scriptscriptstyle{\pm 1.3}$}/{$69.6$$\scriptscriptstyle{\pm 5.0}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{87.8}}$$\scriptscriptstyle{\pm 1.6}$}/{$68.2$$\scriptscriptstyle{\pm 5.6}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{87.7}}$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Orange}{\textbf{68.1}}$$\scriptscriptstyle{\pm 5.6}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$88.1$$\scriptscriptstyle{\pm 1.4}$}/{$69.3$$\scriptscriptstyle{\pm 5.3}$} & {$92.3$$\scriptscriptstyle{\pm 1.0}$} & {$85.1$$\scriptscriptstyle{\pm 7.3}$}/{$76.8$$\scriptscriptstyle{\pm 12.0}$} & {$98.8$$\scriptscriptstyle{\pm 0.2}$}\\
 & SGCN & {$93.0$$\scriptscriptstyle{\pm 1.2}$}/{$91.2$$\scriptscriptstyle{\pm 2.1}$} & {$96.9$$\scriptscriptstyle{\pm 0.4}$} & {$96.7$$\scriptscriptstyle{\pm 0.5}$}/{$95.3$$\scriptscriptstyle{\pm 1.6}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$87.0$$\scriptscriptstyle{\pm 1.1}$}/{$78.0$$\scriptscriptstyle{\pm 4.0}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{82.3}}$$\scriptscriptstyle{\pm 2.0}$}/{$69.8$$\scriptscriptstyle{\pm 5.5}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$51.7$$\scriptscriptstyle{\pm 1.9}$}/{$45.9$$\scriptscriptstyle{\pm 2.1}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$85.4$$\scriptscriptstyle{\pm 1.3}$}/{$76.7$$\scriptscriptstyle{\pm 3.2}$} & {$93.3$$\scriptscriptstyle{\pm 0.7}$} & {$90.1$$\scriptscriptstyle{\pm 0.9}$}/{$83.7$$\scriptscriptstyle{\pm 3.6}$} & {$97.5$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-EBM & {$\textcolor{Orange}{\textbf{93.4}}$$\scriptscriptstyle{\pm 1.5}$}/{$93.2$$\scriptscriptstyle{\pm 1.8}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$96.9$$\scriptscriptstyle{\pm 0.3}$}/{$96.9$$\scriptscriptstyle{\pm 0.5}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$86.3$$\scriptscriptstyle{\pm 0.9}$}/{$84.1$$\scriptscriptstyle{\pm 1.7}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$82.2$$\scriptscriptstyle{\pm 2.0}$}/{$79.3$$\scriptscriptstyle{\pm 2.4}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$54.5$$\scriptscriptstyle{\pm 2.1}$}/{$49.9$$\scriptscriptstyle{\pm 1.7}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$88.0$$\scriptscriptstyle{\pm 1.1}$}/{$84.1$$\scriptscriptstyle{\pm 1.4}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$91.7$$\scriptscriptstyle{\pm 0.4}$}/{$89.3$$\scriptscriptstyle{\pm 0.6}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-HEAT & {$\textcolor{Orange}{\textbf{93.4}}$$\scriptscriptstyle{\pm 1.5}$}/{$91.5$$\scriptscriptstyle{\pm 1.4}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$96.9$$\scriptscriptstyle{\pm 0.3}$}/{$95.2$$\scriptscriptstyle{\pm 0.6}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$86.3$$\scriptscriptstyle{\pm 0.9}$}/{$81.2$$\scriptscriptstyle{\pm 2.2}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$82.2$$\scriptscriptstyle{\pm 2.0}$}/{$79.2$$\scriptscriptstyle{\pm 3.2}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$54.5$$\scriptscriptstyle{\pm 2.1}$}/{$59.3$$\scriptscriptstyle{\pm 2.5}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$88.0$$\scriptscriptstyle{\pm 1.1}$}/{$84.5$$\scriptscriptstyle{\pm 3.1}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$91.7$$\scriptscriptstyle{\pm 0.4}$}/{$89.7$$\scriptscriptstyle{\pm 0.9}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCNSafe & {$\textcolor{Orange}{\textbf{93.4}}$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{95.0}}$$\scriptscriptstyle{\pm 1.2}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$96.9$$\scriptscriptstyle{\pm 0.3}$}/{$\textcolor{Orange}{\textbf{97.8}}$$\scriptscriptstyle{\pm 0.3}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$86.3$$\scriptscriptstyle{\pm 0.9}$}/{$84.2$$\scriptscriptstyle{\pm 2.0}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$82.2$$\scriptscriptstyle{\pm 2.0}$}/{$80.4$$\scriptscriptstyle{\pm 2.0}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$54.5$$\scriptscriptstyle{\pm 2.1}$}/{$51.8$$\scriptscriptstyle{\pm 2.7}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$88.0$$\scriptscriptstyle{\pm 1.1}$}/{$84.5$$\scriptscriptstyle{\pm 0.8}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$91.7$$\scriptscriptstyle{\pm 0.4}$}/{$86.8$$\scriptscriptstyle{\pm 0.5}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{93.4}}$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{95.0}}$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$96.8$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$96.9$$\scriptscriptstyle{\pm 0.3}$}/{$\textcolor{Green}{\textbf{98.0}}$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$98.3$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$86.3$$\scriptscriptstyle{\pm 0.9}$}/{$80.5$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$82.2$$\scriptscriptstyle{\pm 2.0}$}/{$74.6$$\scriptscriptstyle{\pm 2.4}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$54.5$$\scriptscriptstyle{\pm 2.1}$}/{$53.6$$\scriptscriptstyle{\pm 3.3}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$88.0$$\scriptscriptstyle{\pm 1.1}$}/{$86.5$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$93.4$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$91.7$$\scriptscriptstyle{\pm 0.4}$}/{$89.7$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
\cmidrule{1-16}
\end{tabular}
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{2}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{2}{c|}{Ber($0.5$)} & \multicolumn{2}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{2}{c|}{Page Rank} & \multicolumn{2}{c}{Homophily} \\
 & & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-ROC$\uparrow$}} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GCN-MCD & {$89.6$$\scriptscriptstyle{\pm 1.0}$}/{$50.1$$\scriptscriptstyle{\pm 2.8}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$86.3$$\scriptscriptstyle{\pm 2.2}$}/{$50.1$$\scriptscriptstyle{\pm 1.8}$} & {$85.2$$\scriptscriptstyle{\pm 3.3}$} & {$79.1$$\scriptscriptstyle{\pm 1.4}$}/{$50.0$$\scriptscriptstyle{\pm 3.2}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$77.6$$\scriptscriptstyle{\pm 2.3}$}/{$50.1$$\scriptscriptstyle{\pm 2.7}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$47.8$$\scriptscriptstyle{\pm 2.4}$}/{$49.9$$\scriptscriptstyle{\pm 2.3}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$79.1$$\scriptscriptstyle{\pm 2.6}$}/{$49.5$$\scriptscriptstyle{\pm 4.2}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{86.0}}$$\scriptscriptstyle{\pm 1.0}$}/{$49.8$$\scriptscriptstyle{\pm 3.7}$} & {$93.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-DE & {$87.2$$\scriptscriptstyle{\pm 1.5}$}/{$75.6$$\scriptscriptstyle{\pm 2.2}$} & {$87.3$$\scriptscriptstyle{\pm 1.2}$} & {$83.8$$\scriptscriptstyle{\pm 2.1}$}/{$71.3$$\scriptscriptstyle{\pm 3.4}$} & {$80.9$$\scriptscriptstyle{\pm 2.3}$} & {$70.7$$\scriptscriptstyle{\pm 2.3}$}/{$71.5$$\scriptscriptstyle{\pm 2.3}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$66.3$$\scriptscriptstyle{\pm 2.8}$}/{$71.5$$\scriptscriptstyle{\pm 2.6}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$42.1$$\scriptscriptstyle{\pm 2.5}$}/{$56.4$$\scriptscriptstyle{\pm 2.6}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$77.0$$\scriptscriptstyle{\pm 2.2}$}/{$68.9$$\scriptscriptstyle{\pm 2.6}$} & {$79.0$$\scriptscriptstyle{\pm 2.3}$} & {$82.2$$\scriptscriptstyle{\pm 1.7}$}/{$73.2$$\scriptscriptstyle{\pm 2.6}$} & {$90.6$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-MCD+DE & {$87.5$$\scriptscriptstyle{\pm 1.5}$}/{$76.6$$\scriptscriptstyle{\pm 1.9}$} & {$87.6$$\scriptscriptstyle{\pm 1.2}$} & {$83.3$$\scriptscriptstyle{\pm 2.5}$}/{$71.9$$\scriptscriptstyle{\pm 2.9}$} & {$80.1$$\scriptscriptstyle{\pm 2.9}$} & {$69.9$$\scriptscriptstyle{\pm 1.8}$}/{$71.4$$\scriptscriptstyle{\pm 2.8}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$66.0$$\scriptscriptstyle{\pm 2.4}$}/{$72.0$$\scriptscriptstyle{\pm 1.7}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$42.5$$\scriptscriptstyle{\pm 3.2}$}/{$58.7$$\scriptscriptstyle{\pm 2.9}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$76.7$$\scriptscriptstyle{\pm 2.2}$}/{$70.6$$\scriptscriptstyle{\pm 1.9}$} & {$79.5$$\scriptscriptstyle{\pm 1.7}$} & {$82.9$$\scriptscriptstyle{\pm 1.6}$}/{$73.5$$\scriptscriptstyle{\pm 2.6}$} & {$90.8$$\scriptscriptstyle{\pm 1.7}$}\\
 & GCN-BNN & {$88.0$$\scriptscriptstyle{\pm 1.8}$}/{$88.1$$\scriptscriptstyle{\pm 2.1}$} & {$89.0$$\scriptscriptstyle{\pm 1.2}$} & {$83.3$$\scriptscriptstyle{\pm 3.0}$}/{$82.6$$\scriptscriptstyle{\pm 3.1}$} & {$82.1$$\scriptscriptstyle{\pm 3.4}$} & {$\textcolor{Orange}{\textbf{79.4}}$$\scriptscriptstyle{\pm 2.3}$}/{$76.6$$\scriptscriptstyle{\pm 3.2}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$76.0$$\scriptscriptstyle{\pm 3.7}$}/{$76.5$$\scriptscriptstyle{\pm 3.8}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$50.2$$\scriptscriptstyle{\pm 2.5}$}/{$55.5$$\scriptscriptstyle{\pm 2.8}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$78.9$$\scriptscriptstyle{\pm 2.7}$}/{$78.1$$\scriptscriptstyle{\pm 2.8}$} & {$80.4$$\scriptscriptstyle{\pm 2.3}$} & {$85.8$$\scriptscriptstyle{\pm 1.7}$}/{$85.3$$\scriptscriptstyle{\pm 1.8}$} & {$93.1$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-Ens & {$89.8$$\scriptscriptstyle{\pm 1.0}$}/{$76.3$$\scriptscriptstyle{\pm 3.2}$} & {$90.3$$\scriptscriptstyle{\pm 0.9}$} & {$86.5$$\scriptscriptstyle{\pm 2.3}$}/{$62.3$$\scriptscriptstyle{\pm 6.1}$} & {$85.2$$\scriptscriptstyle{\pm 3.3}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$}/{$51.9$$\scriptscriptstyle{\pm 3.0}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$77.3$$\scriptscriptstyle{\pm 2.6}$}/{$58.4$$\scriptscriptstyle{\pm 3.4}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$48.3$$\scriptscriptstyle{\pm 2.3}$}/{$56.1$$\scriptscriptstyle{\pm 3.3}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$78.9$$\scriptscriptstyle{\pm 2.4}$}/{$64.0$$\scriptscriptstyle{\pm 3.0}$} & {$82.7$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{86.1}}$$\scriptscriptstyle{\pm 0.8}$}/{$75.9$$\scriptscriptstyle{\pm 2.7}$} & {$94.0$$\scriptscriptstyle{\pm 0.5}$}\\
 & GPN & {$88.9$$\scriptscriptstyle{\pm 1.2}$}/{$89.3$$\scriptscriptstyle{\pm 1.9}$} & {$90.0$$\scriptscriptstyle{\pm 1.0}$} & {$85.3$$\scriptscriptstyle{\pm 3.2}$}/{$82.7$$\scriptscriptstyle{\pm 2.4}$} & {$85.5$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{82.2}}$$\scriptscriptstyle{\pm 2.0}$}/{$67.8$$\scriptscriptstyle{\pm 4.8}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Green}{\textbf{80.5}}$$\scriptscriptstyle{\pm 2.8}$}/{$67.6$$\scriptscriptstyle{\pm 5.2}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Green}{\textbf{82.1}}$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Orange}{\textbf{67.3}}$$\scriptscriptstyle{\pm 4.6}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{81.6}}$$\scriptscriptstyle{\pm 2.4}$}/{$68.7$$\scriptscriptstyle{\pm 4.3}$} & {$78.4$$\scriptscriptstyle{\pm 1.8}$} & {$83.8$$\scriptscriptstyle{\pm 2.3}$}/{$75.3$$\scriptscriptstyle{\pm 3.8}$} & {$91.1$$\scriptscriptstyle{\pm 1.8}$}\\
 & SGCN & {$89.8$$\scriptscriptstyle{\pm 1.1}$}/{$89.9$$\scriptscriptstyle{\pm 1.4}$} & {$91.0$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{88.0}}$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{Orange}{\textbf{88.0}}$$\scriptscriptstyle{\pm 3.2}$} & {$88.5$$\scriptscriptstyle{\pm 2.0}$} & {$72.8$$\scriptscriptstyle{\pm 10.1}$}/{$60.2$$\scriptscriptstyle{\pm 14.2}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$68.1$$\scriptscriptstyle{\pm 11.5}$}/{$63.1$$\scriptscriptstyle{\pm 13.8}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$49.2$$\scriptscriptstyle{\pm 5.1}$}/{$47.3$$\scriptscriptstyle{\pm 5.4}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$\textcolor{Green}{\textbf{82.0}}$$\scriptscriptstyle{\pm 1.8}$}/{$76.7$$\scriptscriptstyle{\pm 2.8}$} & {$83.3$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{86.0}}$$\scriptscriptstyle{\pm 1.1}$}/{$83.2$$\scriptscriptstyle{\pm 1.9}$} & {$94.2$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-EBM & {$89.7$$\scriptscriptstyle{\pm 1.0}$}/{$89.2$$\scriptscriptstyle{\pm 1.3}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$86.4$$\scriptscriptstyle{\pm 2.4}$}/{$85.7$$\scriptscriptstyle{\pm 2.8}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$77.4$$\scriptscriptstyle{\pm 1.9}$}/{$75.4$$\scriptscriptstyle{\pm 2.2}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{78.2}}$$\scriptscriptstyle{\pm 2.5}$}/{$76.3$$\scriptscriptstyle{\pm 3.5}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$45.6$$\scriptscriptstyle{\pm 3.7}$}/{$41.6$$\scriptscriptstyle{\pm 3.5}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$79.2$$\scriptscriptstyle{\pm 2.5}$}/{$77.1$$\scriptscriptstyle{\pm 2.2}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$85.8$$\scriptscriptstyle{\pm 1.0}$}/{$84.2$$\scriptscriptstyle{\pm 1.1}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-HEAT & {$89.7$$\scriptscriptstyle{\pm 1.0}$}/{$87.9$$\scriptscriptstyle{\pm 1.2}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$86.4$$\scriptscriptstyle{\pm 2.4}$}/{$83.3$$\scriptscriptstyle{\pm 3.1}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$77.4$$\scriptscriptstyle{\pm 1.9}$}/{$74.9$$\scriptscriptstyle{\pm 2.1}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{78.2}}$$\scriptscriptstyle{\pm 2.5}$}/{$74.4$$\scriptscriptstyle{\pm 2.0}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$45.6$$\scriptscriptstyle{\pm 3.7}$}/{$62.0$$\scriptscriptstyle{\pm 3.1}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$79.2$$\scriptscriptstyle{\pm 2.5}$}/{$75.8$$\scriptscriptstyle{\pm 3.1}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$85.8$$\scriptscriptstyle{\pm 1.0}$}/{$83.5$$\scriptscriptstyle{\pm 2.3}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCNSafe & {$89.7$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{91.7}}$$\scriptscriptstyle{\pm 1.0}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$86.4$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Green}{\textbf{88.4}}$$\scriptscriptstyle{\pm 1.2}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$77.4$$\scriptscriptstyle{\pm 1.9}$}/{$77.7$$\scriptscriptstyle{\pm 2.0}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{78.2}}$$\scriptscriptstyle{\pm 2.5}$}/{$77.1$$\scriptscriptstyle{\pm 2.8}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$45.6$$\scriptscriptstyle{\pm 3.7}$}/{$43.1$$\scriptscriptstyle{\pm 4.4}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$79.2$$\scriptscriptstyle{\pm 2.5}$}/{$77.7$$\scriptscriptstyle{\pm 2.5}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$85.8$$\scriptscriptstyle{\pm 1.0}$}/{$84.0$$\scriptscriptstyle{\pm 1.0}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$89.7$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Orange}{\textbf{91.1}}$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$90.4$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$86.4$$\scriptscriptstyle{\pm 2.4}$}/{$87.9$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 3.2}$} &\cellcolor[gray]{0.9}{$77.4$$\scriptscriptstyle{\pm 1.9}$}/{$73.4$$\scriptscriptstyle{\pm 3.3}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{78.2}}$$\scriptscriptstyle{\pm 2.5}$}/{$71.5$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$45.6$$\scriptscriptstyle{\pm 3.7}$}/{$57.7$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$79.2$$\scriptscriptstyle{\pm 2.5}$}/{$77.7$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$82.5$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$85.8$$\scriptscriptstyle{\pm 1.0}$}/{$83.7$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-LLM}}} & GCN-MCD & {$90.9$$\scriptscriptstyle{\pm 1.7}$}/{$50.5$$\scriptscriptstyle{\pm 2.2}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$89.0$$\scriptscriptstyle{\pm 2.1}$}/{$50.1$$\scriptscriptstyle{\pm 2.5}$} & {$90.6$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$79.4$$\scriptscriptstyle{\pm 1.4}$}/{$49.4$$\scriptscriptstyle{\pm 2.8}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$52.3$$\scriptscriptstyle{\pm 3.2}$}/{$50.0$$\scriptscriptstyle{\pm 2.6}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{84.9}}$$\scriptscriptstyle{\pm 0.9}$}/{$49.5$$\scriptscriptstyle{\pm 2.1}$} & {$84.9$$\scriptscriptstyle{\pm 2.1}$} & {$88.5$$\scriptscriptstyle{\pm 1.6}$}/{$50.1$$\scriptscriptstyle{\pm 3.4}$} & {$94.1$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-DE & {$89.6$$\scriptscriptstyle{\pm 1.3}$}/{$80.3$$\scriptscriptstyle{\pm 2.1}$} & {$89.7$$\scriptscriptstyle{\pm 1.2}$} & {$87.6$$\scriptscriptstyle{\pm 2.8}$}/{$76.9$$\scriptscriptstyle{\pm 3.2}$} & {$88.9$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$76.6$$\scriptscriptstyle{\pm 1.7}$}/{$59.2$$\scriptscriptstyle{\pm 3.2}$} & {$79.9$$\scriptscriptstyle{\pm 1.8}$} & {$53.3$$\scriptscriptstyle{\pm 2.3}$}/{$68.0$$\scriptscriptstyle{\pm 2.0}$} & {$79.9$$\scriptscriptstyle{\pm 1.8}$} & {$82.7$$\scriptscriptstyle{\pm 1.5}$}/{$74.8$$\scriptscriptstyle{\pm 2.1}$} & {$82.2$$\scriptscriptstyle{\pm 2.7}$} & {$86.0$$\scriptscriptstyle{\pm 1.7}$}/{$79.1$$\scriptscriptstyle{\pm 2.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-MCD+DE & {$89.8$$\scriptscriptstyle{\pm 1.2}$}/{$80.4$$\scriptscriptstyle{\pm 1.8}$} & {$89.4$$\scriptscriptstyle{\pm 0.9}$} & {$87.8$$\scriptscriptstyle{\pm 2.5}$}/{$76.3$$\scriptscriptstyle{\pm 4.0}$} & {$88.9$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$77.2$$\scriptscriptstyle{\pm 1.7}$}/{$58.3$$\scriptscriptstyle{\pm 3.2}$} & {$80.3$$\scriptscriptstyle{\pm 1.8}$} & {$51.2$$\scriptscriptstyle{\pm 3.5}$}/{$65.9$$\scriptscriptstyle{\pm 2.9}$} & {$80.3$$\scriptscriptstyle{\pm 1.8}$} & {$82.7$$\scriptscriptstyle{\pm 1.3}$}/{$75.7$$\scriptscriptstyle{\pm 1.9}$} & {$82.7$$\scriptscriptstyle{\pm 2.6}$} & {$86.1$$\scriptscriptstyle{\pm 1.4}$}/{$78.4$$\scriptscriptstyle{\pm 2.2}$} & {$91.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-BNN & {$91.0$$\scriptscriptstyle{\pm 1.2}$}/{$88.5$$\scriptscriptstyle{\pm 1.7}$} & {$91.4$$\scriptscriptstyle{\pm 0.8}$} & {$88.5$$\scriptscriptstyle{\pm 2.7}$}/{$86.1$$\scriptscriptstyle{\pm 3.3}$} & {$91.0$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$79.1$$\scriptscriptstyle{\pm 1.8}$}/{$63.2$$\scriptscriptstyle{\pm 4.6}$} & {$82.8$$\scriptscriptstyle{\pm 1.6}$} & {$55.5$$\scriptscriptstyle{\pm 2.7}$}/{$64.0$$\scriptscriptstyle{\pm 2.2}$} & {$82.8$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{85.3}}$$\scriptscriptstyle{\pm 1.6}$}/{$83.0$$\scriptscriptstyle{\pm 2.1}$} & {$84.0$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{89.2}}$$\scriptscriptstyle{\pm 1.3}$}/{$87.7$$\scriptscriptstyle{\pm 1.6}$} & {$94.0$$\scriptscriptstyle{\pm 1.3}$}\\
 & GCN-Ens & {$90.8$$\scriptscriptstyle{\pm 1.6}$}/{$86.8$$\scriptscriptstyle{\pm 1.2}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$89.1$$\scriptscriptstyle{\pm 2.2}$}/{$79.6$$\scriptscriptstyle{\pm 4.5}$} & {$90.6$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$79.2$$\scriptscriptstyle{\pm 1.0}$}/{$55.2$$\scriptscriptstyle{\pm 6.8}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$53.8$$\scriptscriptstyle{\pm 2.6}$}/{$68.0$$\scriptscriptstyle{\pm 1.6}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$84.7$$\scriptscriptstyle{\pm 0.7}$}/{$73.6$$\scriptscriptstyle{\pm 2.0}$} & {$85.0$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{88.6}}$$\scriptscriptstyle{\pm 1.5}$}/{$84.0$$\scriptscriptstyle{\pm 1.3}$} & {$94.0$$\scriptscriptstyle{\pm 1.1}$}\\
 & GPN & {$90.0$$\scriptscriptstyle{\pm 1.1}$}/{$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$90.5$$\scriptscriptstyle{\pm 1.1}$} & {$88.0$$\scriptscriptstyle{\pm 3.0}$}/{$85.9$$\scriptscriptstyle{\pm 2.5}$} & {$88.5$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$\textcolor{Green}{\textbf{82.9}}$$\scriptscriptstyle{\pm 2.0}$}/{$73.6$$\scriptscriptstyle{\pm 2.9}$} & {$79.7$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{82.7}}$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Orange}{\textbf{73.5}}$$\scriptscriptstyle{\pm 2.4}$} & {$79.7$$\scriptscriptstyle{\pm 1.8}$} & {$84.5$$\scriptscriptstyle{\pm 1.9}$}/{$74.9$$\scriptscriptstyle{\pm 3.0}$} & {$80.9$$\scriptscriptstyle{\pm 2.2}$} & {$85.3$$\scriptscriptstyle{\pm 1.5}$}/{$78.9$$\scriptscriptstyle{\pm 3.4}$} & {$92.5$$\scriptscriptstyle{\pm 1.0}$}\\
 & SGCN & {$\textcolor{Orange}{\textbf{91.7}}$$\scriptscriptstyle{\pm 0.9}$}/{$90.7$$\scriptscriptstyle{\pm 1.1}$} & {$90.3$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{89.6}}$$\scriptscriptstyle{\pm 2.4}$}/{$88.5$$\scriptscriptstyle{\pm 2.8}$} & {$90.6$$\scriptscriptstyle{\pm 1.6}$} & n.a./n.a. & n.a. & {$78.8$$\scriptscriptstyle{\pm 7.2}$}/{$62.2$$\scriptscriptstyle{\pm 12.1}$} & {$68.7$$\scriptscriptstyle{\pm 21.0}$} & {$51.4$$\scriptscriptstyle{\pm 4.7}$}/{$48.6$$\scriptscriptstyle{\pm 3.5}$} & {$68.7$$\scriptscriptstyle{\pm 21.0}$} & {$84.6$$\scriptscriptstyle{\pm 1.3}$}/{$74.9$$\scriptscriptstyle{\pm 4.5}$} & {$82.0$$\scriptscriptstyle{\pm 2.7}$} & {$87.0$$\scriptscriptstyle{\pm 1.2}$}/{$82.8$$\scriptscriptstyle{\pm 1.7}$} & {$93.1$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-EBM & {$90.7$$\scriptscriptstyle{\pm 1.5}$}/{$90.0$$\scriptscriptstyle{\pm 1.7}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$89.1$$\scriptscriptstyle{\pm 2.2}$}/{$87.9$$\scriptscriptstyle{\pm 2.5}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$78.8$$\scriptscriptstyle{\pm 1.3}$}/{$76.6$$\scriptscriptstyle{\pm 1.3}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$55.2$$\scriptscriptstyle{\pm 2.9}$}/{$50.3$$\scriptscriptstyle{\pm 3.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$84.8$$\scriptscriptstyle{\pm 0.9}$}/{$81.0$$\scriptscriptstyle{\pm 1.1}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{88.6}}$$\scriptscriptstyle{\pm 1.3}$}/{$85.9$$\scriptscriptstyle{\pm 1.8}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-HEAT & {$90.7$$\scriptscriptstyle{\pm 1.5}$}/{$86.3$$\scriptscriptstyle{\pm 4.0}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$89.1$$\scriptscriptstyle{\pm 2.2}$}/{$84.7$$\scriptscriptstyle{\pm 5.0}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$78.8$$\scriptscriptstyle{\pm 1.3}$}/{$73.5$$\scriptscriptstyle{\pm 3.1}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$55.2$$\scriptscriptstyle{\pm 2.9}$}/{$61.5$$\scriptscriptstyle{\pm 3.3}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$84.8$$\scriptscriptstyle{\pm 0.9}$}/{$75.8$$\scriptscriptstyle{\pm 4.1}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{88.6}}$$\scriptscriptstyle{\pm 1.3}$}/{$83.0$$\scriptscriptstyle{\pm 3.1}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCNSafe & {$90.7$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Green}{\textbf{92.6}}$$\scriptscriptstyle{\pm 1.5}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$89.1$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{Green}{\textbf{91.4}}$$\scriptscriptstyle{\pm 1.1}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$78.8$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{80.3}}$$\scriptscriptstyle{\pm 1.2}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$55.2$$\scriptscriptstyle{\pm 2.9}$}/{$52.8$$\scriptscriptstyle{\pm 4.5}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$84.8$$\scriptscriptstyle{\pm 0.9}$}/{$83.1$$\scriptscriptstyle{\pm 0.9}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{88.6}}$$\scriptscriptstyle{\pm 1.3}$}/{$86.2$$\scriptscriptstyle{\pm 1.2}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$90.7$$\scriptscriptstyle{\pm 1.5}$}/{$91.4$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$91.4$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$89.1$$\scriptscriptstyle{\pm 2.2}$}/{$89.0$$\scriptscriptstyle{\pm 3.3}$} &\cellcolor[gray]{0.9}{$90.7$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$78.8$$\scriptscriptstyle{\pm 1.3}$}/{$72.8$$\scriptscriptstyle{\pm 3.3}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$55.2$$\scriptscriptstyle{\pm 2.9}$}/{$60.0$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$84.8$$\scriptscriptstyle{\pm 0.9}$}/{$79.2$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{88.6}}$$\scriptscriptstyle{\pm 1.3}$}/{$86.3$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & GCN-MCD & {$88.0$$\scriptscriptstyle{\pm 0.7}$}/{$49.2$$\scriptscriptstyle{\pm 2.0}$} & {$83.5$$\scriptscriptstyle{\pm 1.2}$} & {$88.6$$\scriptscriptstyle{\pm 1.3}$}/{$49.3$$\scriptscriptstyle{\pm 2.0}$} & {$91.1$$\scriptscriptstyle{\pm 0.8}$} & {$74.4$$\scriptscriptstyle{\pm 1.7}$}/{$50.1$$\scriptscriptstyle{\pm 2.2}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$77.1$$\scriptscriptstyle{\pm 2.1}$}/{$50.6$$\scriptscriptstyle{\pm 2.4}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$45.4$$\scriptscriptstyle{\pm 2.4}$}/{$49.5$$\scriptscriptstyle{\pm 2.1}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$82.6$$\scriptscriptstyle{\pm 2.1}$}/{$50.3$$\scriptscriptstyle{\pm 2.7}$} & {$82.9$$\scriptscriptstyle{\pm 1.1}$} & {$84.6$$\scriptscriptstyle{\pm 1.9}$}/{$50.2$$\scriptscriptstyle{\pm 2.8}$} & {$86.3$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-DE & {$85.2$$\scriptscriptstyle{\pm 1.6}$}/{$77.6$$\scriptscriptstyle{\pm 2.2}$} & {$80.1$$\scriptscriptstyle{\pm 1.7}$} & {$85.9$$\scriptscriptstyle{\pm 1.6}$}/{$74.4$$\scriptscriptstyle{\pm 2.4}$} & {$86.4$$\scriptscriptstyle{\pm 1.0}$} & {$68.4$$\scriptscriptstyle{\pm 1.6}$}/{$73.5$$\scriptscriptstyle{\pm 1.5}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$64.8$$\scriptscriptstyle{\pm 2.7}$}/{$79.0$$\scriptscriptstyle{\pm 1.4}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$41.4$$\scriptscriptstyle{\pm 2.2}$}/{$61.4$$\scriptscriptstyle{\pm 1.9}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$}/{$76.1$$\scriptscriptstyle{\pm 1.5}$} & {$79.0$$\scriptscriptstyle{\pm 1.3}$} & {$81.9$$\scriptscriptstyle{\pm 1.4}$}/{$79.7$$\scriptscriptstyle{\pm 1.4}$} & {$81.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-MCD+DE & {$84.9$$\scriptscriptstyle{\pm 1.8}$}/{$77.2$$\scriptscriptstyle{\pm 2.2}$} & {$80.2$$\scriptscriptstyle{\pm 1.7}$} & {$85.5$$\scriptscriptstyle{\pm 1.4}$}/{$75.5$$\scriptscriptstyle{\pm 2.0}$} & {$86.2$$\scriptscriptstyle{\pm 1.1}$} & {$68.4$$\scriptscriptstyle{\pm 2.0}$}/{$73.6$$\scriptscriptstyle{\pm 2.1}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$65.5$$\scriptscriptstyle{\pm 2.3}$}/{$79.4$$\scriptscriptstyle{\pm 1.5}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$40.4$$\scriptscriptstyle{\pm 1.8}$}/{$61.4$$\scriptscriptstyle{\pm 1.8}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$80.0$$\scriptscriptstyle{\pm 2.0}$}/{$76.6$$\scriptscriptstyle{\pm 1.9}$} & {$79.2$$\scriptscriptstyle{\pm 1.0}$} & {$82.3$$\scriptscriptstyle{\pm 1.6}$}/{$79.9$$\scriptscriptstyle{\pm 1.6}$} & {$81.7$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-BNN & {$87.5$$\scriptscriptstyle{\pm 1.1}$}/{$88.2$$\scriptscriptstyle{\pm 1.3}$} & {$82.5$$\scriptscriptstyle{\pm 1.4}$} & {$87.5$$\scriptscriptstyle{\pm 1.5}$}/{$88.0$$\scriptscriptstyle{\pm 1.6}$} & {$90.2$$\scriptscriptstyle{\pm 0.7}$} & {$75.7$$\scriptscriptstyle{\pm 1.9}$}/{$79.6$$\scriptscriptstyle{\pm 1.7}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$74.7$$\scriptscriptstyle{\pm 3.3}$}/{$81.6$$\scriptscriptstyle{\pm 3.1}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$47.8$$\scriptscriptstyle{\pm 3.1}$}/{$60.8$$\scriptscriptstyle{\pm 2.1}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$82.7$$\scriptscriptstyle{\pm 2.5}$}/{$83.8$$\scriptscriptstyle{\pm 2.3}$} & {$81.3$$\scriptscriptstyle{\pm 1.1}$} & {$84.9$$\scriptscriptstyle{\pm 1.0}$}/{$85.6$$\scriptscriptstyle{\pm 0.9}$} & {$86.6$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-Ens & {$87.9$$\scriptscriptstyle{\pm 0.5}$}/{$79.8$$\scriptscriptstyle{\pm 2.1}$} & {$83.8$$\scriptscriptstyle{\pm 1.1}$} & {$88.7$$\scriptscriptstyle{\pm 1.1}$}/{$81.1$$\scriptscriptstyle{\pm 3.3}$} & {$91.2$$\scriptscriptstyle{\pm 0.8}$} & {$73.7$$\scriptscriptstyle{\pm 1.3}$}/{$70.6$$\scriptscriptstyle{\pm 1.7}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$75.2$$\scriptscriptstyle{\pm 0.9}$}/{$77.2$$\scriptscriptstyle{\pm 2.5}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$46.5$$\scriptscriptstyle{\pm 1.8}$}/{$58.4$$\scriptscriptstyle{\pm 1.6}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$82.7$$\scriptscriptstyle{\pm 1.9}$}/{$75.9$$\scriptscriptstyle{\pm 2.1}$} & {$82.6$$\scriptscriptstyle{\pm 0.8}$} & {$84.4$$\scriptscriptstyle{\pm 2.0}$}/{$84.9$$\scriptscriptstyle{\pm 1.4}$} & {$86.4$$\scriptscriptstyle{\pm 1.6}$}\\
 & GPN & {$88.7$$\scriptscriptstyle{\pm 2.4}$}/{$87.3$$\scriptscriptstyle{\pm 2.6}$} & {$84.9$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{91.2}}$$\scriptscriptstyle{\pm 1.7}$}/{$86.4$$\scriptscriptstyle{\pm 2.7}$} & {$90.9$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Green}{\textbf{83.5}}$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Orange}{\textbf{80.0}}$$\scriptscriptstyle{\pm 2.6}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{83.1}}$$\scriptscriptstyle{\pm 5.6}$}/{$\textcolor{Green}{\textbf{85.9}}$$\scriptscriptstyle{\pm 2.3}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{88.1}}$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{Orange}{\textbf{82.9}}$$\scriptscriptstyle{\pm 2.4}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{86.3}}$$\scriptscriptstyle{\pm 1.9}$}/{$78.6$$\scriptscriptstyle{\pm 3.6}$} & {$82.1$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{88.0}}$$\scriptscriptstyle{\pm 1.1}$}/{$81.9$$\scriptscriptstyle{\pm 2.1}$} & {$88.0$$\scriptscriptstyle{\pm 1.0}$}\\
 & SGCN & {$88.6$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Orange}{\textbf{89.7}}$$\scriptscriptstyle{\pm 2.2}$} & {$83.5$$\scriptscriptstyle{\pm 1.9}$} & {$89.5$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{90.8}}$$\scriptscriptstyle{\pm 1.4}$} & {$90.6$$\scriptscriptstyle{\pm 0.6}$} & {$76.6$$\scriptscriptstyle{\pm 1.1}$}/{$73.3$$\scriptscriptstyle{\pm 1.3}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$81.1$$\scriptscriptstyle{\pm 3.3}$}/{$79.0$$\scriptscriptstyle{\pm 3.2}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$43.5$$\scriptscriptstyle{\pm 2.2}$}/{$41.4$$\scriptscriptstyle{\pm 2.2}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$82.7$$\scriptscriptstyle{\pm 2.1}$}/{$80.0$$\scriptscriptstyle{\pm 2.1}$} & {$82.5$$\scriptscriptstyle{\pm 1.0}$} & {$85.0$$\scriptscriptstyle{\pm 1.8}$}/{$83.5$$\scriptscriptstyle{\pm 2.0}$} & {$85.9$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-EBM & {$87.9$$\scriptscriptstyle{\pm 0.6}$}/{$87.9$$\scriptscriptstyle{\pm 0.8}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$88.4$$\scriptscriptstyle{\pm 1.2}$}/{$88.0$$\scriptscriptstyle{\pm 1.5}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$74.2$$\scriptscriptstyle{\pm 1.4}$}/{$72.4$$\scriptscriptstyle{\pm 1.7}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$76.4$$\scriptscriptstyle{\pm 2.4}$}/{$70.5$$\scriptscriptstyle{\pm 3.9}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$45.6$$\scriptscriptstyle{\pm 1.4}$}/{$39.4$$\scriptscriptstyle{\pm 1.5}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$82.7$$\scriptscriptstyle{\pm 2.0}$}/{$81.3$$\scriptscriptstyle{\pm 2.2}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$84.4$$\scriptscriptstyle{\pm 1.8}$}/{$82.7$$\scriptscriptstyle{\pm 1.5}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-HEAT & {$87.9$$\scriptscriptstyle{\pm 0.6}$}/{$86.0$$\scriptscriptstyle{\pm 1.2}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$88.4$$\scriptscriptstyle{\pm 1.2}$}/{$86.0$$\scriptscriptstyle{\pm 1.6}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$74.2$$\scriptscriptstyle{\pm 1.4}$}/{$70.4$$\scriptscriptstyle{\pm 1.5}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$76.4$$\scriptscriptstyle{\pm 2.4}$}/{$74.3$$\scriptscriptstyle{\pm 1.5}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$45.6$$\scriptscriptstyle{\pm 1.4}$}/{$65.4$$\scriptscriptstyle{\pm 2.9}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$82.7$$\scriptscriptstyle{\pm 2.0}$}/{$80.5$$\scriptscriptstyle{\pm 1.9}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$84.4$$\scriptscriptstyle{\pm 1.8}$}/{$82.4$$\scriptscriptstyle{\pm 2.2}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCNSafe & {$87.9$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{Green}{\textbf{90.7}}$$\scriptscriptstyle{\pm 0.8}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$88.4$$\scriptscriptstyle{\pm 1.2}$}/{$89.9$$\scriptscriptstyle{\pm 1.6}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$74.2$$\scriptscriptstyle{\pm 1.4}$}/{$79.5$$\scriptscriptstyle{\pm 2.3}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$76.4$$\scriptscriptstyle{\pm 2.4}$}/{$79.6$$\scriptscriptstyle{\pm 2.8}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$45.6$$\scriptscriptstyle{\pm 1.4}$}/{$40.2$$\scriptscriptstyle{\pm 2.1}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$82.7$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Orange}{\textbf{84.8}}$$\scriptscriptstyle{\pm 1.6}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$84.4$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Orange}{\textbf{85.9}}$$\scriptscriptstyle{\pm 1.1}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$87.9$$\scriptscriptstyle{\pm 0.6}$}/{$89.6$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$83.6$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$88.4$$\scriptscriptstyle{\pm 1.2}$}/{$89.2$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$74.2$$\scriptscriptstyle{\pm 1.4}$}/{$73.2$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$76.4$$\scriptscriptstyle{\pm 2.4}$}/{$73.5$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$45.6$$\scriptscriptstyle{\pm 1.4}$}/{$60.9$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$82.7$$\scriptscriptstyle{\pm 2.0}$}/{$81.7$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$82.4$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$84.4$$\scriptscriptstyle{\pm 1.8}$}/{$84.1$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GCN-MCD & {$71.4$$\scriptscriptstyle{\pm 2.6}$}/{$50.1$$\scriptscriptstyle{\pm 0.9}$} & {$91.6$$\scriptscriptstyle{\pm 1.6}$} & {$71.2$$\scriptscriptstyle{\pm 2.2}$}/{$50.1$$\scriptscriptstyle{\pm 0.9}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$70.3$$\scriptscriptstyle{\pm 1.4}$}/{$50.2$$\scriptscriptstyle{\pm 1.0}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$50.4$$\scriptscriptstyle{\pm 0.8}$}/{$49.8$$\scriptscriptstyle{\pm 0.8}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$73.2$$\scriptscriptstyle{\pm 1.5}$}/{$50.0$$\scriptscriptstyle{\pm 1.3}$} & {$77.9$$\scriptscriptstyle{\pm 2.6}$} & {$75.6$$\scriptscriptstyle{\pm 1.4}$}/{$49.9$$\scriptscriptstyle{\pm 0.8}$} & {$88.9$$\scriptscriptstyle{\pm 2.8}$}\\
 & GCN-DE & {$70.4$$\scriptscriptstyle{\pm 2.4}$}/{$62.3$$\scriptscriptstyle{\pm 3.6}$} & {$91.2$$\scriptscriptstyle{\pm 1.7}$} & {$70.6$$\scriptscriptstyle{\pm 1.8}$}/{$65.7$$\scriptscriptstyle{\pm 2.4}$} & {$80.5$$\scriptscriptstyle{\pm 2.1}$} & n.a./n.a. & n.a. & {$64.0$$\scriptscriptstyle{\pm 1.3}$}/{$66.7$$\scriptscriptstyle{\pm 2.2}$} & {$74.9$$\scriptscriptstyle{\pm 2.1}$} & {$47.4$$\scriptscriptstyle{\pm 0.9}$}/{$52.7$$\scriptscriptstyle{\pm 1.1}$} & {$74.9$$\scriptscriptstyle{\pm 2.1}$} & {$70.2$$\scriptscriptstyle{\pm 2.3}$}/{$64.2$$\scriptscriptstyle{\pm 3.4}$} & {$76.0$$\scriptscriptstyle{\pm 2.6}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$}/{$68.6$$\scriptscriptstyle{\pm 2.0}$} & {$84.8$$\scriptscriptstyle{\pm 2.3}$}\\
 & GCN-MCD+DE & {$71.2$$\scriptscriptstyle{\pm 2.6}$}/{$62.3$$\scriptscriptstyle{\pm 4.2}$} & {$90.8$$\scriptscriptstyle{\pm 2.1}$} & {$71.0$$\scriptscriptstyle{\pm 2.4}$}/{$66.0$$\scriptscriptstyle{\pm 2.0}$} & {$80.7$$\scriptscriptstyle{\pm 1.8}$} & n.a./n.a. & n.a. & {$64.0$$\scriptscriptstyle{\pm 1.0}$}/{$67.4$$\scriptscriptstyle{\pm 1.9}$} & {$75.4$$\scriptscriptstyle{\pm 1.5}$} & {$47.0$$\scriptscriptstyle{\pm 1.1}$}/{$52.5$$\scriptscriptstyle{\pm 0.8}$} & {$75.4$$\scriptscriptstyle{\pm 1.5}$} & {$70.5$$\scriptscriptstyle{\pm 1.5}$}/{$65.0$$\scriptscriptstyle{\pm 2.6}$} & {$76.3$$\scriptscriptstyle{\pm 1.9}$} & {$73.1$$\scriptscriptstyle{\pm 1.3}$}/{$68.9$$\scriptscriptstyle{\pm 1.6}$} & {$84.9$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-BNN & {$71.0$$\scriptscriptstyle{\pm 4.2}$}/{$70.6$$\scriptscriptstyle{\pm 4.3}$} & {$90.7$$\scriptscriptstyle{\pm 1.6}$} & {$71.4$$\scriptscriptstyle{\pm 3.2}$}/{$71.5$$\scriptscriptstyle{\pm 3.4}$} & {$84.0$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$70.8$$\scriptscriptstyle{\pm 1.8}$}/{$69.2$$\scriptscriptstyle{\pm 2.5}$} & {$78.2$$\scriptscriptstyle{\pm 1.6}$} & {$51.0$$\scriptscriptstyle{\pm 1.5}$}/{$53.6$$\scriptscriptstyle{\pm 1.3}$} & {$78.2$$\scriptscriptstyle{\pm 1.6}$} & {$73.9$$\scriptscriptstyle{\pm 2.4}$}/{$73.8$$\scriptscriptstyle{\pm 2.5}$} & {$76.1$$\scriptscriptstyle{\pm 4.2}$} & {$\textcolor{Orange}{\textbf{76.4}}$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Green}{\textbf{76.5}}$$\scriptscriptstyle{\pm 1.7}$} & {$89.3$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-Ens & {$71.4$$\scriptscriptstyle{\pm 2.6}$}/{$54.2$$\scriptscriptstyle{\pm 3.6}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$71.2$$\scriptscriptstyle{\pm 2.4}$}/{$47.7$$\scriptscriptstyle{\pm 6.8}$} & {$83.8$$\scriptscriptstyle{\pm 1.4}$} & n.a./n.a. & n.a. & {$70.0$$\scriptscriptstyle{\pm 0.8}$}/{$59.3$$\scriptscriptstyle{\pm 4.0}$} & {$78.1$$\scriptscriptstyle{\pm 0.9}$} & {$50.1$$\scriptscriptstyle{\pm 1.0}$}/{$54.7$$\scriptscriptstyle{\pm 1.0}$} & {$78.1$$\scriptscriptstyle{\pm 0.9}$} & {$73.2$$\scriptscriptstyle{\pm 1.4}$}/{$50.3$$\scriptscriptstyle{\pm 5.5}$} & {$77.9$$\scriptscriptstyle{\pm 2.6}$} & {$75.6$$\scriptscriptstyle{\pm 1.4}$}/{$63.8$$\scriptscriptstyle{\pm 4.1}$} & {$88.9$$\scriptscriptstyle{\pm 2.8}$}\\
 & GPN & {$71.2$$\scriptscriptstyle{\pm 2.6}$}/{$66.5$$\scriptscriptstyle{\pm 5.7}$} & {$92.3$$\scriptscriptstyle{\pm 0.8}$} & {$71.4$$\scriptscriptstyle{\pm 2.9}$}/{$71.2$$\scriptscriptstyle{\pm 3.0}$} & {$85.6$$\scriptscriptstyle{\pm 1.2}$} & n.a./n.a. & n.a. & {$\textcolor{Green}{\textbf{74.4}}$$\scriptscriptstyle{\pm 2.3}$}/{$64.7$$\scriptscriptstyle{\pm 2.4}$} & {$79.8$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{75.4}}$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{63.7}}$$\scriptscriptstyle{\pm 1.7}$} & {$79.8$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{77.2}}$$\scriptscriptstyle{\pm 1.2}$}/{$66.9$$\scriptscriptstyle{\pm 1.9}$} & {$80.2$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{76.4}}$$\scriptscriptstyle{\pm 1.1}$}/{$68.8$$\scriptscriptstyle{\pm 1.1}$} & {$90.3$$\scriptscriptstyle{\pm 1.7}$}\\
 & SGCN & {$71.3$$\scriptscriptstyle{\pm 2.1}$}/{$71.2$$\scriptscriptstyle{\pm 2.3}$} & {$92.1$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Orange}{\textbf{72.6}}$$\scriptscriptstyle{\pm 2.6}$}/{$72.1$$\scriptscriptstyle{\pm 2.5}$} & {$85.1$$\scriptscriptstyle{\pm 0.9}$} & n.a./n.a. & n.a. & {$\textcolor{Orange}{\textbf{72.5}}$$\scriptscriptstyle{\pm 2.1}$}/{$64.4$$\scriptscriptstyle{\pm 2.4}$} & {$80.1$$\scriptscriptstyle{\pm 0.9}$} & {$49.6$$\scriptscriptstyle{\pm 0.9}$}/{$48.2$$\scriptscriptstyle{\pm 1.1}$} & {$80.1$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{75.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$67.9$$\scriptscriptstyle{\pm 1.9}$} & {$79.3$$\scriptscriptstyle{\pm 2.8}$} & {$76.2$$\scriptscriptstyle{\pm 1.4}$}/{$71.5$$\scriptscriptstyle{\pm 1.7}$} & {$90.7$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-EBM & {$\textcolor{Orange}{\textbf{71.5}}$$\scriptscriptstyle{\pm 2.6}$}/{$71.4$$\scriptscriptstyle{\pm 2.6}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$71.1$$\scriptscriptstyle{\pm 2.4}$}/{$70.9$$\scriptscriptstyle{\pm 2.4}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$70.6$$\scriptscriptstyle{\pm 1.2}$}/{$65.9$$\scriptscriptstyle{\pm 2.1}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$50.3$$\scriptscriptstyle{\pm 1.2}$}/{$49.5$$\scriptscriptstyle{\pm 1.2}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$73.2$$\scriptscriptstyle{\pm 1.4}$}/{$69.2$$\scriptscriptstyle{\pm 1.5}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$75.8$$\scriptscriptstyle{\pm 1.3}$}/{$72.6$$\scriptscriptstyle{\pm 1.5}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 & GCN-HEAT & {$\textcolor{Orange}{\textbf{71.5}}$$\scriptscriptstyle{\pm 2.6}$}/{$68.5$$\scriptscriptstyle{\pm 3.3}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$71.1$$\scriptscriptstyle{\pm 2.4}$}/{$67.0$$\scriptscriptstyle{\pm 4.2}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$70.6$$\scriptscriptstyle{\pm 1.2}$}/{$61.5$$\scriptscriptstyle{\pm 2.8}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$50.3$$\scriptscriptstyle{\pm 1.2}$}/{$57.2$$\scriptscriptstyle{\pm 1.4}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$73.2$$\scriptscriptstyle{\pm 1.4}$}/{$65.2$$\scriptscriptstyle{\pm 3.4}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$75.8$$\scriptscriptstyle{\pm 1.3}$}/{$70.4$$\scriptscriptstyle{\pm 2.4}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 & GCNSafe & {$\textcolor{Orange}{\textbf{71.5}}$$\scriptscriptstyle{\pm 2.6}$}/{$\textcolor{Green}{\textbf{72.1}}$$\scriptscriptstyle{\pm 2.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$71.1$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Green}{\textbf{73.7}}$$\scriptscriptstyle{\pm 2.2}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$70.6$$\scriptscriptstyle{\pm 1.2}$}/{$68.1$$\scriptscriptstyle{\pm 2.1}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$50.3$$\scriptscriptstyle{\pm 1.2}$}/{$50.4$$\scriptscriptstyle{\pm 1.2}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$73.2$$\scriptscriptstyle{\pm 1.4}$}/{$70.2$$\scriptscriptstyle{\pm 0.8}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$75.8$$\scriptscriptstyle{\pm 1.3}$}/{$72.8$$\scriptscriptstyle{\pm 1.4}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{71.5}}$$\scriptscriptstyle{\pm 2.6}$}/{$71.1$$\scriptscriptstyle{\pm 3.3}$} &\cellcolor[gray]{0.9}{$91.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$71.1$$\scriptscriptstyle{\pm 2.4}$}/{$71.2$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}{$83.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$70.6$$\scriptscriptstyle{\pm 1.2}$}/{$61.5$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$50.3$$\scriptscriptstyle{\pm 1.2}$}/{$54.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$73.2$$\scriptscriptstyle{\pm 1.4}$}/{$63.3$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}{$78.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 1.3}$}/{$68.5$$\scriptscriptstyle{\pm 3.5}$} &\cellcolor[gray]{0.9}{$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & GCN-MCD & {$79.5$$\scriptscriptstyle{\pm 4.4}$}/{$49.7$$\scriptscriptstyle{\pm 1.0}$} & {$88.0$$\scriptscriptstyle{\pm 1.5}$} & {$87.6$$\scriptscriptstyle{\pm 2.3}$}/{$50.0$$\scriptscriptstyle{\pm 1.2}$} & {$93.5$$\scriptscriptstyle{\pm 2.4}$} & {$67.1$$\scriptscriptstyle{\pm 1.4}$}/{$50.7$$\scriptscriptstyle{\pm 1.5}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$58.9$$\scriptscriptstyle{\pm 3.8}$}/{$50.2$$\scriptscriptstyle{\pm 1.0}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$50.4$$\scriptscriptstyle{\pm 3.5}$}/{$50.5$$\scriptscriptstyle{\pm 1.4}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$71.1$$\scriptscriptstyle{\pm 1.2}$}/{$50.3$$\scriptscriptstyle{\pm 1.4}$} & {$82.7$$\scriptscriptstyle{\pm 1.1}$} & {$75.2$$\scriptscriptstyle{\pm 1.1}$}/{$49.8$$\scriptscriptstyle{\pm 1.3}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$79.3$$\scriptscriptstyle{\pm 4.1}$}/{$80.7$$\scriptscriptstyle{\pm 2.9}$} & {$87.2$$\scriptscriptstyle{\pm 1.2}$} & {$87.6$$\scriptscriptstyle{\pm 1.9}$}/{$83.6$$\scriptscriptstyle{\pm 1.9}$} & {$93.0$$\scriptscriptstyle{\pm 2.7}$} & {$63.7$$\scriptscriptstyle{\pm 1.1}$}/{$69.3$$\scriptscriptstyle{\pm 1.8}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$57.4$$\scriptscriptstyle{\pm 5.7}$}/{$61.4$$\scriptscriptstyle{\pm 8.6}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$44.9$$\scriptscriptstyle{\pm 2.7}$}/{$65.2$$\scriptscriptstyle{\pm 4.3}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$70.3$$\scriptscriptstyle{\pm 1.3}$}/{$72.3$$\scriptscriptstyle{\pm 1.9}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$74.5$$\scriptscriptstyle{\pm 1.3}$}/{$72.7$$\scriptscriptstyle{\pm 1.2}$} & {$90.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-MCD+DE & {$79.6$$\scriptscriptstyle{\pm 3.6}$}/{$80.4$$\scriptscriptstyle{\pm 2.6}$} & {$87.1$$\scriptscriptstyle{\pm 1.2}$} & {$88.0$$\scriptscriptstyle{\pm 2.2}$}/{$84.1$$\scriptscriptstyle{\pm 1.9}$} & {$92.8$$\scriptscriptstyle{\pm 2.7}$} & {$64.1$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{69.9}}$$\scriptscriptstyle{\pm 2.3}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$58.1$$\scriptscriptstyle{\pm 4.3}$}/{$60.4$$\scriptscriptstyle{\pm 8.9}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$47.0$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{Orange}{\textbf{66.7}}$$\scriptscriptstyle{\pm 4.4}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$70.4$$\scriptscriptstyle{\pm 1.2}$}/{$72.3$$\scriptscriptstyle{\pm 1.6}$} & {$81.7$$\scriptscriptstyle{\pm 1.5}$} & {$75.0$$\scriptscriptstyle{\pm 1.2}$}/{$73.1$$\scriptscriptstyle{\pm 1.3}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-BNN & {$75.3$$\scriptscriptstyle{\pm 7.3}$}/{$79.0$$\scriptscriptstyle{\pm 7.6}$} & {$85.4$$\scriptscriptstyle{\pm 3.2}$} & {$86.0$$\scriptscriptstyle{\pm 4.9}$}/{$87.8$$\scriptscriptstyle{\pm 4.8}$} & {$92.3$$\scriptscriptstyle{\pm 3.4}$} & {$68.4$$\scriptscriptstyle{\pm 3.9}$}/{$66.7$$\scriptscriptstyle{\pm 6.1}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$63.0$$\scriptscriptstyle{\pm 8.2}$}/{$59.7$$\scriptscriptstyle{\pm 8.8}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$49.1$$\scriptscriptstyle{\pm 2.1}$}/{$66.1$$\scriptscriptstyle{\pm 3.6}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$73.5$$\scriptscriptstyle{\pm 2.3}$}/{$\textcolor{Orange}{\textbf{78.2}}$$\scriptscriptstyle{\pm 2.8}$} & {$80.7$$\scriptscriptstyle{\pm 2.4}$} & {$77.4$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{79.5}}$$\scriptscriptstyle{\pm 1.5}$} & {$90.9$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-Ens & {$79.6$$\scriptscriptstyle{\pm 4.6}$}/{$75.7$$\scriptscriptstyle{\pm 5.3}$} & {$88.1$$\scriptscriptstyle{\pm 1.7}$} & {$87.5$$\scriptscriptstyle{\pm 2.5}$}/{$86.0$$\scriptscriptstyle{\pm 4.1}$} & {$93.5$$\scriptscriptstyle{\pm 2.6}$} & {$66.5$$\scriptscriptstyle{\pm 1.2}$}/{$57.2$$\scriptscriptstyle{\pm 3.3}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$59.3$$\scriptscriptstyle{\pm 3.8}$}/{$53.3$$\scriptscriptstyle{\pm 4.0}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$48.9$$\scriptscriptstyle{\pm 1.6}$}/{$63.2$$\scriptscriptstyle{\pm 4.7}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$71.1$$\scriptscriptstyle{\pm 1.2}$}/{$66.2$$\scriptscriptstyle{\pm 3.2}$} & {$82.6$$\scriptscriptstyle{\pm 1.0}$} & {$75.0$$\scriptscriptstyle{\pm 0.9}$}/{$76.4$$\scriptscriptstyle{\pm 1.2}$} & {$92.4$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$\textcolor{Orange}{\textbf{87.8}}$$\scriptscriptstyle{\pm 2.6}$}/{$80.4$$\scriptscriptstyle{\pm 2.6}$} & {$86.0$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{88.4}}$$\scriptscriptstyle{\pm 1.8}$}/{$85.0$$\scriptscriptstyle{\pm 1.8}$} & {$94.4$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{77.9}}$$\scriptscriptstyle{\pm 3.3}$}/{$66.0$$\scriptscriptstyle{\pm 2.9}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Green}{\textbf{78.0}}$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{Orange}{\textbf{66.3}}$$\scriptscriptstyle{\pm 2.8}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Green}{\textbf{79.2}}$$\scriptscriptstyle{\pm 2.8}$}/{$66.6$$\scriptscriptstyle{\pm 2.8}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Green}{\textbf{78.8}}$$\scriptscriptstyle{\pm 2.0}$}/{$67.7$$\scriptscriptstyle{\pm 1.7}$} & {$79.3$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Orange}{\textbf{78.6}}$$\scriptscriptstyle{\pm 7.5}$}/{$68.5$$\scriptscriptstyle{\pm 4.9}$} & {$86.1$$\scriptscriptstyle{\pm 14.4}$}\\
 & SGCN & {$60.3$$\scriptscriptstyle{\pm 20.3}$}/{$70.5$$\scriptscriptstyle{\pm 14.1}$} & {$58.0$$\scriptscriptstyle{\pm 29.3}$} & {$80.3$$\scriptscriptstyle{\pm 8.3}$}/{$84.0$$\scriptscriptstyle{\pm 6.5}$} & {$92.7$$\scriptscriptstyle{\pm 6.5}$} & {$50.3$$\scriptscriptstyle{\pm 10.4}$}/{$51.0$$\scriptscriptstyle{\pm 9.8}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$50.4$$\scriptscriptstyle{\pm 9.6}$}/{$50.8$$\scriptscriptstyle{\pm 9.0}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$46.4$$\scriptscriptstyle{\pm 9.6}$}/{$54.0$$\scriptscriptstyle{\pm 7.8}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$44.5$$\scriptscriptstyle{\pm 11.2}$}/{$55.1$$\scriptscriptstyle{\pm 12.3}$} & {$14.9$$\scriptscriptstyle{\pm 13.4}$} & {$35.9$$\scriptscriptstyle{\pm 14.6}$}/{$65.2$$\scriptscriptstyle{\pm 14.1}$} & {$16.7$$\scriptscriptstyle{\pm 10.6}$}\\
 & GCN-EBM & {$79.5$$\scriptscriptstyle{\pm 4.5}$}/{$76.9$$\scriptscriptstyle{\pm 3.4}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$87.3$$\scriptscriptstyle{\pm 2.4}$}/{$84.8$$\scriptscriptstyle{\pm 2.9}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$66.5$$\scriptscriptstyle{\pm 1.6}$}/{$63.5$$\scriptscriptstyle{\pm 2.1}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$59.9$$\scriptscriptstyle{\pm 4.1}$}/{$58.4$$\scriptscriptstyle{\pm 4.4}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$49.6$$\scriptscriptstyle{\pm 2.0}$}/{$47.3$$\scriptscriptstyle{\pm 2.4}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$71.0$$\scriptscriptstyle{\pm 1.4}$}/{$66.1$$\scriptscriptstyle{\pm 1.8}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$75.0$$\scriptscriptstyle{\pm 1.0}$}/{$68.7$$\scriptscriptstyle{\pm 0.9}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-HEAT & {$79.5$$\scriptscriptstyle{\pm 4.5}$}/{$75.8$$\scriptscriptstyle{\pm 4.9}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$87.3$$\scriptscriptstyle{\pm 2.4}$}/{$84.5$$\scriptscriptstyle{\pm 2.8}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$66.5$$\scriptscriptstyle{\pm 1.6}$}/{$64.3$$\scriptscriptstyle{\pm 4.7}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$59.9$$\scriptscriptstyle{\pm 4.1}$}/{$60.2$$\scriptscriptstyle{\pm 6.4}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$49.6$$\scriptscriptstyle{\pm 2.0}$}/{$59.4$$\scriptscriptstyle{\pm 2.4}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$71.0$$\scriptscriptstyle{\pm 1.4}$}/{$64.9$$\scriptscriptstyle{\pm 4.1}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$75.0$$\scriptscriptstyle{\pm 1.0}$}/{$68.7$$\scriptscriptstyle{\pm 3.2}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCNSafe & {$79.5$$\scriptscriptstyle{\pm 4.5}$}/{$\textcolor{Green}{\textbf{88.4}}$$\scriptscriptstyle{\pm 1.6}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$87.3$$\scriptscriptstyle{\pm 2.4}$}/{$87.1$$\scriptscriptstyle{\pm 2.0}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$66.5$$\scriptscriptstyle{\pm 1.6}$}/{$68.5$$\scriptscriptstyle{\pm 2.5}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$59.9$$\scriptscriptstyle{\pm 4.1}$}/{$62.5$$\scriptscriptstyle{\pm 5.5}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$49.6$$\scriptscriptstyle{\pm 2.0}$}/{$53.3$$\scriptscriptstyle{\pm 5.4}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$71.0$$\scriptscriptstyle{\pm 1.4}$}/{$72.9$$\scriptscriptstyle{\pm 1.5}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$75.0$$\scriptscriptstyle{\pm 1.0}$}/{$73.1$$\scriptscriptstyle{\pm 0.9}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$79.5$$\scriptscriptstyle{\pm 4.5}$}/{$84.8$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$88.0$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$87.3$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Green}{\textbf{89.4}}$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$93.5$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$66.5$$\scriptscriptstyle{\pm 1.6}$}/{$56.6$$\scriptscriptstyle{\pm 3.2}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$59.9$$\scriptscriptstyle{\pm 4.1}$}/{$56.6$$\scriptscriptstyle{\pm 7.2}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$49.6$$\scriptscriptstyle{\pm 2.0}$}/{$51.5$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$71.0$$\scriptscriptstyle{\pm 1.4}$}/{$66.0$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$75.0$$\scriptscriptstyle{\pm 1.0}$}/{$64.1$$\scriptscriptstyle{\pm 4.1}$} &\cellcolor[gray]{0.9}{$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & GCN-MCD & {$79.2$$\scriptscriptstyle{\pm 4.0}$}/{$50.0$$\scriptscriptstyle{\pm 1.1}$} & {$92.0$$\scriptscriptstyle{\pm 0.9}$} & {$84.0$$\scriptscriptstyle{\pm 4.4}$}/{$49.8$$\scriptscriptstyle{\pm 1.5}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$77.7$$\scriptscriptstyle{\pm 2.1}$}/{$49.9$$\scriptscriptstyle{\pm 2.0}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$72.6$$\scriptscriptstyle{\pm 4.4}$}/{$49.5$$\scriptscriptstyle{\pm 1.2}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$55.2$$\scriptscriptstyle{\pm 4.0}$}/{$49.7$$\scriptscriptstyle{\pm 1.5}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$83.2$$\scriptscriptstyle{\pm 1.7}$}/{$49.5$$\scriptscriptstyle{\pm 2.4}$} & {$91.8$$\scriptscriptstyle{\pm 0.6}$} & {$84.8$$\scriptscriptstyle{\pm 1.5}$}/{$48.7$$\scriptscriptstyle{\pm 2.2}$} & {$97.6$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$80.3$$\scriptscriptstyle{\pm 3.6}$}/{$66.3$$\scriptscriptstyle{\pm 2.4}$} & {$91.3$$\scriptscriptstyle{\pm 1.1}$} & {$83.4$$\scriptscriptstyle{\pm 4.1}$}/{$76.8$$\scriptscriptstyle{\pm 3.5}$} & {$95.9$$\scriptscriptstyle{\pm 0.4}$} & {$75.2$$\scriptscriptstyle{\pm 2.2}$}/{$71.2$$\scriptscriptstyle{\pm 5.9}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$71.3$$\scriptscriptstyle{\pm 4.0}$}/{$56.6$$\scriptscriptstyle{\pm 4.7}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$52.3$$\scriptscriptstyle{\pm 2.6}$}/{$63.2$$\scriptscriptstyle{\pm 5.3}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$82.4$$\scriptscriptstyle{\pm 1.5}$}/{$77.8$$\scriptscriptstyle{\pm 2.4}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$82.6$$\scriptscriptstyle{\pm 1.9}$}/{$79.5$$\scriptscriptstyle{\pm 1.1}$} & {$96.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-MCD+DE & {$79.6$$\scriptscriptstyle{\pm 4.4}$}/{$66.3$$\scriptscriptstyle{\pm 2.9}$} & {$91.5$$\scriptscriptstyle{\pm 1.0}$} & {$83.5$$\scriptscriptstyle{\pm 4.2}$}/{$76.8$$\scriptscriptstyle{\pm 3.5}$} & {$95.9$$\scriptscriptstyle{\pm 0.5}$} & {$75.4$$\scriptscriptstyle{\pm 1.9}$}/{$71.9$$\scriptscriptstyle{\pm 4.6}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$72.4$$\scriptscriptstyle{\pm 4.6}$}/{$57.3$$\scriptscriptstyle{\pm 3.9}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$52.6$$\scriptscriptstyle{\pm 3.5}$}/{$61.8$$\scriptscriptstyle{\pm 5.4}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$82.1$$\scriptscriptstyle{\pm 1.3}$}/{$77.7$$\scriptscriptstyle{\pm 2.1}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$82.8$$\scriptscriptstyle{\pm 1.7}$}/{$79.5$$\scriptscriptstyle{\pm 1.1}$} & {$96.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-BNN & {$82.2$$\scriptscriptstyle{\pm 5.9}$}/{$83.5$$\scriptscriptstyle{\pm 6.9}$} & {$93.2$$\scriptscriptstyle{\pm 0.8}$} & {$87.5$$\scriptscriptstyle{\pm 4.5}$}/{$\textcolor{Orange}{\textbf{89.7}}$$\scriptscriptstyle{\pm 4.7}$} & {$96.5$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Orange}{\textbf{81.4}}$$\scriptscriptstyle{\pm 2.5}$}/{$75.6$$\scriptscriptstyle{\pm 4.3}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Orange}{\textbf{73.9}}$$\scriptscriptstyle{\pm 4.9}$}/{$72.2$$\scriptscriptstyle{\pm 3.9}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$54.4$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Orange}{\textbf{65.9}}$$\scriptscriptstyle{\pm 2.6}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Green}{\textbf{84.2}}$$\scriptscriptstyle{\pm 2.2}$}/{$80.9$$\scriptscriptstyle{\pm 2.9}$} & {$90.7$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{86.1}}$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{Orange}{\textbf{85.7}}$$\scriptscriptstyle{\pm 3.0}$} & {$97.9$$\scriptscriptstyle{\pm 0.9}$}\\
 & GCN-Ens & {$79.6$$\scriptscriptstyle{\pm 4.3}$}/{$77.7$$\scriptscriptstyle{\pm 7.4}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$83.9$$\scriptscriptstyle{\pm 4.3}$}/{$83.7$$\scriptscriptstyle{\pm 4.2}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$78.4$$\scriptscriptstyle{\pm 1.3}$}/{$53.3$$\scriptscriptstyle{\pm 6.1}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$72.7$$\scriptscriptstyle{\pm 4.1}$}/{$61.3$$\scriptscriptstyle{\pm 8.6}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$52.7$$\scriptscriptstyle{\pm 1.3}$}/{$61.3$$\scriptscriptstyle{\pm 2.0}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Orange}{\textbf{83.3}}$$\scriptscriptstyle{\pm 1.8}$}/{$71.1$$\scriptscriptstyle{\pm 4.3}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$84.9$$\scriptscriptstyle{\pm 1.5}$}/{$80.8$$\scriptscriptstyle{\pm 2.4}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$83.3$$\scriptscriptstyle{\pm 4.9}$}/{$\textcolor{Green}{\textbf{87.8}}$$\scriptscriptstyle{\pm 2.4}$} & {$89.5$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{92.7}}$$\scriptscriptstyle{\pm 1.2}$}/{$79.9$$\scriptscriptstyle{\pm 4.2}$} & {$94.3$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{82.4}}$$\scriptscriptstyle{\pm 2.5}$}/{$64.6$$\scriptscriptstyle{\pm 5.7}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Green}{\textbf{82.3}}$$\scriptscriptstyle{\pm 2.7}$}/{$64.9$$\scriptscriptstyle{\pm 5.5}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Green}{\textbf{83.6}}$$\scriptscriptstyle{\pm 2.2}$}/{$64.6$$\scriptscriptstyle{\pm 5.8}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$81.8$$\scriptscriptstyle{\pm 2.3}$}/{$69.2$$\scriptscriptstyle{\pm 4.4}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$82.8$$\scriptscriptstyle{\pm 2.3}$}/{$72.6$$\scriptscriptstyle{\pm 2.9}$} & {$96.4$$\scriptscriptstyle{\pm 0.9}$}\\
 & SGCN & {$80.1$$\scriptscriptstyle{\pm 3.7}$}/{$81.9$$\scriptscriptstyle{\pm 4.1}$} & {$91.9$$\scriptscriptstyle{\pm 0.9}$} & {$79.7$$\scriptscriptstyle{\pm 4.6}$}/{$79.5$$\scriptscriptstyle{\pm 4.7}$} & {$96.0$$\scriptscriptstyle{\pm 1.0}$} & {$53.3$$\scriptscriptstyle{\pm 6.9}$}/{$48.9$$\scriptscriptstyle{\pm 6.2}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$53.5$$\scriptscriptstyle{\pm 6.8}$}/{$48.8$$\scriptscriptstyle{\pm 6.0}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$52.1$$\scriptscriptstyle{\pm 10.1}$}/{$50.1$$\scriptscriptstyle{\pm 9.2}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$74.0$$\scriptscriptstyle{\pm 12.0}$}/{$67.2$$\scriptscriptstyle{\pm 15.3}$} & {$64.8$$\scriptscriptstyle{\pm 36.0}$} & {$51.7$$\scriptscriptstyle{\pm 8.4}$}/{$50.5$$\scriptscriptstyle{\pm 10.9}$} & {$12.2$$\scriptscriptstyle{\pm 7.0}$}\\
 & GCN-EBM & {$79.6$$\scriptscriptstyle{\pm 4.3}$}/{$77.8$$\scriptscriptstyle{\pm 4.2}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$83.8$$\scriptscriptstyle{\pm 4.3}$}/{$77.5$$\scriptscriptstyle{\pm 3.5}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$78.6$$\scriptscriptstyle{\pm 1.7}$}/{$73.4$$\scriptscriptstyle{\pm 2.6}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$72.7$$\scriptscriptstyle{\pm 4.5}$}/{$70.2$$\scriptscriptstyle{\pm 5.4}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$55.6$$\scriptscriptstyle{\pm 2.8}$}/{$52.0$$\scriptscriptstyle{\pm 3.2}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$83.1$$\scriptscriptstyle{\pm 1.8}$}/{$76.5$$\scriptscriptstyle{\pm 2.2}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$84.8$$\scriptscriptstyle{\pm 1.5}$}/{$76.6$$\scriptscriptstyle{\pm 2.5}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-HEAT & {$79.6$$\scriptscriptstyle{\pm 4.3}$}/{$76.7$$\scriptscriptstyle{\pm 7.2}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$83.8$$\scriptscriptstyle{\pm 4.3}$}/{$74.2$$\scriptscriptstyle{\pm 8.0}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$78.6$$\scriptscriptstyle{\pm 1.7}$}/{$70.3$$\scriptscriptstyle{\pm 3.9}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$72.7$$\scriptscriptstyle{\pm 4.5}$}/{$69.9$$\scriptscriptstyle{\pm 5.4}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$55.6$$\scriptscriptstyle{\pm 2.8}$}/{$59.8$$\scriptscriptstyle{\pm 4.1}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$83.1$$\scriptscriptstyle{\pm 1.8}$}/{$72.0$$\scriptscriptstyle{\pm 3.2}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$84.8$$\scriptscriptstyle{\pm 1.5}$}/{$74.8$$\scriptscriptstyle{\pm 4.1}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCNSafe & {$79.6$$\scriptscriptstyle{\pm 4.3}$}/{$78.0$$\scriptscriptstyle{\pm 6.1}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$83.8$$\scriptscriptstyle{\pm 4.3}$}/{$84.2$$\scriptscriptstyle{\pm 3.9}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$78.6$$\scriptscriptstyle{\pm 1.7}$}/{$73.1$$\scriptscriptstyle{\pm 4.7}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$72.7$$\scriptscriptstyle{\pm 4.5}$}/{$72.0$$\scriptscriptstyle{\pm 6.3}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$55.6$$\scriptscriptstyle{\pm 2.8}$}/{$52.2$$\scriptscriptstyle{\pm 4.1}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$83.1$$\scriptscriptstyle{\pm 1.8}$}/{$76.0$$\scriptscriptstyle{\pm 2.5}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$84.8$$\scriptscriptstyle{\pm 1.5}$}/{$79.1$$\scriptscriptstyle{\pm 1.9}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$79.6$$\scriptscriptstyle{\pm 4.3}$}/{$\textcolor{Orange}{\textbf{85.0}}$$\scriptscriptstyle{\pm 4.6}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$83.8$$\scriptscriptstyle{\pm 4.3}$}/{$87.6$$\scriptscriptstyle{\pm 3.8}$} &\cellcolor[gray]{0.9}{$96.3$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$78.6$$\scriptscriptstyle{\pm 1.7}$}/{$57.1$$\scriptscriptstyle{\pm 3.7}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$72.7$$\scriptscriptstyle{\pm 4.5}$}/{$64.7$$\scriptscriptstyle{\pm 5.8}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$55.6$$\scriptscriptstyle{\pm 2.8}$}/{$55.9$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$83.1$$\scriptscriptstyle{\pm 1.8}$}/{$61.6$$\scriptscriptstyle{\pm 5.9}$} &\cellcolor[gray]{0.9}{$91.9$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$84.8$$\scriptscriptstyle{\pm 1.5}$}/{$67.3$$\scriptscriptstyle{\pm 2.9}$} &\cellcolor[gray]{0.9}{$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & GCN-MCD & {$90.3$$\scriptscriptstyle{\pm 0.8}$}/{$50.2$$\scriptscriptstyle{\pm 1.2}$} & {$93.1$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Orange}{\textbf{91.2}}$$\scriptscriptstyle{\pm 1.6}$}/{$49.6$$\scriptscriptstyle{\pm 0.9}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$78.6$$\scriptscriptstyle{\pm 1.3}$}/{$50.1$$\scriptscriptstyle{\pm 1.6}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$78.9$$\scriptscriptstyle{\pm 1.3}$}/{$49.9$$\scriptscriptstyle{\pm 1.1}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$49.4$$\scriptscriptstyle{\pm 1.8}$}/{$49.9$$\scriptscriptstyle{\pm 1.2}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$82.8$$\scriptscriptstyle{\pm 1.4}$}/{$49.9$$\scriptscriptstyle{\pm 2.2}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$86.1$$\scriptscriptstyle{\pm 0.5}$}/{$50.2$$\scriptscriptstyle{\pm 2.0}$} & {$98.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-DE & {$89.2$$\scriptscriptstyle{\pm 1.1}$}/{$78.6$$\scriptscriptstyle{\pm 1.3}$} & {$92.2$$\scriptscriptstyle{\pm 0.5}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$}/{$82.7$$\scriptscriptstyle{\pm 1.6}$} & {$94.0$$\scriptscriptstyle{\pm 0.5}$} & {$74.5$$\scriptscriptstyle{\pm 1.1}$}/{$74.9$$\scriptscriptstyle{\pm 1.4}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$71.7$$\scriptscriptstyle{\pm 2.0}$}/{$76.9$$\scriptscriptstyle{\pm 1.2}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$43.8$$\scriptscriptstyle{\pm 1.2}$}/{$66.8$$\scriptscriptstyle{\pm 1.5}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$80.6$$\scriptscriptstyle{\pm 1.4}$}/{$77.7$$\scriptscriptstyle{\pm 1.3}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$82.8$$\scriptscriptstyle{\pm 1.0}$}/{$80.0$$\scriptscriptstyle{\pm 1.1}$} & {$98.2$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-MCD+DE & {$89.3$$\scriptscriptstyle{\pm 1.4}$}/{$78.4$$\scriptscriptstyle{\pm 1.7}$} & {$92.2$$\scriptscriptstyle{\pm 0.4}$} & {$89.1$$\scriptscriptstyle{\pm 1.9}$}/{$82.4$$\scriptscriptstyle{\pm 1.4}$} & {$93.8$$\scriptscriptstyle{\pm 0.6}$} & {$74.7$$\scriptscriptstyle{\pm 1.1}$}/{$75.5$$\scriptscriptstyle{\pm 0.6}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$71.9$$\scriptscriptstyle{\pm 1.5}$}/{$76.4$$\scriptscriptstyle{\pm 1.8}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$44.5$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{68.0}}$$\scriptscriptstyle{\pm 1.0}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$80.7$$\scriptscriptstyle{\pm 1.5}$}/{$77.6$$\scriptscriptstyle{\pm 1.5}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$83.1$$\scriptscriptstyle{\pm 0.8}$}/{$80.1$$\scriptscriptstyle{\pm 0.7}$} & {$98.2$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-BNN & {$88.0$$\scriptscriptstyle{\pm 2.9}$}/{$87.2$$\scriptscriptstyle{\pm 3.2}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$89.9$$\scriptscriptstyle{\pm 2.4}$}/{$89.1$$\scriptscriptstyle{\pm 2.8}$} & {$94.2$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{81.6}}$$\scriptscriptstyle{\pm 1.0}$}/{$81.3$$\scriptscriptstyle{\pm 1.4}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$70.6$$\scriptscriptstyle{\pm 7.3}$}/{$\textcolor{Orange}{\textbf{81.3}}$$\scriptscriptstyle{\pm 3.9}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$42.6$$\scriptscriptstyle{\pm 1.8}$}/{$57.9$$\scriptscriptstyle{\pm 2.0}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Orange}{\textbf{86.7}}$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Green}{\textbf{87.0}}$$\scriptscriptstyle{\pm 1.1}$} & {$91.7$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{89.6}}$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Orange}{\textbf{89.5}}$$\scriptscriptstyle{\pm 1.0}$} & {$98.8$$\scriptscriptstyle{\pm 0.5}$}\\
 & GCN-Ens & {$90.4$$\scriptscriptstyle{\pm 0.8}$}/{$88.4$$\scriptscriptstyle{\pm 1.7}$} & {$93.1$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Green}{\textbf{91.3}}$$\scriptscriptstyle{\pm 1.6}$}/{$88.9$$\scriptscriptstyle{\pm 1.9}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$78.1$$\scriptscriptstyle{\pm 0.8}$}/{$63.7$$\scriptscriptstyle{\pm 2.1}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$78.4$$\scriptscriptstyle{\pm 0.6}$}/{$63.8$$\scriptscriptstyle{\pm 1.7}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$46.4$$\scriptscriptstyle{\pm 2.1}$}/{$61.6$$\scriptscriptstyle{\pm 1.2}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$82.9$$\scriptscriptstyle{\pm 1.3}$}/{$78.3$$\scriptscriptstyle{\pm 2.0}$} & {$92.7$$\scriptscriptstyle{\pm 0.5}$} & {$86.1$$\scriptscriptstyle{\pm 0.5}$}/{$83.8$$\scriptscriptstyle{\pm 1.4}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GPN & {$79.6$$\scriptscriptstyle{\pm 2.9}$}/{$87.8$$\scriptscriptstyle{\pm 1.7}$} & {$86.7$$\scriptscriptstyle{\pm 0.9}$} & {$86.0$$\scriptscriptstyle{\pm 2.5}$}/{$78.0$$\scriptscriptstyle{\pm 4.4}$} & {$91.7$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{82.6}}$$\scriptscriptstyle{\pm 1.4}$}/{$63.9$$\scriptscriptstyle{\pm 1.9}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Green}{\textbf{82.7}}$$\scriptscriptstyle{\pm 1.4}$}/{$64.0$$\scriptscriptstyle{\pm 2.0}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Green}{\textbf{82.7}}$$\scriptscriptstyle{\pm 1.4}$}/{$64.0$$\scriptscriptstyle{\pm 2.0}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$83.6$$\scriptscriptstyle{\pm 1.5}$}/{$64.8$$\scriptscriptstyle{\pm 3.9}$} & {$86.7$$\scriptscriptstyle{\pm 1.5}$} & {$84.5$$\scriptscriptstyle{\pm 1.6}$}/{$65.8$$\scriptscriptstyle{\pm 3.8}$} & {$94.8$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$61.8$$\scriptscriptstyle{\pm 13.5}$}/{$59.7$$\scriptscriptstyle{\pm 13.9}$} & {$29.0$$\scriptscriptstyle{\pm 18.1}$} & {$69.3$$\scriptscriptstyle{\pm 8.5}$}/{$46.2$$\scriptscriptstyle{\pm 13.0}$} & {$30.3$$\scriptscriptstyle{\pm 13.5}$} & {$57.7$$\scriptscriptstyle{\pm 7.4}$}/{$50.8$$\scriptscriptstyle{\pm 8.7}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$51.6$$\scriptscriptstyle{\pm 7.3}$}/{$53.5$$\scriptscriptstyle{\pm 6.7}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$50.2$$\scriptscriptstyle{\pm 3.1}$}/{$50.2$$\scriptscriptstyle{\pm 5.5}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$57.8$$\scriptscriptstyle{\pm 10.2}$}/{$54.9$$\scriptscriptstyle{\pm 10.3}$} & {$15.1$$\scriptscriptstyle{\pm 9.2}$} & {$55.7$$\scriptscriptstyle{\pm 11.0}$}/{$57.3$$\scriptscriptstyle{\pm 11.6}$} & {$13.1$$\scriptscriptstyle{\pm 9.3}$}\\
 & GCN-EBM & {$90.3$$\scriptscriptstyle{\pm 0.8}$}/{$89.4$$\scriptscriptstyle{\pm 0.9}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Orange}{\textbf{91.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$89.1$$\scriptscriptstyle{\pm 1.6}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$78.2$$\scriptscriptstyle{\pm 1.2}$}/{$74.6$$\scriptscriptstyle{\pm 1.4}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$79.0$$\scriptscriptstyle{\pm 1.4}$}/{$76.9$$\scriptscriptstyle{\pm 1.7}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$48.3$$\scriptscriptstyle{\pm 1.9}$}/{$40.8$$\scriptscriptstyle{\pm 1.4}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$82.8$$\scriptscriptstyle{\pm 1.2}$}/{$74.9$$\scriptscriptstyle{\pm 1.5}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$86.1$$\scriptscriptstyle{\pm 0.5}$}/{$77.8$$\scriptscriptstyle{\pm 1.0}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-HEAT & {$90.3$$\scriptscriptstyle{\pm 0.8}$}/{$89.3$$\scriptscriptstyle{\pm 1.9}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Orange}{\textbf{91.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$87.2$$\scriptscriptstyle{\pm 4.2}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$78.2$$\scriptscriptstyle{\pm 1.2}$}/{$73.7$$\scriptscriptstyle{\pm 2.0}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$79.0$$\scriptscriptstyle{\pm 1.4}$}/{$72.9$$\scriptscriptstyle{\pm 2.8}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$48.3$$\scriptscriptstyle{\pm 1.9}$}/{$66.0$$\scriptscriptstyle{\pm 1.4}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$82.8$$\scriptscriptstyle{\pm 1.2}$}/{$75.3$$\scriptscriptstyle{\pm 3.0}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$86.1$$\scriptscriptstyle{\pm 0.5}$}/{$83.2$$\scriptscriptstyle{\pm 1.9}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCNSafe & {$90.3$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Orange}{\textbf{91.9}}$$\scriptscriptstyle{\pm 1.1}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Orange}{\textbf{91.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$90.8$$\scriptscriptstyle{\pm 1.2}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$78.2$$\scriptscriptstyle{\pm 1.2}$}/{$72.2$$\scriptscriptstyle{\pm 1.8}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$79.0$$\scriptscriptstyle{\pm 1.4}$}/{$75.2$$\scriptscriptstyle{\pm 2.0}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$48.3$$\scriptscriptstyle{\pm 1.9}$}/{$42.3$$\scriptscriptstyle{\pm 1.4}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$82.8$$\scriptscriptstyle{\pm 1.2}$}/{$73.1$$\scriptscriptstyle{\pm 1.2}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$86.1$$\scriptscriptstyle{\pm 0.5}$}/{$75.0$$\scriptscriptstyle{\pm 1.2}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$90.3$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{92.5}}$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$93.1$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{91.2}}$$\scriptscriptstyle{\pm 1.5}$}/{$89.8$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$94.8$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}{$78.2$$\scriptscriptstyle{\pm 1.2}$}/{$67.3$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$79.0$$\scriptscriptstyle{\pm 1.4}$}/{$68.0$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$48.3$$\scriptscriptstyle{\pm 1.9}$}/{$64.1$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$82.8$$\scriptscriptstyle{\pm 1.2}$}/{$69.5$$\scriptscriptstyle{\pm 3.7}$} &\cellcolor[gray]{0.9}{$92.6$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$86.1$$\scriptscriptstyle{\pm 0.5}$}/{$75.4$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-Physics}}} & GCN-MCD & {$92.3$$\scriptscriptstyle{\pm 1.2}$}/{$50.2$$\scriptscriptstyle{\pm 0.7}$} & {$96.6$$\scriptscriptstyle{\pm 1.2}$} & {$95.2$$\scriptscriptstyle{\pm 1.4}$}/{$49.9$$\scriptscriptstyle{\pm 0.8}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$86.8$$\scriptscriptstyle{\pm 0.6}$}/{$49.9$$\scriptscriptstyle{\pm 1.2}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$82.4$$\scriptscriptstyle{\pm 1.6}$}/{$50.1$$\scriptscriptstyle{\pm 1.0}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$55.1$$\scriptscriptstyle{\pm 2.0}$}/{$49.9$$\scriptscriptstyle{\pm 0.8}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$88.3$$\scriptscriptstyle{\pm 0.6}$}/{$50.0$$\scriptscriptstyle{\pm 1.3}$} & {$94.5$$\scriptscriptstyle{\pm 0.8}$} & {$91.1$$\scriptscriptstyle{\pm 1.0}$}/{$49.8$$\scriptscriptstyle{\pm 1.4}$} & {$98.8$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$92.1$$\scriptscriptstyle{\pm 1.0}$}/{$86.9$$\scriptscriptstyle{\pm 1.0}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$94.5$$\scriptscriptstyle{\pm 1.3}$}/{$90.8$$\scriptscriptstyle{\pm 1.2}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$} & {$83.8$$\scriptscriptstyle{\pm 0.9}$}/{$83.6$$\scriptscriptstyle{\pm 0.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$80.3$$\scriptscriptstyle{\pm 1.8}$}/{$80.7$$\scriptscriptstyle{\pm 1.5}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$51.4$$\scriptscriptstyle{\pm 1.3}$}/{$62.2$$\scriptscriptstyle{\pm 1.4}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$87.3$$\scriptscriptstyle{\pm 1.0}$}/{$85.0$$\scriptscriptstyle{\pm 1.3}$} & {$94.1$$\scriptscriptstyle{\pm 0.7}$} & {$89.9$$\scriptscriptstyle{\pm 1.1}$}/{$87.5$$\scriptscriptstyle{\pm 0.9}$} & {$98.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-MCD+DE & {$91.7$$\scriptscriptstyle{\pm 0.9}$}/{$86.4$$\scriptscriptstyle{\pm 1.0}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$94.8$$\scriptscriptstyle{\pm 1.3}$}/{$91.2$$\scriptscriptstyle{\pm 1.1}$} & {$97.9$$\scriptscriptstyle{\pm 0.3}$} & {$84.0$$\scriptscriptstyle{\pm 1.3}$}/{$83.5$$\scriptscriptstyle{\pm 0.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$79.7$$\scriptscriptstyle{\pm 1.6}$}/{$80.2$$\scriptscriptstyle{\pm 1.8}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$51.5$$\scriptscriptstyle{\pm 1.2}$}/{$62.3$$\scriptscriptstyle{\pm 1.8}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$87.5$$\scriptscriptstyle{\pm 0.8}$}/{$85.1$$\scriptscriptstyle{\pm 1.1}$} & {$94.2$$\scriptscriptstyle{\pm 0.7}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$}/{$87.3$$\scriptscriptstyle{\pm 1.1}$} & {$98.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-BNN & {$90.9$$\scriptscriptstyle{\pm 2.0}$}/{$90.3$$\scriptscriptstyle{\pm 2.0}$} & {$96.6$$\scriptscriptstyle{\pm 1.0}$} & {$92.3$$\scriptscriptstyle{\pm 3.1}$}/{$92.8$$\scriptscriptstyle{\pm 3.1}$} & {$97.9$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Orange}{\textbf{88.4}}$$\scriptscriptstyle{\pm 1.2}$}/{$87.0$$\scriptscriptstyle{\pm 1.4}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$73.9$$\scriptscriptstyle{\pm 6.9}$}/{$80.0$$\scriptscriptstyle{\pm 6.7}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$49.7$$\scriptscriptstyle{\pm 6.4}$}/{$55.8$$\scriptscriptstyle{\pm 4.8}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{89.4}}$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Green}{\textbf{89.5}}$$\scriptscriptstyle{\pm 2.9}$} & {$94.2$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Green}{\textbf{92.2}}$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Orange}{\textbf{91.5}}$$\scriptscriptstyle{\pm 1.6}$} & {$98.9$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-Ens & {$92.3$$\scriptscriptstyle{\pm 1.2}$}/{$86.6$$\scriptscriptstyle{\pm 5.2}$} & {$96.7$$\scriptscriptstyle{\pm 1.2}$} & {$95.3$$\scriptscriptstyle{\pm 1.4}$}/{$91.5$$\scriptscriptstyle{\pm 2.7}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$87.2$$\scriptscriptstyle{\pm 0.5}$}/{$68.5$$\scriptscriptstyle{\pm 4.0}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$82.5$$\scriptscriptstyle{\pm 1.3}$}/{$56.5$$\scriptscriptstyle{\pm 5.9}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$53.9$$\scriptscriptstyle{\pm 2.1}$}/{$58.9$$\scriptscriptstyle{\pm 2.3}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$88.5$$\scriptscriptstyle{\pm 0.6}$}/{$81.4$$\scriptscriptstyle{\pm 3.1}$} & {$94.5$$\scriptscriptstyle{\pm 0.8}$} & {$91.1$$\scriptscriptstyle{\pm 1.0}$}/{$90.3$$\scriptscriptstyle{\pm 1.0}$} & {$98.7$$\scriptscriptstyle{\pm 0.3}$}\\
 & GPN & {$87.6$$\scriptscriptstyle{\pm 2.8}$}/{$88.8$$\scriptscriptstyle{\pm 2.9}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$85.5$$\scriptscriptstyle{\pm 3.3}$}/{$93.8$$\scriptscriptstyle{\pm 2.0}$} & {$97.7$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Green}{\textbf{89.1}}$$\scriptscriptstyle{\pm 1.0}$}/{$73.4$$\scriptscriptstyle{\pm 3.0}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{88.6}}$$\scriptscriptstyle{\pm 1.1}$}/{$72.6$$\scriptscriptstyle{\pm 3.0}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{88.6}}$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{72.6}}$$\scriptscriptstyle{\pm 3.0}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$88.5$$\scriptscriptstyle{\pm 1.6}$}/{$71.1$$\scriptscriptstyle{\pm 4.9}$} & {$93.3$$\scriptscriptstyle{\pm 0.8}$} & {$89.5$$\scriptscriptstyle{\pm 1.1}$}/{$74.8$$\scriptscriptstyle{\pm 3.5}$} & {$98.1$$\scriptscriptstyle{\pm 0.4}$}\\
 & SGCN & {$92.0$$\scriptscriptstyle{\pm 1.2}$}/{$90.1$$\scriptscriptstyle{\pm 3.0}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$95.3$$\scriptscriptstyle{\pm 1.0}$}/{$94.4$$\scriptscriptstyle{\pm 1.7}$} & {$98.1$$\scriptscriptstyle{\pm 0.4}$} & {$87.0$$\scriptscriptstyle{\pm 1.8}$}/{$78.6$$\scriptscriptstyle{\pm 4.6}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{83.4}}$$\scriptscriptstyle{\pm 2.1}$}/{$72.5$$\scriptscriptstyle{\pm 4.7}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$51.8$$\scriptscriptstyle{\pm 1.4}$}/{$45.6$$\scriptscriptstyle{\pm 2.3}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$85.4$$\scriptscriptstyle{\pm 1.5}$}/{$78.1$$\scriptscriptstyle{\pm 3.3}$} & {$94.0$$\scriptscriptstyle{\pm 0.7}$} & {$89.2$$\scriptscriptstyle{\pm 1.5}$}/{$84.0$$\scriptscriptstyle{\pm 2.8}$} & {$98.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-EBM & {$92.3$$\scriptscriptstyle{\pm 1.1}$}/{$91.7$$\scriptscriptstyle{\pm 1.8}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$95.2$$\scriptscriptstyle{\pm 1.4}$}/{$95.3$$\scriptscriptstyle{\pm 1.3}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$87.0$$\scriptscriptstyle{\pm 0.6}$}/{$84.1$$\scriptscriptstyle{\pm 1.6}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$}/{$79.3$$\scriptscriptstyle{\pm 2.6}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$54.0$$\scriptscriptstyle{\pm 1.6}$}/{$48.4$$\scriptscriptstyle{\pm 1.7}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$88.4$$\scriptscriptstyle{\pm 0.7}$}/{$84.5$$\scriptscriptstyle{\pm 1.2}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$}/{$88.0$$\scriptscriptstyle{\pm 1.3}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-HEAT & {$92.3$$\scriptscriptstyle{\pm 1.1}$}/{$89.2$$\scriptscriptstyle{\pm 2.7}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$95.2$$\scriptscriptstyle{\pm 1.4}$}/{$93.3$$\scriptscriptstyle{\pm 1.7}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$87.0$$\scriptscriptstyle{\pm 0.6}$}/{$81.6$$\scriptscriptstyle{\pm 1.8}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$}/{$77.4$$\scriptscriptstyle{\pm 3.8}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$54.0$$\scriptscriptstyle{\pm 1.6}$}/{$59.4$$\scriptscriptstyle{\pm 1.8}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$88.4$$\scriptscriptstyle{\pm 0.7}$}/{$85.0$$\scriptscriptstyle{\pm 2.0}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$}/{$87.7$$\scriptscriptstyle{\pm 1.7}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCNSafe & {$92.3$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{94.3}}$$\scriptscriptstyle{\pm 1.3}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$95.2$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Orange}{\textbf{97.1}}$$\scriptscriptstyle{\pm 0.8}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$87.0$$\scriptscriptstyle{\pm 0.6}$}/{$84.0$$\scriptscriptstyle{\pm 1.5}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$}/{$81.8$$\scriptscriptstyle{\pm 2.1}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$54.0$$\scriptscriptstyle{\pm 1.6}$}/{$49.9$$\scriptscriptstyle{\pm 2.6}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$88.4$$\scriptscriptstyle{\pm 0.7}$}/{$85.0$$\scriptscriptstyle{\pm 0.8}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$}/{$86.1$$\scriptscriptstyle{\pm 1.1}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$92.3$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{94.0}}$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$96.7$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$95.2$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{97.3}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$98.1$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}{$87.0$$\scriptscriptstyle{\pm 0.6}$}/{$80.4$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.6}$}/{$76.3$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$54.0$$\scriptscriptstyle{\pm 1.6}$}/{$55.2$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$88.4$$\scriptscriptstyle{\pm 0.7}$}/{$87.7$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$94.5$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 0.9}$}/{$89.3$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
\cmidrule{1-16}
\end{tabular}
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{2}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{2}{c|}{Ber($0.5$)} & \multicolumn{2}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{2}{c|}{Page Rank} & \multicolumn{2}{c}{Homophily} \\
 & & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GCN-MCD & {$\textcolor{Orange}{\textbf{90.5}}$$\scriptscriptstyle{\pm 0.7}$}/{$51.5$$\scriptscriptstyle{\pm 2.2}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$84.7$$\scriptscriptstyle{\pm 2.2}$}/{$42.1$$\scriptscriptstyle{\pm 2.4}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$51.8$$\scriptscriptstyle{\pm 3.5}$}/{$29.3$$\scriptscriptstyle{\pm 2.6}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$54.0$$\scriptscriptstyle{\pm 4.6}$}/{$33.8$$\scriptscriptstyle{\pm 4.7}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$74.5$$\scriptscriptstyle{\pm 2.1}$}/{$76.7$$\scriptscriptstyle{\pm 1.6}$} & {$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$43.1$$\scriptscriptstyle{\pm 2.7}$}/{$20.7$$\scriptscriptstyle{\pm 3.5}$} & {$82.3$$\scriptscriptstyle{\pm 1.5}$} & {$52.3$$\scriptscriptstyle{\pm 5.1}$}/{$23.7$$\scriptscriptstyle{\pm 3.5}$} & {$91.4$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-DE & {$87.3$$\scriptscriptstyle{\pm 1.9}$}/{$72.5$$\scriptscriptstyle{\pm 2.5}$} & {$87.2$$\scriptscriptstyle{\pm 1.7}$} & {$80.6$$\scriptscriptstyle{\pm 2.4}$}/{$60.8$$\scriptscriptstyle{\pm 2.9}$} & {$82.0$$\scriptscriptstyle{\pm 2.3}$} & {$50.6$$\scriptscriptstyle{\pm 4.2}$}/{$52.8$$\scriptscriptstyle{\pm 4.8}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$58.4$$\scriptscriptstyle{\pm 7.1}$}/{$65.8$$\scriptscriptstyle{\pm 6.6}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$70.9$$\scriptscriptstyle{\pm 2.4}$}/{$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$} & {$47.1$$\scriptscriptstyle{\pm 5.1}$}/{$38.4$$\scriptscriptstyle{\pm 4.1}$} & {$79.3$$\scriptscriptstyle{\pm 2.1}$} & {$51.6$$\scriptscriptstyle{\pm 3.8}$}/{$34.7$$\scriptscriptstyle{\pm 3.6}$} & {$85.6$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-MCD+DE & {$87.6$$\scriptscriptstyle{\pm 1.8}$}/{$72.6$$\scriptscriptstyle{\pm 2.2}$} & {$87.3$$\scriptscriptstyle{\pm 1.6}$} & {$81.1$$\scriptscriptstyle{\pm 1.9}$}/{$61.0$$\scriptscriptstyle{\pm 3.3}$} & {$83.0$$\scriptscriptstyle{\pm 2.2}$} & {$50.6$$\scriptscriptstyle{\pm 4.5}$}/{$53.1$$\scriptscriptstyle{\pm 3.4}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$57.3$$\scriptscriptstyle{\pm 6.5}$}/{$64.6$$\scriptscriptstyle{\pm 7.4}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$72.2$$\scriptscriptstyle{\pm 2.3}$}/{$\textcolor{Green}{\textbf{83.1}}$$\scriptscriptstyle{\pm 2.4}$} & {$72.1$$\scriptscriptstyle{\pm 3.1}$} & {$47.2$$\scriptscriptstyle{\pm 5.5}$}/{$37.9$$\scriptscriptstyle{\pm 4.5}$} & {$78.9$$\scriptscriptstyle{\pm 2.2}$} & {$51.2$$\scriptscriptstyle{\pm 4.4}$}/{$34.6$$\scriptscriptstyle{\pm 5.0}$} & {$85.9$$\scriptscriptstyle{\pm 2.1}$}\\
 & GCN-BNN & {$88.4$$\scriptscriptstyle{\pm 1.8}$}/{$85.8$$\scriptscriptstyle{\pm 2.4}$} & {$89.0$$\scriptscriptstyle{\pm 1.4}$} & {$81.0$$\scriptscriptstyle{\pm 4.0}$}/{$78.1$$\scriptscriptstyle{\pm 3.7}$} & {$84.9$$\scriptscriptstyle{\pm 3.0}$} & {$54.9$$\scriptscriptstyle{\pm 7.0}$}/{$46.7$$\scriptscriptstyle{\pm 7.1}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$70.4$$\scriptscriptstyle{\pm 3.1}$}/{$69.3$$\scriptscriptstyle{\pm 7.5}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$78.3$$\scriptscriptstyle{\pm 2.3}$}/{$81.7$$\scriptscriptstyle{\pm 2.0}$} & {$73.1$$\scriptscriptstyle{\pm 2.3}$} & {$49.0$$\scriptscriptstyle{\pm 4.0}$}/{$47.1$$\scriptscriptstyle{\pm 6.0}$} & {$78.9$$\scriptscriptstyle{\pm 1.8}$} & {$56.8$$\scriptscriptstyle{\pm 4.6}$}/{$48.6$$\scriptscriptstyle{\pm 4.9}$} & {$88.6$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-Ens & {$90.4$$\scriptscriptstyle{\pm 0.8}$}/{$74.2$$\scriptscriptstyle{\pm 2.5}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$84.5$$\scriptscriptstyle{\pm 2.3}$}/{$57.5$$\scriptscriptstyle{\pm 5.3}$} & {$87.3$$\scriptscriptstyle{\pm 1.0}$} & {$47.2$$\scriptscriptstyle{\pm 6.7}$}/{$25.6$$\scriptscriptstyle{\pm 2.3}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$54.8$$\scriptscriptstyle{\pm 4.3}$}/{$35.9$$\scriptscriptstyle{\pm 4.1}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$74.4$$\scriptscriptstyle{\pm 2.0}$}/{$79.8$$\scriptscriptstyle{\pm 1.7}$} & {$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$42.8$$\scriptscriptstyle{\pm 2.4}$}/{$27.2$$\scriptscriptstyle{\pm 4.2}$} & {$82.7$$\scriptscriptstyle{\pm 1.3}$} & {$55.2$$\scriptscriptstyle{\pm 5.1}$}/{$24.1$$\scriptscriptstyle{\pm 2.3}$} & {$91.5$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$87.2$$\scriptscriptstyle{\pm 2.5}$}/{$88.3$$\scriptscriptstyle{\pm 1.1}$} & {$88.5$$\scriptscriptstyle{\pm 1.4}$} & {$82.5$$\scriptscriptstyle{\pm 3.8}$}/{$74.5$$\scriptscriptstyle{\pm 4.0}$} & {$86.4$$\scriptscriptstyle{\pm 2.7}$} & {$56.5$$\scriptscriptstyle{\pm 5.4}$}/{$39.8$$\scriptscriptstyle{\pm 7.5}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$56.2$$\scriptscriptstyle{\pm 6.8}$}/{$41.4$$\scriptscriptstyle{\pm 11.1}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$59.6$$\scriptscriptstyle{\pm 5.1}$}/{$40.1$$\scriptscriptstyle{\pm 5.2}$} & {$72.8$$\scriptscriptstyle{\pm 3.0}$} & {$\textcolor{Green}{\textbf{53.6}}$$\scriptscriptstyle{\pm 4.6}$}/{$37.1$$\scriptscriptstyle{\pm 10.1}$} & {$78.4$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Green}{\textbf{59.5}}$$\scriptscriptstyle{\pm 8.2}$}/{$42.9$$\scriptscriptstyle{\pm 8.8}$} & {$87.6$$\scriptscriptstyle{\pm 2.0}$}\\
 & SGCN & {$89.5$$\scriptscriptstyle{\pm 1.8}$}/{$87.5$$\scriptscriptstyle{\pm 2.2}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{86.5}}$$\scriptscriptstyle{\pm 2.6}$}/{$82.0$$\scriptscriptstyle{\pm 7.0}$} & {$89.9$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{82.3}}$$\scriptscriptstyle{\pm 12.3}$}/{$\textcolor{Orange}{\textbf{71.4}}$$\scriptscriptstyle{\pm 18.3}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$\textcolor{Green}{\textbf{83.0}}$$\scriptscriptstyle{\pm 11.7}$}/{$\textcolor{Orange}{\textbf{76.9}}$$\scriptscriptstyle{\pm 16.6}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$82.6$$\scriptscriptstyle{\pm 5.9}$}/{$\textcolor{Orange}{\textbf{83.0}}$$\scriptscriptstyle{\pm 5.7}$} & {$36.2$$\scriptscriptstyle{\pm 24.1}$} & {$\textcolor{Orange}{\textbf{52.1}}$$\scriptscriptstyle{\pm 16.0}$}/{$39.0$$\scriptscriptstyle{\pm 15.4}$} & {$74.8$$\scriptscriptstyle{\pm 22.3}$} & {$\textcolor{Orange}{\textbf{58.4}}$$\scriptscriptstyle{\pm 5.5}$}/{$38.9$$\scriptscriptstyle{\pm 5.6}$} & {$90.0$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-EBM & {$\textcolor{Orange}{\textbf{90.5}}$$\scriptscriptstyle{\pm 0.8}$}/{$90.2$$\scriptscriptstyle{\pm 1.4}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$84.5$$\scriptscriptstyle{\pm 2.2}$}/{$84.2$$\scriptscriptstyle{\pm 2.8}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$48.2$$\scriptscriptstyle{\pm 4.9}$}/{$47.1$$\scriptscriptstyle{\pm 6.3}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$54.5$$\scriptscriptstyle{\pm 3.7}$}/{$53.7$$\scriptscriptstyle{\pm 3.9}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$75.8$$\scriptscriptstyle{\pm 2.8}$}/{$75.0$$\scriptscriptstyle{\pm 2.9}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$43.6$$\scriptscriptstyle{\pm 2.7}$}/{$40.9$$\scriptscriptstyle{\pm 4.1}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$53.8$$\scriptscriptstyle{\pm 4.8}$}/{$51.8$$\scriptscriptstyle{\pm 5.3}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-HEAT & {$\textcolor{Orange}{\textbf{90.5}}$$\scriptscriptstyle{\pm 0.8}$}/{$85.5$$\scriptscriptstyle{\pm 4.0}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$84.5$$\scriptscriptstyle{\pm 2.2}$}/{$80.1$$\scriptscriptstyle{\pm 5.5}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$48.2$$\scriptscriptstyle{\pm 4.9}$}/{$36.6$$\scriptscriptstyle{\pm 4.6}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$54.5$$\scriptscriptstyle{\pm 3.7}$}/{$44.4$$\scriptscriptstyle{\pm 4.3}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$75.8$$\scriptscriptstyle{\pm 2.8}$}/{$82.9$$\scriptscriptstyle{\pm 2.0}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$43.6$$\scriptscriptstyle{\pm 2.7}$}/{$35.8$$\scriptscriptstyle{\pm 4.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$53.8$$\scriptscriptstyle{\pm 4.8}$}/{$42.0$$\scriptscriptstyle{\pm 5.6}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCNSafe & {$\textcolor{Orange}{\textbf{90.5}}$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{91.5}}$$\scriptscriptstyle{\pm 1.5}$} & {$90.3$$\scriptscriptstyle{\pm 1.9}$} & {$84.5$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{Orange}{\textbf{85.1}}$$\scriptscriptstyle{\pm 2.9}$} & {$87.4$$\scriptscriptstyle{\pm 1.3}$} & {$48.2$$\scriptscriptstyle{\pm 4.9}$}/{$50.2$$\scriptscriptstyle{\pm 7.9}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$54.5$$\scriptscriptstyle{\pm 3.7}$}/{$54.8$$\scriptscriptstyle{\pm 4.4}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$75.8$$\scriptscriptstyle{\pm 2.8}$}/{$75.0$$\scriptscriptstyle{\pm 2.7}$} & {$75.8$$\scriptscriptstyle{\pm 2.2}$} & {$43.6$$\scriptscriptstyle{\pm 2.7}$}/{$39.9$$\scriptscriptstyle{\pm 4.8}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$53.8$$\scriptscriptstyle{\pm 4.8}$}/{$51.6$$\scriptscriptstyle{\pm 6.0}$} & {$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{90.5}}$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{Green}{\textbf{91.5}}$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$90.3$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$84.5$$\scriptscriptstyle{\pm 2.2}$}/{$83.2$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$87.4$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$48.2$$\scriptscriptstyle{\pm 4.9}$}/{$47.1$$\scriptscriptstyle{\pm 8.2}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$54.5$$\scriptscriptstyle{\pm 3.7}$}/{$50.2$$\scriptscriptstyle{\pm 6.5}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.8}$}/{$82.2$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$43.6$$\scriptscriptstyle{\pm 2.7}$}/{$36.8$$\scriptscriptstyle{\pm 4.7}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$53.8$$\scriptscriptstyle{\pm 4.8}$}/{$46.9$$\scriptscriptstyle{\pm 4.8}$} &\cellcolor[gray]{0.9}{$91.2$$\scriptscriptstyle{\pm 1.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-LLM}}} & GCN-MCD & {$89.5$$\scriptscriptstyle{\pm 1.0}$}/{$51.8$$\scriptscriptstyle{\pm 2.5}$} & {$90.1$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{84.1}}$$\scriptscriptstyle{\pm 4.8}$}/{$39.4$$\scriptscriptstyle{\pm 2.8}$} & {$89.5$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$48.3$$\scriptscriptstyle{\pm 4.6}$}/{$25.5$$\scriptscriptstyle{\pm 3.2}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$65.2$$\scriptscriptstyle{\pm 1.7}$}/{$64.1$$\scriptscriptstyle{\pm 2.4}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$51.5$$\scriptscriptstyle{\pm 4.9}$}/{$21.4$$\scriptscriptstyle{\pm 3.5}$} & {$84.0$$\scriptscriptstyle{\pm 1.5}$} & {$54.5$$\scriptscriptstyle{\pm 5.2}$}/{$22.0$$\scriptscriptstyle{\pm 2.5}$} & {$91.0$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$88.1$$\scriptscriptstyle{\pm 1.3}$}/{$70.9$$\scriptscriptstyle{\pm 2.9}$} & {$87.8$$\scriptscriptstyle{\pm 1.2}$} & {$82.4$$\scriptscriptstyle{\pm 3.7}$}/{$60.1$$\scriptscriptstyle{\pm 4.3}$} & {$87.9$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$\textcolor{Orange}{\textbf{54.2}}$$\scriptscriptstyle{\pm 4.1}$}/{$31.9$$\scriptscriptstyle{\pm 3.7}$} & {$75.6$$\scriptscriptstyle{\pm 1.5}$} & {$66.3$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{Orange}{\textbf{77.2}}$$\scriptscriptstyle{\pm 2.5}$} & {$75.6$$\scriptscriptstyle{\pm 1.5}$} & {$54.2$$\scriptscriptstyle{\pm 3.7}$}/{$39.5$$\scriptscriptstyle{\pm 3.8}$} & {$81.8$$\scriptscriptstyle{\pm 2.2}$} & {$52.6$$\scriptscriptstyle{\pm 4.9}$}/{$36.6$$\scriptscriptstyle{\pm 3.6}$} & {$88.5$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-MCD+DE & {$87.6$$\scriptscriptstyle{\pm 2.1}$}/{$71.0$$\scriptscriptstyle{\pm 3.3}$} & {$88.1$$\scriptscriptstyle{\pm 1.4}$} & {$81.7$$\scriptscriptstyle{\pm 4.2}$}/{$60.3$$\scriptscriptstyle{\pm 3.9}$} & {$87.9$$\scriptscriptstyle{\pm 1.9}$} & n.a./n.a. & n.a. & {$52.9$$\scriptscriptstyle{\pm 4.0}$}/{$32.3$$\scriptscriptstyle{\pm 4.2}$} & {$75.2$$\scriptscriptstyle{\pm 2.1}$} & {$66.3$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{Green}{\textbf{78.3}}$$\scriptscriptstyle{\pm 3.0}$} & {$75.2$$\scriptscriptstyle{\pm 2.1}$} & {$51.5$$\scriptscriptstyle{\pm 3.9}$}/{$37.6$$\scriptscriptstyle{\pm 2.5}$} & {$81.3$$\scriptscriptstyle{\pm 1.8}$} & {$52.4$$\scriptscriptstyle{\pm 5.5}$}/{$37.3$$\scriptscriptstyle{\pm 3.6}$} & {$88.7$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-BNN & {$89.3$$\scriptscriptstyle{\pm 1.5}$}/{$79.3$$\scriptscriptstyle{\pm 3.8}$} & {$90.0$$\scriptscriptstyle{\pm 1.2}$} & {$82.9$$\scriptscriptstyle{\pm 4.4}$}/{$75.8$$\scriptscriptstyle{\pm 4.6}$} & {$89.3$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$46.7$$\scriptscriptstyle{\pm 3.5}$}/{$26.4$$\scriptscriptstyle{\pm 4.2}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$65.8$$\scriptscriptstyle{\pm 2.8}$}/{$74.9$$\scriptscriptstyle{\pm 2.3}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$53.6$$\scriptscriptstyle{\pm 6.0}$}/{$43.8$$\scriptscriptstyle{\pm 6.1}$} & {$83.7$$\scriptscriptstyle{\pm 1.6}$} & {$58.5$$\scriptscriptstyle{\pm 5.1}$}/{$49.6$$\scriptscriptstyle{\pm 4.7}$} & {$90.8$$\scriptscriptstyle{\pm 0.9}$}\\
 & GCN-Ens & {$89.5$$\scriptscriptstyle{\pm 1.0}$}/{$77.5$$\scriptscriptstyle{\pm 4.6}$} & {$90.1$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{84.1}}$$\scriptscriptstyle{\pm 4.3}$}/{$70.0$$\scriptscriptstyle{\pm 6.2}$} & {$89.5$$\scriptscriptstyle{\pm 2.4}$} & n.a./n.a. & n.a. & {$46.6$$\scriptscriptstyle{\pm 2.5}$}/{$21.4$$\scriptscriptstyle{\pm 3.2}$} & {$77.3$$\scriptscriptstyle{\pm 1.3}$} & {$63.8$$\scriptscriptstyle{\pm 3.0}$}/{$74.8$$\scriptscriptstyle{\pm 2.3}$} & {$77.3$$\scriptscriptstyle{\pm 1.3}$} & {$51.6$$\scriptscriptstyle{\pm 5.6}$}/{$34.1$$\scriptscriptstyle{\pm 3.5}$} & {$84.2$$\scriptscriptstyle{\pm 1.2}$} & {$53.8$$\scriptscriptstyle{\pm 4.8}$}/{$37.3$$\scriptscriptstyle{\pm 4.0}$} & {$91.3$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$85.6$$\scriptscriptstyle{\pm 2.6}$}/{$88.9$$\scriptscriptstyle{\pm 1.9}$} & {$89.4$$\scriptscriptstyle{\pm 0.9}$} & {$83.5$$\scriptscriptstyle{\pm 4.6}$}/{$75.7$$\scriptscriptstyle{\pm 3.8}$} & {$88.1$$\scriptscriptstyle{\pm 2.4}$} & n.a./n.a. & n.a. & {$53.1$$\scriptscriptstyle{\pm 4.6}$}/{$38.8$$\scriptscriptstyle{\pm 5.7}$} & {$75.8$$\scriptscriptstyle{\pm 2.3}$} & {$55.3$$\scriptscriptstyle{\pm 5.4}$}/{$41.1$$\scriptscriptstyle{\pm 4.8}$} & {$75.8$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Orange}{\textbf{54.4}}$$\scriptscriptstyle{\pm 5.7}$}/{$36.6$$\scriptscriptstyle{\pm 5.2}$} & {$81.3$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{61.6}}$$\scriptscriptstyle{\pm 6.3}$}/{$44.8$$\scriptscriptstyle{\pm 5.6}$} & {$90.8$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$\textcolor{Orange}{\textbf{90.0}}$$\scriptscriptstyle{\pm 1.3}$}/{$86.7$$\scriptscriptstyle{\pm 2.0}$} & {$88.9$$\scriptscriptstyle{\pm 0.8}$} & {$82.1$$\scriptscriptstyle{\pm 4.1}$}/{$77.4$$\scriptscriptstyle{\pm 7.2}$} & {$89.8$$\scriptscriptstyle{\pm 1.9}$} & n.a./n.a. & n.a. & {$\textcolor{Green}{\textbf{59.7}}$$\scriptscriptstyle{\pm 12.2}$}/{$38.0$$\scriptscriptstyle{\pm 15.8}$} & {$68.1$$\scriptscriptstyle{\pm 18.7}$} & {$69.1$$\scriptscriptstyle{\pm 7.0}$}/{$66.7$$\scriptscriptstyle{\pm 8.0}$} & {$68.1$$\scriptscriptstyle{\pm 18.7}$} & {$\textcolor{Green}{\textbf{54.6}}$$\scriptscriptstyle{\pm 10.6}$}/{$38.6$$\scriptscriptstyle{\pm 8.4}$} & {$78.9$$\scriptscriptstyle{\pm 14.6}$} & {$\textcolor{Orange}{\textbf{60.0}}$$\scriptscriptstyle{\pm 11.0}$}/{$46.4$$\scriptscriptstyle{\pm 12.0}$} & {$80.2$$\scriptscriptstyle{\pm 20.4}$}\\
 & GCN-EBM & {$89.4$$\scriptscriptstyle{\pm 1.1}$}/{$88.7$$\scriptscriptstyle{\pm 1.4}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$83.8$$\scriptscriptstyle{\pm 4.5}$}/{$83.6$$\scriptscriptstyle{\pm 4.6}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$47.5$$\scriptscriptstyle{\pm 4.3}$}/{$42.9$$\scriptscriptstyle{\pm 3.4}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$67.2$$\scriptscriptstyle{\pm 3.0}$}/{$65.9$$\scriptscriptstyle{\pm 3.3}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$51.9$$\scriptscriptstyle{\pm 5.8}$}/{$44.5$$\scriptscriptstyle{\pm 4.6}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$54.6$$\scriptscriptstyle{\pm 3.9}$}/{$51.6$$\scriptscriptstyle{\pm 3.3}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-HEAT & {$89.4$$\scriptscriptstyle{\pm 1.1}$}/{$86.5$$\scriptscriptstyle{\pm 3.0}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$83.8$$\scriptscriptstyle{\pm 4.5}$}/{$77.2$$\scriptscriptstyle{\pm 7.5}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$47.5$$\scriptscriptstyle{\pm 4.3}$}/{$36.2$$\scriptscriptstyle{\pm 4.9}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$67.2$$\scriptscriptstyle{\pm 3.0}$}/{$76.2$$\scriptscriptstyle{\pm 3.9}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$51.9$$\scriptscriptstyle{\pm 5.8}$}/{$31.9$$\scriptscriptstyle{\pm 4.2}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$54.6$$\scriptscriptstyle{\pm 3.9}$}/{$39.3$$\scriptscriptstyle{\pm 4.4}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCNSafe & {$89.4$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{90.6}}$$\scriptscriptstyle{\pm 1.5}$} & {$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$83.8$$\scriptscriptstyle{\pm 4.5}$}/{$\textcolor{Green}{\textbf{86.0}}$$\scriptscriptstyle{\pm 2.4}$} & {$89.4$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$47.5$$\scriptscriptstyle{\pm 4.3}$}/{$51.7$$\scriptscriptstyle{\pm 4.7}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$67.2$$\scriptscriptstyle{\pm 3.0}$}/{$65.3$$\scriptscriptstyle{\pm 2.6}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$51.9$$\scriptscriptstyle{\pm 5.8}$}/{$43.8$$\scriptscriptstyle{\pm 2.8}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & {$54.6$$\scriptscriptstyle{\pm 3.9}$}/{$52.0$$\scriptscriptstyle{\pm 4.8}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$89.4$$\scriptscriptstyle{\pm 1.1}$}/{$89.1$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$83.8$$\scriptscriptstyle{\pm 4.5}$}/{$\textcolor{Orange}{\textbf{84.1}}$$\scriptscriptstyle{\pm 4.5}$} &\cellcolor[gray]{0.9}{$89.4$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$47.5$$\scriptscriptstyle{\pm 4.3}$}/{$37.8$$\scriptscriptstyle{\pm 4.7}$} &\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$67.2$$\scriptscriptstyle{\pm 3.0}$}/{$72.9$$\scriptscriptstyle{\pm 3.4}$} &\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}{$51.9$$\scriptscriptstyle{\pm 5.8}$}/{$44.1$$\scriptscriptstyle{\pm 7.3}$} &\cellcolor[gray]{0.9}{$83.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$54.6$$\scriptscriptstyle{\pm 3.9}$}/{$44.4$$\scriptscriptstyle{\pm 4.7}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & GCN-MCD & {$84.2$$\scriptscriptstyle{\pm 1.9}$}/{$41.7$$\scriptscriptstyle{\pm 1.8}$} & {$84.8$$\scriptscriptstyle{\pm 1.2}$} & {$86.2$$\scriptscriptstyle{\pm 2.3}$}/{$44.1$$\scriptscriptstyle{\pm 1.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$54.2$$\scriptscriptstyle{\pm 3.3}$}/{$36.3$$\scriptscriptstyle{\pm 2.3}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$63.4$$\scriptscriptstyle{\pm 3.4}$}/{$44.9$$\scriptscriptstyle{\pm 4.2}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$67.8$$\scriptscriptstyle{\pm 2.4}$}/{$71.3$$\scriptscriptstyle{\pm 3.1}$} & {$76.4$$\scriptscriptstyle{\pm 1.5}$} & {$50.2$$\scriptscriptstyle{\pm 3.6}$}/{$21.0$$\scriptscriptstyle{\pm 2.6}$} & {$78.4$$\scriptscriptstyle{\pm 1.1}$} & {$46.4$$\scriptscriptstyle{\pm 4.7}$}/{$20.2$$\scriptscriptstyle{\pm 3.6}$} & {$77.8$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-DE & {$78.8$$\scriptscriptstyle{\pm 3.5}$}/{$65.7$$\scriptscriptstyle{\pm 2.9}$} & {$81.0$$\scriptscriptstyle{\pm 1.2}$} & {$83.3$$\scriptscriptstyle{\pm 2.5}$}/{$66.9$$\scriptscriptstyle{\pm 3.3}$} & {$86.4$$\scriptscriptstyle{\pm 1.0}$} & {$56.3$$\scriptscriptstyle{\pm 3.3}$}/{$\textcolor{Orange}{\textbf{59.5}}$$\scriptscriptstyle{\pm 3.3}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$55.8$$\scriptscriptstyle{\pm 4.4}$}/{$\textcolor{Orange}{\textbf{73.9}}$$\scriptscriptstyle{\pm 2.5}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$63.9$$\scriptscriptstyle{\pm 1.8}$}/{$78.2$$\scriptscriptstyle{\pm 2.1}$} & {$72.9$$\scriptscriptstyle{\pm 1.6}$} & {$49.6$$\scriptscriptstyle{\pm 4.5}$}/{$42.8$$\scriptscriptstyle{\pm 3.5}$} & {$75.6$$\scriptscriptstyle{\pm 1.4}$} & {$48.8$$\scriptscriptstyle{\pm 4.2}$}/{$41.6$$\scriptscriptstyle{\pm 3.7}$} & {$74.3$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-MCD+DE & {$79.3$$\scriptscriptstyle{\pm 2.9}$}/{$66.5$$\scriptscriptstyle{\pm 3.2}$} & {$81.3$$\scriptscriptstyle{\pm 1.2}$} & {$83.9$$\scriptscriptstyle{\pm 1.5}$}/{$67.4$$\scriptscriptstyle{\pm 1.9}$} & {$87.1$$\scriptscriptstyle{\pm 1.1}$} & {$54.6$$\scriptscriptstyle{\pm 3.2}$}/{$59.4$$\scriptscriptstyle{\pm 2.5}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$55.2$$\scriptscriptstyle{\pm 4.3}$}/{$72.3$$\scriptscriptstyle{\pm 3.7}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$64.7$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{79.0}}$$\scriptscriptstyle{\pm 2.1}$} & {$73.0$$\scriptscriptstyle{\pm 1.5}$} & {$49.4$$\scriptscriptstyle{\pm 4.4}$}/{$41.8$$\scriptscriptstyle{\pm 5.2}$} & {$75.0$$\scriptscriptstyle{\pm 1.8}$} & {$49.3$$\scriptscriptstyle{\pm 4.1}$}/{$42.2$$\scriptscriptstyle{\pm 3.6}$} & {$74.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-BNN & {$82.9$$\scriptscriptstyle{\pm 2.9}$}/{$82.7$$\scriptscriptstyle{\pm 1.8}$} & {$84.5$$\scriptscriptstyle{\pm 1.3}$} & {$85.4$$\scriptscriptstyle{\pm 2.2}$}/{$83.7$$\scriptscriptstyle{\pm 2.3}$} & {$90.3$$\scriptscriptstyle{\pm 1.0}$} & {$57.9$$\scriptscriptstyle{\pm 5.2}$}/{$56.4$$\scriptscriptstyle{\pm 7.1}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$64.3$$\scriptscriptstyle{\pm 4.0}$}/{$\textcolor{Green}{\textbf{74.3}}$$\scriptscriptstyle{\pm 4.1}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$69.2$$\scriptscriptstyle{\pm 2.0}$}/{$78.5$$\scriptscriptstyle{\pm 2.4}$} & {$75.8$$\scriptscriptstyle{\pm 1.5}$} & {$51.8$$\scriptscriptstyle{\pm 4.0}$}/{$\textcolor{Orange}{\textbf{56.5}}$$\scriptscriptstyle{\pm 4.7}$} & {$77.8$$\scriptscriptstyle{\pm 0.6}$} & {$49.7$$\scriptscriptstyle{\pm 5.2}$}/{$\textcolor{Orange}{\textbf{53.6}}$$\scriptscriptstyle{\pm 3.2}$} & {$77.1$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-Ens & {$84.4$$\scriptscriptstyle{\pm 1.4}$}/{$71.5$$\scriptscriptstyle{\pm 4.5}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$85.9$$\scriptscriptstyle{\pm 2.4}$}/{$72.8$$\scriptscriptstyle{\pm 3.1}$} & {$91.1$$\scriptscriptstyle{\pm 0.5}$} & {$54.5$$\scriptscriptstyle{\pm 2.1}$}/{$39.2$$\scriptscriptstyle{\pm 3.4}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$59.1$$\scriptscriptstyle{\pm 1.7}$}/{$62.6$$\scriptscriptstyle{\pm 5.6}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$68.0$$\scriptscriptstyle{\pm 2.1}$}/{$77.1$$\scriptscriptstyle{\pm 1.4}$} & {$76.9$$\scriptscriptstyle{\pm 1.6}$} & {$49.2$$\scriptscriptstyle{\pm 3.1}$}/{$41.7$$\scriptscriptstyle{\pm 3.7}$} & {$78.6$$\scriptscriptstyle{\pm 1.0}$} & {$46.2$$\scriptscriptstyle{\pm 5.1}$}/{$37.4$$\scriptscriptstyle{\pm 4.0}$} & {$77.7$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$84.7$$\scriptscriptstyle{\pm 3.1}$}/{$84.0$$\scriptscriptstyle{\pm 2.7}$} & {$85.6$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{88.8}}$$\scriptscriptstyle{\pm 2.2}$}/{$80.0$$\scriptscriptstyle{\pm 4.0}$} & {$91.6$$\scriptscriptstyle{\pm 1.2}$} & {$57.8$$\scriptscriptstyle{\pm 5.0}$}/{$53.0$$\scriptscriptstyle{\pm 5.6}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$61.7$$\scriptscriptstyle{\pm 4.5}$}/{$64.7$$\scriptscriptstyle{\pm 7.0}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$64.5$$\scriptscriptstyle{\pm 5.2}$}/{$56.0$$\scriptscriptstyle{\pm 4.2}$} & {$76.7$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{57.2}}$$\scriptscriptstyle{\pm 5.1}$}/{$49.5$$\scriptscriptstyle{\pm 6.6}$} & {$78.3$$\scriptscriptstyle{\pm 2.3}$} & {$52.9$$\scriptscriptstyle{\pm 6.6}$}/{$45.8$$\scriptscriptstyle{\pm 7.1}$} & {$77.4$$\scriptscriptstyle{\pm 2.2}$}\\
 & SGCN & {$83.8$$\scriptscriptstyle{\pm 2.3}$}/{$79.7$$\scriptscriptstyle{\pm 3.9}$} & {$85.0$$\scriptscriptstyle{\pm 1.1}$} & {$86.5$$\scriptscriptstyle{\pm 2.5}$}/{$80.7$$\scriptscriptstyle{\pm 4.0}$} & {$90.4$$\scriptscriptstyle{\pm 0.7}$} & {$58.8$$\scriptscriptstyle{\pm 3.9}$}/{$54.0$$\scriptscriptstyle{\pm 3.7}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$65.4$$\scriptscriptstyle{\pm 3.0}$}/{$59.8$$\scriptscriptstyle{\pm 4.6}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$69.6$$\scriptscriptstyle{\pm 2.2}$}/{$68.5$$\scriptscriptstyle{\pm 2.6}$} & {$75.8$$\scriptscriptstyle{\pm 1.4}$} & {$52.0$$\scriptscriptstyle{\pm 3.9}$}/{$48.4$$\scriptscriptstyle{\pm 4.4}$} & {$79.3$$\scriptscriptstyle{\pm 1.1}$} & {$51.0$$\scriptscriptstyle{\pm 5.2}$}/{$47.7$$\scriptscriptstyle{\pm 4.2}$} & {$76.6$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-EBM & {$84.3$$\scriptscriptstyle{\pm 1.4}$}/{$84.1$$\scriptscriptstyle{\pm 1.5}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$86.5$$\scriptscriptstyle{\pm 2.0}$}/{$85.5$$\scriptscriptstyle{\pm 2.5}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$56.6$$\scriptscriptstyle{\pm 3.2}$}/{$56.9$$\scriptscriptstyle{\pm 4.0}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$62.1$$\scriptscriptstyle{\pm 2.2}$}/{$54.4$$\scriptscriptstyle{\pm 4.7}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$68.8$$\scriptscriptstyle{\pm 2.0}$}/{$66.8$$\scriptscriptstyle{\pm 2.3}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$49.5$$\scriptscriptstyle{\pm 4.0}$}/{$48.6$$\scriptscriptstyle{\pm 5.0}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$46.7$$\scriptscriptstyle{\pm 4.7}$}/{$47.8$$\scriptscriptstyle{\pm 5.3}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-HEAT & {$84.3$$\scriptscriptstyle{\pm 1.4}$}/{$77.9$$\scriptscriptstyle{\pm 2.7}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$86.5$$\scriptscriptstyle{\pm 2.0}$}/{$79.8$$\scriptscriptstyle{\pm 3.3}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$56.6$$\scriptscriptstyle{\pm 3.2}$}/{$46.7$$\scriptscriptstyle{\pm 3.6}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$62.1$$\scriptscriptstyle{\pm 2.2}$}/{$60.7$$\scriptscriptstyle{\pm 5.0}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$68.8$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Green}{\textbf{80.3}}$$\scriptscriptstyle{\pm 2.9}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$49.5$$\scriptscriptstyle{\pm 4.0}$}/{$39.7$$\scriptscriptstyle{\pm 3.4}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$46.7$$\scriptscriptstyle{\pm 4.7}$}/{$39.1$$\scriptscriptstyle{\pm 4.8}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCNSafe & {$84.3$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{86.6}}$$\scriptscriptstyle{\pm 1.7}$} & {$84.8$$\scriptscriptstyle{\pm 1.0}$} & {$86.5$$\scriptscriptstyle{\pm 2.0}$}/{$\textcolor{Orange}{\textbf{87.4}}$$\scriptscriptstyle{\pm 3.1}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$56.6$$\scriptscriptstyle{\pm 3.2}$}/{$\textcolor{Green}{\textbf{64.0}}$$\scriptscriptstyle{\pm 4.1}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$62.1$$\scriptscriptstyle{\pm 2.2}$}/{$62.2$$\scriptscriptstyle{\pm 4.0}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$68.8$$\scriptscriptstyle{\pm 2.0}$}/{$66.2$$\scriptscriptstyle{\pm 1.4}$} & {$76.6$$\scriptscriptstyle{\pm 1.5}$} & {$49.5$$\scriptscriptstyle{\pm 4.0}$}/{$56.2$$\scriptscriptstyle{\pm 5.5}$} & {$78.7$$\scriptscriptstyle{\pm 1.1}$} & {$46.7$$\scriptscriptstyle{\pm 4.7}$}/{$\textcolor{Green}{\textbf{55.1}}$$\scriptscriptstyle{\pm 4.2}$} & {$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$84.3$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Orange}{\textbf{85.4}}$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$84.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$86.5$$\scriptscriptstyle{\pm 2.0}$}/{$85.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$56.6$$\scriptscriptstyle{\pm 3.2}$}/{$55.1$$\scriptscriptstyle{\pm 2.9}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$62.1$$\scriptscriptstyle{\pm 2.2}$}/{$66.7$$\scriptscriptstyle{\pm 4.8}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$68.8$$\scriptscriptstyle{\pm 2.0}$}/{$76.7$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$76.6$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$49.5$$\scriptscriptstyle{\pm 4.0}$}/{$49.3$$\scriptscriptstyle{\pm 4.0}$} &\cellcolor[gray]{0.9}{$78.7$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$46.7$$\scriptscriptstyle{\pm 4.7}$}/{$49.4$$\scriptscriptstyle{\pm 3.9}$} &\cellcolor[gray]{0.9}{$77.5$$\scriptscriptstyle{\pm 1.9}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GCN-MCD & {$65.2$$\scriptscriptstyle{\pm 2.4}$}/{$43.4$$\scriptscriptstyle{\pm 0.9}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$57.7$$\scriptscriptstyle{\pm 1.9}$}/{$33.1$$\scriptscriptstyle{\pm 1.1}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$51.2$$\scriptscriptstyle{\pm 3.5}$}/{$34.3$$\scriptscriptstyle{\pm 3.4}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$57.4$$\scriptscriptstyle{\pm 1.1}$}/{$56.7$$\scriptscriptstyle{\pm 1.1}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$40.8$$\scriptscriptstyle{\pm 2.4}$}/{$21.4$$\scriptscriptstyle{\pm 1.1}$} & {$78.7$$\scriptscriptstyle{\pm 0.9}$} & {$41.9$$\scriptscriptstyle{\pm 2.0}$}/{$22.4$$\scriptscriptstyle{\pm 1.2}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-DE & {$64.7$$\scriptscriptstyle{\pm 2.6}$}/{$54.8$$\scriptscriptstyle{\pm 1.7}$} & {$91.8$$\scriptscriptstyle{\pm 1.9}$} & {$56.4$$\scriptscriptstyle{\pm 2.2}$}/{$47.1$$\scriptscriptstyle{\pm 1.8}$} & {$79.2$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$49.0$$\scriptscriptstyle{\pm 2.8}$}/{$\textcolor{Orange}{\textbf{51.9}}$$\scriptscriptstyle{\pm 1.5}$} & {$74.9$$\scriptscriptstyle{\pm 1.7}$} & {$55.2$$\scriptscriptstyle{\pm 1.6}$}/{$60.5$$\scriptscriptstyle{\pm 1.5}$} & {$74.9$$\scriptscriptstyle{\pm 1.7}$} & {$41.0$$\scriptscriptstyle{\pm 2.2}$}/{$33.6$$\scriptscriptstyle{\pm 1.9}$} & {$76.8$$\scriptscriptstyle{\pm 1.6}$} & {$42.2$$\scriptscriptstyle{\pm 3.1}$}/{$34.6$$\scriptscriptstyle{\pm 2.7}$} & {$80.9$$\scriptscriptstyle{\pm 2.3}$}\\
 & GCN-MCD+DE & {$64.5$$\scriptscriptstyle{\pm 2.3}$}/{$54.8$$\scriptscriptstyle{\pm 1.3}$} & {$91.7$$\scriptscriptstyle{\pm 1.9}$} & {$56.8$$\scriptscriptstyle{\pm 2.8}$}/{$47.1$$\scriptscriptstyle{\pm 2.4}$} & {$79.3$$\scriptscriptstyle{\pm 1.6}$} & n.a./n.a. & n.a. & {$48.4$$\scriptscriptstyle{\pm 4.5}$}/{$51.5$$\scriptscriptstyle{\pm 1.7}$} & {$74.9$$\scriptscriptstyle{\pm 1.6}$} & {$55.0$$\scriptscriptstyle{\pm 1.3}$}/{$60.4$$\scriptscriptstyle{\pm 1.2}$} & {$74.9$$\scriptscriptstyle{\pm 1.6}$} & {$41.0$$\scriptscriptstyle{\pm 1.7}$}/{$33.4$$\scriptscriptstyle{\pm 1.6}$} & {$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$42.6$$\scriptscriptstyle{\pm 2.4}$}/{$35.4$$\scriptscriptstyle{\pm 2.3}$} & {$80.7$$\scriptscriptstyle{\pm 2.4}$}\\
 & GCN-BNN & {$64.5$$\scriptscriptstyle{\pm 3.1}$}/{$62.7$$\scriptscriptstyle{\pm 3.6}$} & {$92.2$$\scriptscriptstyle{\pm 1.7}$} & {$57.6$$\scriptscriptstyle{\pm 2.4}$}/{$55.3$$\scriptscriptstyle{\pm 3.9}$} & {$81.7$$\scriptscriptstyle{\pm 3.1}$} & n.a./n.a. & n.a. & {$\textcolor{Green}{\textbf{53.6}}$$\scriptscriptstyle{\pm 4.9}$}/{$47.3$$\scriptscriptstyle{\pm 7.8}$} & {$76.4$$\scriptscriptstyle{\pm 1.1}$} & {$57.5$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{Orange}{\textbf{61.9}}$$\scriptscriptstyle{\pm 1.5}$} & {$76.4$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Orange}{\textbf{42.3}}$$\scriptscriptstyle{\pm 4.0}$}/{$41.0$$\scriptscriptstyle{\pm 4.0}$} & {$77.1$$\scriptscriptstyle{\pm 3.3}$} & {$\textcolor{Orange}{\textbf{44.4}}$$\scriptscriptstyle{\pm 2.2}$}/{$43.2$$\scriptscriptstyle{\pm 3.4}$} & {$82.8$$\scriptscriptstyle{\pm 2.2}$}\\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{65.4}}$$\scriptscriptstyle{\pm 2.4}$}/{$50.2$$\scriptscriptstyle{\pm 3.6}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$57.9$$\scriptscriptstyle{\pm 2.1}$}/{$37.2$$\scriptscriptstyle{\pm 4.6}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$50.4$$\scriptscriptstyle{\pm 3.7}$}/{$41.8$$\scriptscriptstyle{\pm 7.5}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$57.1$$\scriptscriptstyle{\pm 1.4}$}/{$60.7$$\scriptscriptstyle{\pm 1.3}$} & {$76.9$$\scriptscriptstyle{\pm 1.5}$} & {$40.9$$\scriptscriptstyle{\pm 2.1}$}/{$27.1$$\scriptscriptstyle{\pm 3.5}$} & {$78.7$$\scriptscriptstyle{\pm 0.8}$} & {$41.7$$\scriptscriptstyle{\pm 2.0}$}/{$27.8$$\scriptscriptstyle{\pm 3.2}$} & {$83.3$$\scriptscriptstyle{\pm 1.8}$}\\
 & GPN & {$62.5$$\scriptscriptstyle{\pm 3.3}$}/{$61.5$$\scriptscriptstyle{\pm 2.7}$} & {$92.9$$\scriptscriptstyle{\pm 0.8}$} & {$57.3$$\scriptscriptstyle{\pm 4.0}$}/{$55.2$$\scriptscriptstyle{\pm 4.8}$} & {$85.0$$\scriptscriptstyle{\pm 1.3}$} & n.a./n.a. & n.a. & {$49.9$$\scriptscriptstyle{\pm 4.3}$}/{$37.0$$\scriptscriptstyle{\pm 4.7}$} & {$76.9$$\scriptscriptstyle{\pm 1.1}$} & {$43.3$$\scriptscriptstyle{\pm 1.6}$}/{$30.1$$\scriptscriptstyle{\pm 1.9}$} & {$76.9$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{42.6}}$$\scriptscriptstyle{\pm 2.1}$}/{$30.2$$\scriptscriptstyle{\pm 2.5}$} & {$80.2$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{44.8}}$$\scriptscriptstyle{\pm 2.5}$}/{$32.7$$\scriptscriptstyle{\pm 2.1}$} & {$86.2$$\scriptscriptstyle{\pm 1.5}$}\\
 & SGCN & {$64.3$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{Green}{\textbf{65.5}}$$\scriptscriptstyle{\pm 1.8}$} & {$92.7$$\scriptscriptstyle{\pm 1.1}$} & {$56.5$$\scriptscriptstyle{\pm 2.6}$}/{$53.6$$\scriptscriptstyle{\pm 3.3}$} & {$83.8$$\scriptscriptstyle{\pm 1.2}$} & n.a./n.a. & n.a. & {$50.6$$\scriptscriptstyle{\pm 3.5}$}/{$42.9$$\scriptscriptstyle{\pm 3.8}$} & {$77.2$$\scriptscriptstyle{\pm 1.4}$} & {$56.7$$\scriptscriptstyle{\pm 1.2}$}/{$56.2$$\scriptscriptstyle{\pm 1.4}$} & {$77.2$$\scriptscriptstyle{\pm 1.4}$} & {$41.3$$\scriptscriptstyle{\pm 2.4}$}/{$34.0$$\scriptscriptstyle{\pm 2.9}$} & {$80.8$$\scriptscriptstyle{\pm 1.0}$} & {$43.4$$\scriptscriptstyle{\pm 2.5}$}/{$37.3$$\scriptscriptstyle{\pm 4.5}$} & {$83.7$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-EBM & {$65.2$$\scriptscriptstyle{\pm 2.3}$}/{$64.7$$\scriptscriptstyle{\pm 2.3}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{58.0}}$$\scriptscriptstyle{\pm 1.8}$}/{$56.9$$\scriptscriptstyle{\pm 2.2}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$50.3$$\scriptscriptstyle{\pm 3.5}$}/{$42.9$$\scriptscriptstyle{\pm 4.0}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$56.4$$\scriptscriptstyle{\pm 1.0}$}/{$56.6$$\scriptscriptstyle{\pm 1.2}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$41.1$$\scriptscriptstyle{\pm 2.4}$}/{$38.7$$\scriptscriptstyle{\pm 2.6}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$41.7$$\scriptscriptstyle{\pm 2.4}$}/{$39.4$$\scriptscriptstyle{\pm 2.5}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCN-HEAT & {$65.2$$\scriptscriptstyle{\pm 2.3}$}/{$61.3$$\scriptscriptstyle{\pm 3.3}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{58.0}}$$\scriptscriptstyle{\pm 1.8}$}/{$48.9$$\scriptscriptstyle{\pm 4.7}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$50.3$$\scriptscriptstyle{\pm 3.5}$}/{$40.5$$\scriptscriptstyle{\pm 4.5}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$56.4$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{Green}{\textbf{62.3}}$$\scriptscriptstyle{\pm 1.9}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$41.1$$\scriptscriptstyle{\pm 2.4}$}/{$31.4$$\scriptscriptstyle{\pm 2.9}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$41.7$$\scriptscriptstyle{\pm 2.4}$}/{$35.9$$\scriptscriptstyle{\pm 3.5}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 & GCNSafe & {$65.2$$\scriptscriptstyle{\pm 2.3}$}/{$64.2$$\scriptscriptstyle{\pm 3.9}$} & {$92.3$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{58.0}}$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{Green}{\textbf{61.1}}$$\scriptscriptstyle{\pm 2.9}$} & {$82.2$$\scriptscriptstyle{\pm 0.8}$} & n.a./n.a. & n.a. & {$50.3$$\scriptscriptstyle{\pm 3.5}$}/{$46.9$$\scriptscriptstyle{\pm 3.9}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$56.4$$\scriptscriptstyle{\pm 1.0}$}/{$55.7$$\scriptscriptstyle{\pm 1.1}$} & {$76.9$$\scriptscriptstyle{\pm 1.4}$} & {$41.1$$\scriptscriptstyle{\pm 2.4}$}/{$37.4$$\scriptscriptstyle{\pm 2.0}$} & {$78.6$$\scriptscriptstyle{\pm 0.9}$} & {$41.7$$\scriptscriptstyle{\pm 2.4}$}/{$37.7$$\scriptscriptstyle{\pm 2.3}$} & {$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$65.2$$\scriptscriptstyle{\pm 2.3}$}/{$65.0$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$92.3$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{58.0}}$$\scriptscriptstyle{\pm 1.8}$}/{$54.0$$\scriptscriptstyle{\pm 3.5}$} &\cellcolor[gray]{0.9}{$82.2$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$50.3$$\scriptscriptstyle{\pm 3.5}$}/{$44.1$$\scriptscriptstyle{\pm 5.8}$} &\cellcolor[gray]{0.9}{$76.9$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$56.4$$\scriptscriptstyle{\pm 1.0}$}/{$59.3$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}{$76.9$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}{$41.1$$\scriptscriptstyle{\pm 2.4}$}/{$31.9$$\scriptscriptstyle{\pm 3.8}$} &\cellcolor[gray]{0.9}{$78.6$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$41.7$$\scriptscriptstyle{\pm 2.4}$}/{$37.0$$\scriptscriptstyle{\pm 3.3}$} &\cellcolor[gray]{0.9}{$83.3$$\scriptscriptstyle{\pm 2.0}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & GCN-MCD & {$64.9$$\scriptscriptstyle{\pm 6.8}$}/{$37.7$$\scriptscriptstyle{\pm 1.7}$} & {$88.8$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{85.1}}$$\scriptscriptstyle{\pm 4.8}$}/{$45.7$$\scriptscriptstyle{\pm 1.9}$} & {$94.2$$\scriptscriptstyle{\pm 1.1}$} & {$35.5$$\scriptscriptstyle{\pm 1.8}$}/{$22.7$$\scriptscriptstyle{\pm 1.7}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$51.2$$\scriptscriptstyle{\pm 13.4}$}/{$39.6$$\scriptscriptstyle{\pm 13.9}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$67.3$$\scriptscriptstyle{\pm 4.1}$}/{$67.0$$\scriptscriptstyle{\pm 2.6}$} & {$80.2$$\scriptscriptstyle{\pm 2.5}$} & {$39.8$$\scriptscriptstyle{\pm 4.7}$}/{$22.9$$\scriptscriptstyle{\pm 2.9}$} & {$81.0$$\scriptscriptstyle{\pm 1.5}$} & {$39.1$$\scriptscriptstyle{\pm 2.1}$}/{$22.4$$\scriptscriptstyle{\pm 1.6}$} & {$91.2$$\scriptscriptstyle{\pm 1.3}$}\\
 & GCN-DE & {$66.2$$\scriptscriptstyle{\pm 6.0}$}/{$63.4$$\scriptscriptstyle{\pm 2.2}$} & {$87.9$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{85.2}}$$\scriptscriptstyle{\pm 3.5}$}/{$72.1$$\scriptscriptstyle{\pm 2.9}$} & {$93.4$$\scriptscriptstyle{\pm 1.3}$} & {$35.5$$\scriptscriptstyle{\pm 2.7}$}/{$45.2$$\scriptscriptstyle{\pm 1.8}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$48.9$$\scriptscriptstyle{\pm 13.6}$}/{$53.2$$\scriptscriptstyle{\pm 4.5}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$71.6$$\scriptscriptstyle{\pm 4.2}$}/{$82.2$$\scriptscriptstyle{\pm 1.6}$} & {$78.8$$\scriptscriptstyle{\pm 2.5}$} & {$39.5$$\scriptscriptstyle{\pm 4.1}$}/{$44.3$$\scriptscriptstyle{\pm 2.2}$} & {$80.4$$\scriptscriptstyle{\pm 1.3}$} & {$38.0$$\scriptscriptstyle{\pm 2.0}$}/{$37.8$$\scriptscriptstyle{\pm 1.6}$} & {$89.5$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-MCD+DE & {$65.9$$\scriptscriptstyle{\pm 5.4}$}/{$63.3$$\scriptscriptstyle{\pm 1.6}$} & {$88.2$$\scriptscriptstyle{\pm 1.7}$} & {$84.7$$\scriptscriptstyle{\pm 4.0}$}/{$72.0$$\scriptscriptstyle{\pm 2.9}$} & {$93.4$$\scriptscriptstyle{\pm 1.4}$} & {$36.4$$\scriptscriptstyle{\pm 2.6}$}/{$45.0$$\scriptscriptstyle{\pm 2.5}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$48.6$$\scriptscriptstyle{\pm 14.3}$}/{$53.3$$\scriptscriptstyle{\pm 4.8}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$70.3$$\scriptscriptstyle{\pm 4.7}$}/{$81.3$$\scriptscriptstyle{\pm 1.3}$} & {$78.5$$\scriptscriptstyle{\pm 2.8}$} & {$39.5$$\scriptscriptstyle{\pm 3.9}$}/{$44.2$$\scriptscriptstyle{\pm 2.4}$} & {$80.5$$\scriptscriptstyle{\pm 1.2}$} & {$38.1$$\scriptscriptstyle{\pm 2.4}$}/{$37.7$$\scriptscriptstyle{\pm 1.5}$} & {$89.8$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-BNN & {$69.4$$\scriptscriptstyle{\pm 8.8}$}/{$73.9$$\scriptscriptstyle{\pm 9.2}$} & {$84.3$$\scriptscriptstyle{\pm 9.1}$} & {$83.7$$\scriptscriptstyle{\pm 4.7}$}/{$84.7$$\scriptscriptstyle{\pm 5.7}$} & {$93.4$$\scriptscriptstyle{\pm 1.9}$} & {$42.7$$\scriptscriptstyle{\pm 6.2}$}/{$42.7$$\scriptscriptstyle{\pm 5.0}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$57.4$$\scriptscriptstyle{\pm 14.0}$}/{$56.6$$\scriptscriptstyle{\pm 13.6}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$69.2$$\scriptscriptstyle{\pm 6.3}$}/{$79.6$$\scriptscriptstyle{\pm 3.1}$} & {$78.3$$\scriptscriptstyle{\pm 2.5}$} & {$39.5$$\scriptscriptstyle{\pm 4.8}$}/{$46.5$$\scriptscriptstyle{\pm 3.8}$} & {$77.7$$\scriptscriptstyle{\pm 3.2}$} & {$42.9$$\scriptscriptstyle{\pm 2.7}$}/{$48.6$$\scriptscriptstyle{\pm 3.2}$} & {$90.8$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-Ens & {$64.9$$\scriptscriptstyle{\pm 7.0}$}/{$66.9$$\scriptscriptstyle{\pm 6.0}$} & {$88.9$$\scriptscriptstyle{\pm 1.9}$} & {$85.0$$\scriptscriptstyle{\pm 4.9}$}/{$78.4$$\scriptscriptstyle{\pm 5.1}$} & {$94.2$$\scriptscriptstyle{\pm 1.1}$} & {$35.7$$\scriptscriptstyle{\pm 1.3}$}/{$30.8$$\scriptscriptstyle{\pm 3.1}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$50.8$$\scriptscriptstyle{\pm 13.7}$}/{$43.0$$\scriptscriptstyle{\pm 14.2}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$64.3$$\scriptscriptstyle{\pm 3.4}$}/{$75.4$$\scriptscriptstyle{\pm 1.5}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$} & {$39.1$$\scriptscriptstyle{\pm 4.6}$}/{$39.1$$\scriptscriptstyle{\pm 4.8}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$38.6$$\scriptscriptstyle{\pm 1.8}$}/{$41.8$$\scriptscriptstyle{\pm 3.5}$} & {$91.3$$\scriptscriptstyle{\pm 1.2}$}\\
 & GPN & {$73.7$$\scriptscriptstyle{\pm 5.6}$}/{$65.0$$\scriptscriptstyle{\pm 5.2}$} & {$86.4$$\scriptscriptstyle{\pm 1.9}$} & {$76.8$$\scriptscriptstyle{\pm 7.9}$}/{$77.2$$\scriptscriptstyle{\pm 3.7}$} & {$94.3$$\scriptscriptstyle{\pm 1.1}$} & {$49.2$$\scriptscriptstyle{\pm 10.2}$}/{$39.0$$\scriptscriptstyle{\pm 11.3}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$48.7$$\scriptscriptstyle{\pm 9.9}$}/{$38.7$$\scriptscriptstyle{\pm 11.5}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$53.0$$\scriptscriptstyle{\pm 8.5}$}/{$41.4$$\scriptscriptstyle{\pm 10.0}$} & {$74.4$$\scriptscriptstyle{\pm 14.7}$} & {$46.5$$\scriptscriptstyle{\pm 4.1}$}/{$39.5$$\scriptscriptstyle{\pm 2.7}$} & {$78.5$$\scriptscriptstyle{\pm 2.2}$} & {$60.0$$\scriptscriptstyle{\pm 7.1}$}/{$45.9$$\scriptscriptstyle{\pm 5.8}$} & {$92.4$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$73.1$$\scriptscriptstyle{\pm 16.2}$}/{$\textcolor{Green}{\textbf{79.1}}$$\scriptscriptstyle{\pm 12.9}$} & {$39.5$$\scriptscriptstyle{\pm 27.2}$} & {$72.1$$\scriptscriptstyle{\pm 11.8}$}/{$80.3$$\scriptscriptstyle{\pm 10.0}$} & {$59.1$$\scriptscriptstyle{\pm 26.4}$} & {$\textcolor{Orange}{\textbf{88.4}}$$\scriptscriptstyle{\pm 14.4}$}/{$\textcolor{Green}{\textbf{88.9}}$$\scriptscriptstyle{\pm 10.6}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$\textcolor{Orange}{\textbf{88.4}}$$\scriptscriptstyle{\pm 14.3}$}/{$\textcolor{Green}{\textbf{88.9}}$$\scriptscriptstyle{\pm 10.6}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$\textcolor{Orange}{\textbf{87.9}}$$\scriptscriptstyle{\pm 11.8}$}/{$\textcolor{Green}{\textbf{89.1}}$$\scriptscriptstyle{\pm 8.1}$} & {$11.7$$\scriptscriptstyle{\pm 12.2}$} & {$\textcolor{Orange}{\textbf{75.4}}$$\scriptscriptstyle{\pm 16.0}$}/{$\textcolor{Green}{\textbf{83.1}}$$\scriptscriptstyle{\pm 10.8}$} & {$20.0$$\scriptscriptstyle{\pm 14.3}$} & {$\textcolor{Green}{\textbf{92.2}}$$\scriptscriptstyle{\pm 10.2}$}/{$\textcolor{Orange}{\textbf{90.6}}$$\scriptscriptstyle{\pm 8.0}$} & {$10.2$$\scriptscriptstyle{\pm 9.5}$}\\
 & GCN-EBM & {$65.6$$\scriptscriptstyle{\pm 6.6}$}/{$66.0$$\scriptscriptstyle{\pm 6.3}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$84.7$$\scriptscriptstyle{\pm 5.0}$}/{$82.4$$\scriptscriptstyle{\pm 4.5}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$36.4$$\scriptscriptstyle{\pm 1.8}$}/{$35.0$$\scriptscriptstyle{\pm 1.9}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$51.0$$\scriptscriptstyle{\pm 14.5}$}/{$50.0$$\scriptscriptstyle{\pm 14.6}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$69.6$$\scriptscriptstyle{\pm 3.8}$}/{$70.6$$\scriptscriptstyle{\pm 3.8}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$40.1$$\scriptscriptstyle{\pm 4.7}$}/{$36.5$$\scriptscriptstyle{\pm 4.2}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$38.8$$\scriptscriptstyle{\pm 2.2}$}/{$36.8$$\scriptscriptstyle{\pm 2.5}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 & GCN-HEAT & {$65.6$$\scriptscriptstyle{\pm 6.6}$}/{$61.4$$\scriptscriptstyle{\pm 7.0}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$84.7$$\scriptscriptstyle{\pm 5.0}$}/{$76.8$$\scriptscriptstyle{\pm 5.7}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$36.4$$\scriptscriptstyle{\pm 1.8}$}/{$31.4$$\scriptscriptstyle{\pm 2.7}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$51.0$$\scriptscriptstyle{\pm 14.5}$}/{$49.6$$\scriptscriptstyle{\pm 15.5}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$69.6$$\scriptscriptstyle{\pm 3.8}$}/{$76.4$$\scriptscriptstyle{\pm 2.2}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$40.1$$\scriptscriptstyle{\pm 4.7}$}/{$31.8$$\scriptscriptstyle{\pm 3.8}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$38.8$$\scriptscriptstyle{\pm 2.2}$}/{$33.8$$\scriptscriptstyle{\pm 2.2}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 & GCNSafe & {$65.6$$\scriptscriptstyle{\pm 6.6}$}/{$\textcolor{Orange}{\textbf{78.2}}$$\scriptscriptstyle{\pm 3.7}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$84.7$$\scriptscriptstyle{\pm 5.0}$}/{$81.0$$\scriptscriptstyle{\pm 4.7}$} & {$94.1$$\scriptscriptstyle{\pm 1.2}$} & {$36.4$$\scriptscriptstyle{\pm 1.8}$}/{$41.2$$\scriptscriptstyle{\pm 2.3}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$51.0$$\scriptscriptstyle{\pm 14.5}$}/{$55.7$$\scriptscriptstyle{\pm 12.4}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$69.6$$\scriptscriptstyle{\pm 3.8}$}/{$71.3$$\scriptscriptstyle{\pm 3.1}$} & {$80.0$$\scriptscriptstyle{\pm 2.6}$} & {$40.1$$\scriptscriptstyle{\pm 4.7}$}/{$45.1$$\scriptscriptstyle{\pm 3.9}$} & {$81.0$$\scriptscriptstyle{\pm 1.7}$} & {$38.8$$\scriptscriptstyle{\pm 2.2}$}/{$39.3$$\scriptscriptstyle{\pm 2.7}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$65.6$$\scriptscriptstyle{\pm 6.6}$}/{$75.6$$\scriptscriptstyle{\pm 4.3}$} &\cellcolor[gray]{0.9}{$88.8$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$84.7$$\scriptscriptstyle{\pm 5.0}$}/{$80.5$$\scriptscriptstyle{\pm 6.3}$} &\cellcolor[gray]{0.9}{$94.1$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$36.4$$\scriptscriptstyle{\pm 1.8}$}/{$31.4$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$51.0$$\scriptscriptstyle{\pm 14.5}$}/{$44.3$$\scriptscriptstyle{\pm 16.2}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$69.6$$\scriptscriptstyle{\pm 3.8}$}/{$70.8$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$80.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$40.1$$\scriptscriptstyle{\pm 4.7}$}/{$36.2$$\scriptscriptstyle{\pm 5.0}$} &\cellcolor[gray]{0.9}{$81.0$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$38.8$$\scriptscriptstyle{\pm 2.2}$}/{$34.6$$\scriptscriptstyle{\pm 3.5}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 1.2}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & GCN-MCD & {$73.5$$\scriptscriptstyle{\pm 4.2}$}/{$46.5$$\scriptscriptstyle{\pm 1.3}$} & {$92.0$$\scriptscriptstyle{\pm 1.1}$} & {$64.2$$\scriptscriptstyle{\pm 3.6}$}/{$32.3$$\scriptscriptstyle{\pm 2.2}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$36.5$$\scriptscriptstyle{\pm 4.9}$}/{$16.6$$\scriptscriptstyle{\pm 3.0}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$54.2$$\scriptscriptstyle{\pm 7.2}$}/{$41.8$$\scriptscriptstyle{\pm 8.0}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$68.2$$\scriptscriptstyle{\pm 3.0}$}/{$66.5$$\scriptscriptstyle{\pm 3.2}$} & {$89.8$$\scriptscriptstyle{\pm 1.1}$} & {$41.4$$\scriptscriptstyle{\pm 5.2}$}/{$13.5$$\scriptscriptstyle{\pm 2.2}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$36.7$$\scriptscriptstyle{\pm 3.3}$}/{$12.4$$\scriptscriptstyle{\pm 2.0}$} & {$97.4$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$75.6$$\scriptscriptstyle{\pm 3.3}$}/{$57.6$$\scriptscriptstyle{\pm 2.3}$} & {$91.7$$\scriptscriptstyle{\pm 1.1}$} & {$66.7$$\scriptscriptstyle{\pm 3.9}$}/{$50.7$$\scriptscriptstyle{\pm 2.6}$} & {$94.6$$\scriptscriptstyle{\pm 2.0}$} & {$33.4$$\scriptscriptstyle{\pm 4.7}$}/{$39.3$$\scriptscriptstyle{\pm 3.1}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$53.3$$\scriptscriptstyle{\pm 6.9}$}/{$41.6$$\scriptscriptstyle{\pm 5.1}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$67.9$$\scriptscriptstyle{\pm 3.7}$}/{$78.1$$\scriptscriptstyle{\pm 2.1}$} & {$88.5$$\scriptscriptstyle{\pm 1.2}$} & {$40.7$$\scriptscriptstyle{\pm 5.8}$}/{$29.2$$\scriptscriptstyle{\pm 3.6}$} & {$91.3$$\scriptscriptstyle{\pm 0.7}$} & {$32.7$$\scriptscriptstyle{\pm 3.2}$}/{$22.1$$\scriptscriptstyle{\pm 2.3}$} & {$96.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-MCD+DE & {$75.8$$\scriptscriptstyle{\pm 3.3}$}/{$58.0$$\scriptscriptstyle{\pm 2.0}$} & {$91.4$$\scriptscriptstyle{\pm 1.1}$} & {$66.0$$\scriptscriptstyle{\pm 4.3}$}/{$49.9$$\scriptscriptstyle{\pm 2.3}$} & {$94.8$$\scriptscriptstyle{\pm 1.9}$} & {$34.6$$\scriptscriptstyle{\pm 5.0}$}/{$37.7$$\scriptscriptstyle{\pm 4.2}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$53.3$$\scriptscriptstyle{\pm 8.2}$}/{$42.1$$\scriptscriptstyle{\pm 5.5}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$69.3$$\scriptscriptstyle{\pm 3.6}$}/{$76.7$$\scriptscriptstyle{\pm 2.1}$} & {$88.3$$\scriptscriptstyle{\pm 1.8}$} & {$39.6$$\scriptscriptstyle{\pm 4.8}$}/{$29.2$$\scriptscriptstyle{\pm 4.3}$} & {$91.6$$\scriptscriptstyle{\pm 0.7}$} & {$32.7$$\scriptscriptstyle{\pm 3.8}$}/{$22.1$$\scriptscriptstyle{\pm 2.3}$} & {$96.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-BNN & {$71.7$$\scriptscriptstyle{\pm 5.4}$}/{$73.9$$\scriptscriptstyle{\pm 5.7}$} & {$91.6$$\scriptscriptstyle{\pm 2.0}$} & {$72.3$$\scriptscriptstyle{\pm 5.9}$}/{$\textcolor{Orange}{\textbf{79.0}}$$\scriptscriptstyle{\pm 6.7}$} & {$95.7$$\scriptscriptstyle{\pm 1.9}$} & {$46.3$$\scriptscriptstyle{\pm 8.9}$}/{$35.4$$\scriptscriptstyle{\pm 11.5}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$66.2$$\scriptscriptstyle{\pm 12.1}$}/{$62.2$$\scriptscriptstyle{\pm 12.0}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$66.5$$\scriptscriptstyle{\pm 2.7}$}/{$75.4$$\scriptscriptstyle{\pm 2.9}$} & {$89.3$$\scriptscriptstyle{\pm 2.1}$} & {$40.8$$\scriptscriptstyle{\pm 4.4}$}/{$31.0$$\scriptscriptstyle{\pm 3.8}$} & {$90.4$$\scriptscriptstyle{\pm 2.7}$} & {$39.3$$\scriptscriptstyle{\pm 3.4}$}/{$41.2$$\scriptscriptstyle{\pm 6.2}$} & {$97.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-Ens & {$73.8$$\scriptscriptstyle{\pm 4.2}$}/{$77.3$$\scriptscriptstyle{\pm 8.1}$} & {$91.9$$\scriptscriptstyle{\pm 1.0}$} & {$64.1$$\scriptscriptstyle{\pm 3.8}$}/{$69.3$$\scriptscriptstyle{\pm 9.1}$} & {$95.3$$\scriptscriptstyle{\pm 1.9}$} & {$33.5$$\scriptscriptstyle{\pm 3.1}$}/{$18.2$$\scriptscriptstyle{\pm 3.8}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$53.7$$\scriptscriptstyle{\pm 7.1}$}/{$41.9$$\scriptscriptstyle{\pm 8.5}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$66.1$$\scriptscriptstyle{\pm 4.2}$}/{$73.6$$\scriptscriptstyle{\pm 3.6}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$41.9$$\scriptscriptstyle{\pm 5.6}$}/{$24.8$$\scriptscriptstyle{\pm 5.1}$} & {$92.1$$\scriptscriptstyle{\pm 0.5}$} & {$36.6$$\scriptscriptstyle{\pm 3.3}$}/{$26.8$$\scriptscriptstyle{\pm 2.2}$} & {$97.5$$\scriptscriptstyle{\pm 0.2}$}\\
 & GPN & {$73.9$$\scriptscriptstyle{\pm 4.0}$}/{$\textcolor{Green}{\textbf{85.6}}$$\scriptscriptstyle{\pm 2.9}$} & {$88.8$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{79.8}}$$\scriptscriptstyle{\pm 5.5}$}/{$56.9$$\scriptscriptstyle{\pm 5.8}$} & {$93.9$$\scriptscriptstyle{\pm 2.2}$} & {$42.4$$\scriptscriptstyle{\pm 6.4}$}/{$28.9$$\scriptscriptstyle{\pm 5.9}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$41.6$$\scriptscriptstyle{\pm 6.7}$}/{$29.1$$\scriptscriptstyle{\pm 6.9}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$45.9$$\scriptscriptstyle{\pm 5.9}$}/{$29.7$$\scriptscriptstyle{\pm 4.5}$} & {$86.5$$\scriptscriptstyle{\pm 1.8}$} & {$43.7$$\scriptscriptstyle{\pm 7.0}$}/{$23.6$$\scriptscriptstyle{\pm 4.4}$} & {$88.6$$\scriptscriptstyle{\pm 2.0}$} & {$53.3$$\scriptscriptstyle{\pm 7.6}$}/{$26.6$$\scriptscriptstyle{\pm 6.8}$} & {$97.1$$\scriptscriptstyle{\pm 0.5}$}\\
 & SGCN & {$74.3$$\scriptscriptstyle{\pm 3.2}$}/{$73.4$$\scriptscriptstyle{\pm 5.2}$} & {$92.1$$\scriptscriptstyle{\pm 0.9}$} & {$62.8$$\scriptscriptstyle{\pm 5.9}$}/{$61.8$$\scriptscriptstyle{\pm 9.1}$} & {$94.3$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{85.5}}$$\scriptscriptstyle{\pm 10.6}$}/{$\textcolor{Green}{\textbf{86.2}}$$\scriptscriptstyle{\pm 9.3}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$\textcolor{Orange}{\textbf{86.3}}$$\scriptscriptstyle{\pm 9.6}$}/{$\textcolor{Green}{\textbf{86.7}}$$\scriptscriptstyle{\pm 8.4}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$\textcolor{Orange}{\textbf{83.5}}$$\scriptscriptstyle{\pm 9.1}$}/{$\textcolor{Green}{\textbf{86.3}}$$\scriptscriptstyle{\pm 6.5}$} & {$15.4$$\scriptscriptstyle{\pm 10.0}$} & {$\textcolor{Green}{\textbf{89.7}}$$\scriptscriptstyle{\pm 7.3}$}/{$\textcolor{Orange}{\textbf{88.6}}$$\scriptscriptstyle{\pm 9.6}$} & {$12.2$$\scriptscriptstyle{\pm 8.6}$} & {$\textcolor{Green}{\textbf{87.4}}$$\scriptscriptstyle{\pm 8.8}$}/{$\textcolor{Orange}{\textbf{86.2}}$$\scriptscriptstyle{\pm 6.5}$} & {$15.0$$\scriptscriptstyle{\pm 5.9}$}\\
 & GCN-EBM & {$73.8$$\scriptscriptstyle{\pm 4.4}$}/{$73.7$$\scriptscriptstyle{\pm 5.5}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$64.2$$\scriptscriptstyle{\pm 3.9}$}/{$58.9$$\scriptscriptstyle{\pm 5.0}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$35.7$$\scriptscriptstyle{\pm 5.9}$}/{$29.6$$\scriptscriptstyle{\pm 6.0}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$53.6$$\scriptscriptstyle{\pm 6.7}$}/{$52.2$$\scriptscriptstyle{\pm 5.9}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$66.0$$\scriptscriptstyle{\pm 3.7}$}/{$64.2$$\scriptscriptstyle{\pm 4.2}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$42.2$$\scriptscriptstyle{\pm 5.7}$}/{$35.9$$\scriptscriptstyle{\pm 5.8}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$35.9$$\scriptscriptstyle{\pm 4.3}$}/{$34.0$$\scriptscriptstyle{\pm 5.0}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-HEAT & {$73.8$$\scriptscriptstyle{\pm 4.4}$}/{$70.9$$\scriptscriptstyle{\pm 4.1}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$64.2$$\scriptscriptstyle{\pm 3.9}$}/{$52.1$$\scriptscriptstyle{\pm 5.2}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$35.7$$\scriptscriptstyle{\pm 5.9}$}/{$24.2$$\scriptscriptstyle{\pm 5.1}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$53.6$$\scriptscriptstyle{\pm 6.7}$}/{$51.2$$\scriptscriptstyle{\pm 6.9}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$66.0$$\scriptscriptstyle{\pm 3.7}$}/{$72.1$$\scriptscriptstyle{\pm 2.4}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$42.2$$\scriptscriptstyle{\pm 5.7}$}/{$23.9$$\scriptscriptstyle{\pm 4.5}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$35.9$$\scriptscriptstyle{\pm 4.3}$}/{$24.2$$\scriptscriptstyle{\pm 2.4}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCNSafe & {$73.8$$\scriptscriptstyle{\pm 4.4}$}/{$69.8$$\scriptscriptstyle{\pm 7.2}$} & {$91.8$$\scriptscriptstyle{\pm 1.0}$} & {$64.2$$\scriptscriptstyle{\pm 3.9}$}/{$66.2$$\scriptscriptstyle{\pm 6.6}$} & {$95.3$$\scriptscriptstyle{\pm 2.0}$} & {$35.7$$\scriptscriptstyle{\pm 5.9}$}/{$29.1$$\scriptscriptstyle{\pm 3.9}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$53.6$$\scriptscriptstyle{\pm 6.7}$}/{$51.2$$\scriptscriptstyle{\pm 5.8}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$66.0$$\scriptscriptstyle{\pm 3.7}$}/{$67.2$$\scriptscriptstyle{\pm 3.3}$} & {$89.8$$\scriptscriptstyle{\pm 1.0}$} & {$42.2$$\scriptscriptstyle{\pm 5.7}$}/{$28.5$$\scriptscriptstyle{\pm 5.9}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$35.9$$\scriptscriptstyle{\pm 4.3}$}/{$24.5$$\scriptscriptstyle{\pm 2.7}$} & {$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$73.8$$\scriptscriptstyle{\pm 4.4}$}/{$\textcolor{Orange}{\textbf{81.3}}$$\scriptscriptstyle{\pm 6.5}$} &\cellcolor[gray]{0.9}{$91.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$64.2$$\scriptscriptstyle{\pm 3.9}$}/{$69.8$$\scriptscriptstyle{\pm 5.1}$} &\cellcolor[gray]{0.9}{$95.3$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$35.7$$\scriptscriptstyle{\pm 5.9}$}/{$15.7$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$53.6$$\scriptscriptstyle{\pm 6.7}$}/{$48.4$$\scriptscriptstyle{\pm 8.2}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$66.0$$\scriptscriptstyle{\pm 3.7}$}/{$68.3$$\scriptscriptstyle{\pm 3.9}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$42.2$$\scriptscriptstyle{\pm 5.7}$}/{$15.5$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$91.9$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$35.9$$\scriptscriptstyle{\pm 4.3}$}/{$23.7$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}{$97.4$$\scriptscriptstyle{\pm 0.3}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & GCN-MCD & {$91.9$$\scriptscriptstyle{\pm 1.2}$}/{$60.5$$\scriptscriptstyle{\pm 1.2}$} & {$92.3$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{81.3}}$$\scriptscriptstyle{\pm 2.1}$}/{$28.9$$\scriptscriptstyle{\pm 1.2}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$33.3$$\scriptscriptstyle{\pm 1.9}$}/{$13.3$$\scriptscriptstyle{\pm 1.3}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$46.0$$\scriptscriptstyle{\pm 4.4}$}/{$17.9$$\scriptscriptstyle{\pm 3.1}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$79.0$$\scriptscriptstyle{\pm 1.1}$}/{$79.6$$\scriptscriptstyle{\pm 1.5}$} & {$89.9$$\scriptscriptstyle{\pm 1.0}$} & {$32.4$$\scriptscriptstyle{\pm 1.7}$}/{$11.2$$\scriptscriptstyle{\pm 1.4}$} & {$90.8$$\scriptscriptstyle{\pm 0.4}$} & {$31.0$$\scriptscriptstyle{\pm 1.2}$}/{$10.7$$\scriptscriptstyle{\pm 1.2}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-DE & {$91.8$$\scriptscriptstyle{\pm 0.8}$}/{$74.2$$\scriptscriptstyle{\pm 1.2}$} & {$91.3$$\scriptscriptstyle{\pm 0.7}$} & {$78.5$$\scriptscriptstyle{\pm 1.9}$}/{$48.6$$\scriptscriptstyle{\pm 2.0}$} & {$94.4$$\scriptscriptstyle{\pm 0.7}$} & {$32.4$$\scriptscriptstyle{\pm 2.2}$}/{$37.7$$\scriptscriptstyle{\pm 1.8}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$41.3$$\scriptscriptstyle{\pm 4.7}$}/{$53.5$$\scriptscriptstyle{\pm 3.4}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$76.7$$\scriptscriptstyle{\pm 1.1}$}/{$88.8$$\scriptscriptstyle{\pm 0.9}$} & {$88.8$$\scriptscriptstyle{\pm 1.1}$} & {$29.8$$\scriptscriptstyle{\pm 1.8}$}/{$22.9$$\scriptscriptstyle{\pm 2.3}$} & {$89.6$$\scriptscriptstyle{\pm 0.6}$} & {$28.1$$\scriptscriptstyle{\pm 1.7}$}/{$20.4$$\scriptscriptstyle{\pm 1.3}$} & {$97.1$$\scriptscriptstyle{\pm 0.5}$}\\
 & GCN-MCD+DE & {$91.6$$\scriptscriptstyle{\pm 1.2}$}/{$74.0$$\scriptscriptstyle{\pm 1.5}$} & {$91.4$$\scriptscriptstyle{\pm 0.5}$} & {$77.4$$\scriptscriptstyle{\pm 2.1}$}/{$48.5$$\scriptscriptstyle{\pm 1.9}$} & {$94.3$$\scriptscriptstyle{\pm 0.6}$} & {$32.1$$\scriptscriptstyle{\pm 2.0}$}/{$37.6$$\scriptscriptstyle{\pm 2.1}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$39.5$$\scriptscriptstyle{\pm 5.0}$}/{$53.1$$\scriptscriptstyle{\pm 3.3}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$78.2$$\scriptscriptstyle{\pm 1.3}$}/{$89.0$$\scriptscriptstyle{\pm 1.0}$} & {$88.5$$\scriptscriptstyle{\pm 1.0}$} & {$29.6$$\scriptscriptstyle{\pm 1.8}$}/{$23.1$$\scriptscriptstyle{\pm 1.9}$} & {$89.6$$\scriptscriptstyle{\pm 0.6}$} & {$27.8$$\scriptscriptstyle{\pm 2.1}$}/{$20.4$$\scriptscriptstyle{\pm 1.9}$} & {$97.1$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-BNN & {$88.9$$\scriptscriptstyle{\pm 1.6}$}/{$87.4$$\scriptscriptstyle{\pm 1.9}$} & {$90.8$$\scriptscriptstyle{\pm 0.8}$} & {$76.7$$\scriptscriptstyle{\pm 2.0}$}/{$70.6$$\scriptscriptstyle{\pm 4.1}$} & {$94.7$$\scriptscriptstyle{\pm 0.5}$} & {$38.1$$\scriptscriptstyle{\pm 2.2}$}/{$32.6$$\scriptscriptstyle{\pm 2.8}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$54.7$$\scriptscriptstyle{\pm 6.0}$}/{$70.2$$\scriptscriptstyle{\pm 7.8}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$84.1$$\scriptscriptstyle{\pm 1.6}$}/{$90.1$$\scriptscriptstyle{\pm 1.2}$} & {$89.0$$\scriptscriptstyle{\pm 0.8}$} & {$39.8$$\scriptscriptstyle{\pm 2.6}$}/{$37.5$$\scriptscriptstyle{\pm 3.3}$} & {$89.8$$\scriptscriptstyle{\pm 0.6}$} & {$38.0$$\scriptscriptstyle{\pm 2.3}$}/{$37.5$$\scriptscriptstyle{\pm 2.2}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-Ens & {$91.9$$\scriptscriptstyle{\pm 1.2}$}/{$87.7$$\scriptscriptstyle{\pm 2.3}$} & {$92.4$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{81.3}}$$\scriptscriptstyle{\pm 1.8}$}/{$68.0$$\scriptscriptstyle{\pm 2.7}$} & {$95.2$$\scriptscriptstyle{\pm 0.5}$} & {$31.9$$\scriptscriptstyle{\pm 1.7}$}/{$14.8$$\scriptscriptstyle{\pm 1.3}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$44.0$$\scriptscriptstyle{\pm 3.1}$}/{$20.6$$\scriptscriptstyle{\pm 1.9}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$77.0$$\scriptscriptstyle{\pm 1.1}$}/{$84.9$$\scriptscriptstyle{\pm 1.1}$} & {$90.0$$\scriptscriptstyle{\pm 0.9}$} & {$32.2$$\scriptscriptstyle{\pm 1.7}$}/{$24.6$$\scriptscriptstyle{\pm 2.1}$} & {$90.8$$\scriptscriptstyle{\pm 0.4}$} & {$30.3$$\scriptscriptstyle{\pm 1.2}$}/{$25.0$$\scriptscriptstyle{\pm 1.3}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GPN & {$81.8$$\scriptscriptstyle{\pm 2.6}$}/{$90.1$$\scriptscriptstyle{\pm 1.2}$} & {$86.6$$\scriptscriptstyle{\pm 1.4}$} & {$67.0$$\scriptscriptstyle{\pm 3.4}$}/{$51.1$$\scriptscriptstyle{\pm 5.4}$} & {$91.6$$\scriptscriptstyle{\pm 1.2}$} & {$45.8$$\scriptscriptstyle{\pm 3.8}$}/{$24.3$$\scriptscriptstyle{\pm 3.3}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$47.9$$\scriptscriptstyle{\pm 4.6}$}/{$24.5$$\scriptscriptstyle{\pm 3.5}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$47.9$$\scriptscriptstyle{\pm 4.6}$}/{$24.4$$\scriptscriptstyle{\pm 3.5}$} & {$81.7$$\scriptscriptstyle{\pm 2.3}$} & {$45.9$$\scriptscriptstyle{\pm 4.9}$}/{$22.9$$\scriptscriptstyle{\pm 2.4}$} & {$83.4$$\scriptscriptstyle{\pm 1.6}$} & {$64.0$$\scriptscriptstyle{\pm 5.8}$}/{$47.3$$\scriptscriptstyle{\pm 11.1}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & SGCN & {$\textcolor{Orange}{\textbf{93.7}}$$\scriptscriptstyle{\pm 2.7}$}/{$82.2$$\scriptscriptstyle{\pm 11.3}$} & {$30.6$$\scriptscriptstyle{\pm 14.7}$} & {$\textcolor{Green}{\textbf{86.4}}$$\scriptscriptstyle{\pm 6.8}$}/{$72.1$$\scriptscriptstyle{\pm 16.5}$} & {$31.2$$\scriptscriptstyle{\pm 16.2}$} & {$\textcolor{Green}{\textbf{94.2}}$$\scriptscriptstyle{\pm 4.6}$}/{$\textcolor{Orange}{\textbf{92.9}}$$\scriptscriptstyle{\pm 6.2}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$\textcolor{Green}{\textbf{93.6}}$$\scriptscriptstyle{\pm 5.4}$}/{$\textcolor{Orange}{\textbf{93.1}}$$\scriptscriptstyle{\pm 6.0}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$\textcolor{Orange}{\textbf{92.4}}$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Green}{\textbf{92.6}}$$\scriptscriptstyle{\pm 3.6}$} & {$11.0$$\scriptscriptstyle{\pm 7.0}$} & {$\textcolor{Green}{\textbf{91.3}}$$\scriptscriptstyle{\pm 5.4}$}/{$\textcolor{Orange}{\textbf{88.2}}$$\scriptscriptstyle{\pm 11.6}$} & {$12.1$$\scriptscriptstyle{\pm 9.1}$} & {$\textcolor{Green}{\textbf{91.3}}$$\scriptscriptstyle{\pm 3.8}$}/{$\textcolor{Orange}{\textbf{89.8}}$$\scriptscriptstyle{\pm 8.6}$} & {$14.1$$\scriptscriptstyle{\pm 6.5}$}\\
 & GCN-EBM & {$91.9$$\scriptscriptstyle{\pm 1.2}$}/{$91.6$$\scriptscriptstyle{\pm 1.4}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$81.1$$\scriptscriptstyle{\pm 2.0}$}/{$79.7$$\scriptscriptstyle{\pm 2.5}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$33.6$$\scriptscriptstyle{\pm 2.7}$}/{$32.3$$\scriptscriptstyle{\pm 3.1}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$46.7$$\scriptscriptstyle{\pm 4.8}$}/{$49.1$$\scriptscriptstyle{\pm 5.6}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$79.0$$\scriptscriptstyle{\pm 1.3}$}/{$76.6$$\scriptscriptstyle{\pm 1.3}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$32.4$$\scriptscriptstyle{\pm 1.2}$}/{$26.0$$\scriptscriptstyle{\pm 1.2}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$31.2$$\scriptscriptstyle{\pm 1.3}$}/{$27.1$$\scriptscriptstyle{\pm 1.5}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-HEAT & {$91.9$$\scriptscriptstyle{\pm 1.2}$}/{$88.3$$\scriptscriptstyle{\pm 2.1}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$81.1$$\scriptscriptstyle{\pm 2.0}$}/{$63.6$$\scriptscriptstyle{\pm 5.0}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$33.6$$\scriptscriptstyle{\pm 2.7}$}/{$23.1$$\scriptscriptstyle{\pm 2.9}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$46.7$$\scriptscriptstyle{\pm 4.8}$}/{$30.8$$\scriptscriptstyle{\pm 4.7}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$79.0$$\scriptscriptstyle{\pm 1.3}$}/{$87.3$$\scriptscriptstyle{\pm 1.2}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$32.4$$\scriptscriptstyle{\pm 1.2}$}/{$20.5$$\scriptscriptstyle{\pm 2.9}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$31.2$$\scriptscriptstyle{\pm 1.3}$}/{$30.0$$\scriptscriptstyle{\pm 2.9}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCNSafe & {$91.9$$\scriptscriptstyle{\pm 1.2}$}/{$93.4$$\scriptscriptstyle{\pm 1.2}$} & {$92.3$$\scriptscriptstyle{\pm 0.9}$} & {$81.1$$\scriptscriptstyle{\pm 2.0}$}/{$81.1$$\scriptscriptstyle{\pm 2.1}$} & {$95.1$$\scriptscriptstyle{\pm 0.5}$} & {$33.6$$\scriptscriptstyle{\pm 2.7}$}/{$29.4$$\scriptscriptstyle{\pm 3.0}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$46.7$$\scriptscriptstyle{\pm 4.8}$}/{$43.8$$\scriptscriptstyle{\pm 4.9}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$79.0$$\scriptscriptstyle{\pm 1.3}$}/{$77.1$$\scriptscriptstyle{\pm 1.3}$} & {$89.8$$\scriptscriptstyle{\pm 0.9}$} & {$32.4$$\scriptscriptstyle{\pm 1.2}$}/{$20.2$$\scriptscriptstyle{\pm 1.2}$} & {$90.9$$\scriptscriptstyle{\pm 0.3}$} & {$31.2$$\scriptscriptstyle{\pm 1.3}$}/{$19.5$$\scriptscriptstyle{\pm 1.2}$} & {$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$91.9$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{Green}{\textbf{94.0}}$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$92.3$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$81.1$$\scriptscriptstyle{\pm 2.0}$}/{$79.7$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}{$95.1$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$33.6$$\scriptscriptstyle{\pm 2.7}$}/{$24.1$$\scriptscriptstyle{\pm 3.8}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$46.7$$\scriptscriptstyle{\pm 4.8}$}/{$37.9$$\scriptscriptstyle{\pm 6.9}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$79.0$$\scriptscriptstyle{\pm 1.3}$}/{$86.0$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$89.8$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$32.4$$\scriptscriptstyle{\pm 1.2}$}/{$18.8$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}{$31.2$$\scriptscriptstyle{\pm 1.3}$}/{$21.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$97.8$$\scriptscriptstyle{\pm 0.4}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-Physics}}} & GCN-MCD & {$81.1$$\scriptscriptstyle{\pm 2.3}$}/{$21.0$$\scriptscriptstyle{\pm 0.8}$} & {$96.7$$\scriptscriptstyle{\pm 0.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$}/{$26.8$$\scriptscriptstyle{\pm 0.7}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$38.9$$\scriptscriptstyle{\pm 3.4}$}/{$11.1$$\scriptscriptstyle{\pm 1.9}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$33.7$$\scriptscriptstyle{\pm 2.9}$}/{$11.4$$\scriptscriptstyle{\pm 2.1}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$61.5$$\scriptscriptstyle{\pm 1.8}$}/{$57.5$$\scriptscriptstyle{\pm 3.2}$} & {$91.9$$\scriptscriptstyle{\pm 1.2}$} & {$34.6$$\scriptscriptstyle{\pm 2.6}$}/{$7.7$$\scriptscriptstyle{\pm 1.3}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$40.8$$\scriptscriptstyle{\pm 2.0}$}/{$7.4$$\scriptscriptstyle{\pm 0.6}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$81.2$$\scriptscriptstyle{\pm 2.7}$}/{$58.2$$\scriptscriptstyle{\pm 2.3}$} & {$96.4$$\scriptscriptstyle{\pm 0.7}$} & {$90.8$$\scriptscriptstyle{\pm 1.4}$}/{$74.7$$\scriptscriptstyle{\pm 1.5}$} & {$98.1$$\scriptscriptstyle{\pm 0.2}$} & {$39.8$$\scriptscriptstyle{\pm 4.2}$}/{$36.6$$\scriptscriptstyle{\pm 2.9}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$32.5$$\scriptscriptstyle{\pm 3.8}$}/{$34.2$$\scriptscriptstyle{\pm 3.5}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$63.9$$\scriptscriptstyle{\pm 3.5}$}/{$70.9$$\scriptscriptstyle{\pm 2.0}$} & {$91.1$$\scriptscriptstyle{\pm 1.2}$} & {$33.3$$\scriptscriptstyle{\pm 2.9}$}/{$25.5$$\scriptscriptstyle{\pm 2.2}$} & {$93.1$$\scriptscriptstyle{\pm 1.0}$} & {$37.7$$\scriptscriptstyle{\pm 1.9}$}/{$23.4$$\scriptscriptstyle{\pm 2.1}$} & {$97.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-MCD+DE & {$81.4$$\scriptscriptstyle{\pm 2.5}$}/{$58.7$$\scriptscriptstyle{\pm 2.1}$} & {$96.5$$\scriptscriptstyle{\pm 0.6}$} & {$91.2$$\scriptscriptstyle{\pm 1.4}$}/{$75.0$$\scriptscriptstyle{\pm 1.8}$} & {$98.2$$\scriptscriptstyle{\pm 0.2}$} & {$40.0$$\scriptscriptstyle{\pm 3.4}$}/{$37.2$$\scriptscriptstyle{\pm 2.9}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$31.7$$\scriptscriptstyle{\pm 4.9}$}/{$34.2$$\scriptscriptstyle{\pm 3.9}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$62.7$$\scriptscriptstyle{\pm 2.1}$}/{$70.6$$\scriptscriptstyle{\pm 1.1}$} & {$91.3$$\scriptscriptstyle{\pm 1.5}$} & {$34.0$$\scriptscriptstyle{\pm 2.6}$}/{$25.3$$\scriptscriptstyle{\pm 2.3}$} & {$93.1$$\scriptscriptstyle{\pm 0.9}$} & {$37.3$$\scriptscriptstyle{\pm 1.9}$}/{$23.7$$\scriptscriptstyle{\pm 1.7}$} & {$97.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-BNN & {$74.9$$\scriptscriptstyle{\pm 5.8}$}/{$69.8$$\scriptscriptstyle{\pm 8.4}$} & {$96.6$$\scriptscriptstyle{\pm 1.1}$} & {$85.9$$\scriptscriptstyle{\pm 4.0}$}/{$86.4$$\scriptscriptstyle{\pm 4.2}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$38.1$$\scriptscriptstyle{\pm 4.7}$}/{$33.4$$\scriptscriptstyle{\pm 5.7}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{43.5}}$$\scriptscriptstyle{\pm 9.5}$}/{$\textcolor{Green}{\textbf{51.3}}$$\scriptscriptstyle{\pm 13.0}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{74.6}}$$\scriptscriptstyle{\pm 9.2}$}/{$\textcolor{Green}{\textbf{77.7}}$$\scriptscriptstyle{\pm 3.9}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$} & {$36.3$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{Orange}{\textbf{36.7}}$$\scriptscriptstyle{\pm 3.5}$} & {$93.4$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{42.1}}$$\scriptscriptstyle{\pm 3.7}$}/{$38.3$$\scriptscriptstyle{\pm 2.8}$} & {$98.4$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-Ens & {$81.2$$\scriptscriptstyle{\pm 2.4}$}/{$66.9$$\scriptscriptstyle{\pm 5.2}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$91.8$$\scriptscriptstyle{\pm 1.3}$}/{$83.0$$\scriptscriptstyle{\pm 2.6}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$39.5$$\scriptscriptstyle{\pm 4.0}$}/{$15.8$$\scriptscriptstyle{\pm 3.5}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$33.9$$\scriptscriptstyle{\pm 2.3}$}/{$13.6$$\scriptscriptstyle{\pm 2.3}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$60.7$$\scriptscriptstyle{\pm 2.1}$}/{$64.7$$\scriptscriptstyle{\pm 1.8}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$34.4$$\scriptscriptstyle{\pm 2.6}$}/{$26.4$$\scriptscriptstyle{\pm 3.5}$} & {$93.3$$\scriptscriptstyle{\pm 1.0}$} & {$40.7$$\scriptscriptstyle{\pm 2.1}$}/{$28.0$$\scriptscriptstyle{\pm 1.1}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GPN & {$68.9$$\scriptscriptstyle{\pm 3.8}$}/{$75.2$$\scriptscriptstyle{\pm 3.9}$} & {$96.8$$\scriptscriptstyle{\pm 0.4}$} & {$65.1$$\scriptscriptstyle{\pm 4.8}$}/{$84.4$$\scriptscriptstyle{\pm 2.4}$} & {$97.7$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Orange}{\textbf{42.4}}$$\scriptscriptstyle{\pm 3.9}$}/{$20.7$$\scriptscriptstyle{\pm 4.5}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$40.6$$\scriptscriptstyle{\pm 3.9}$}/{$18.3$$\scriptscriptstyle{\pm 4.0}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$40.6$$\scriptscriptstyle{\pm 3.7}$}/{$18.2$$\scriptscriptstyle{\pm 3.9}$} & {$90.3$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{39.4}}$$\scriptscriptstyle{\pm 2.9}$}/{$16.9$$\scriptscriptstyle{\pm 2.6}$} & {$92.3$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Green}{\textbf{51.4}}$$\scriptscriptstyle{\pm 11.3}$}/{$38.5$$\scriptscriptstyle{\pm 17.7}$} & {$98.8$$\scriptscriptstyle{\pm 0.2}$}\\
 & SGCN & {$80.5$$\scriptscriptstyle{\pm 2.6}$}/{$77.7$$\scriptscriptstyle{\pm 5.5}$} & {$96.9$$\scriptscriptstyle{\pm 0.4}$} & {$91.8$$\scriptscriptstyle{\pm 1.2}$}/{$89.3$$\scriptscriptstyle{\pm 3.4}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{Green}{\textbf{42.8}}$$\scriptscriptstyle{\pm 4.3}$}/{$29.4$$\scriptscriptstyle{\pm 8.1}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$41.7$$\scriptscriptstyle{\pm 5.7}$}/{$24.4$$\scriptscriptstyle{\pm 9.4}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$61.2$$\scriptscriptstyle{\pm 2.4}$}/{$56.2$$\scriptscriptstyle{\pm 3.9}$} & {$91.3$$\scriptscriptstyle{\pm 1.4}$} & {$34.0$$\scriptscriptstyle{\pm 2.7}$}/{$21.7$$\scriptscriptstyle{\pm 4.1}$} & {$93.3$$\scriptscriptstyle{\pm 0.7}$} & {$39.9$$\scriptscriptstyle{\pm 2.7}$}/{$27.6$$\scriptscriptstyle{\pm 6.5}$} & {$97.5$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-EBM & {$81.2$$\scriptscriptstyle{\pm 2.4}$}/{$82.1$$\scriptscriptstyle{\pm 3.1}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.1}$}/{$92.4$$\scriptscriptstyle{\pm 1.2}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$38.9$$\scriptscriptstyle{\pm 3.8}$}/{$35.7$$\scriptscriptstyle{\pm 5.7}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$33.8$$\scriptscriptstyle{\pm 2.8}$}/{$30.0$$\scriptscriptstyle{\pm 3.5}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$60.5$$\scriptscriptstyle{\pm 2.5}$}/{$57.8$$\scriptscriptstyle{\pm 3.4}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$34.1$$\scriptscriptstyle{\pm 2.6}$}/{$29.0$$\scriptscriptstyle{\pm 2.8}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$40.6$$\scriptscriptstyle{\pm 1.9}$}/{$36.0$$\scriptscriptstyle{\pm 2.4}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-HEAT & {$81.2$$\scriptscriptstyle{\pm 2.4}$}/{$68.1$$\scriptscriptstyle{\pm 3.4}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.1}$}/{$80.3$$\scriptscriptstyle{\pm 1.8}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$38.9$$\scriptscriptstyle{\pm 3.8}$}/{$25.4$$\scriptscriptstyle{\pm 5.2}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$33.8$$\scriptscriptstyle{\pm 2.8}$}/{$24.8$$\scriptscriptstyle{\pm 4.2}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$60.5$$\scriptscriptstyle{\pm 2.5}$}/{$63.7$$\scriptscriptstyle{\pm 2.1}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$34.1$$\scriptscriptstyle{\pm 2.6}$}/{$25.0$$\scriptscriptstyle{\pm 3.8}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$40.6$$\scriptscriptstyle{\pm 1.9}$}/{$29.3$$\scriptscriptstyle{\pm 2.0}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCNSafe & {$81.2$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{86.5}}$$\scriptscriptstyle{\pm 2.5}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$91.7$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{94.2}}$$\scriptscriptstyle{\pm 0.7}$} & {$98.3$$\scriptscriptstyle{\pm 0.2}$} & {$38.9$$\scriptscriptstyle{\pm 3.8}$}/{$36.0$$\scriptscriptstyle{\pm 5.9}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$33.8$$\scriptscriptstyle{\pm 2.8}$}/{$30.9$$\scriptscriptstyle{\pm 4.5}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$60.5$$\scriptscriptstyle{\pm 2.5}$}/{$59.8$$\scriptscriptstyle{\pm 2.3}$} & {$92.0$$\scriptscriptstyle{\pm 1.2}$} & {$34.1$$\scriptscriptstyle{\pm 2.6}$}/{$26.6$$\scriptscriptstyle{\pm 4.0}$} & {$93.4$$\scriptscriptstyle{\pm 1.0}$} & {$40.6$$\scriptscriptstyle{\pm 1.9}$}/{$28.9$$\scriptscriptstyle{\pm 2.2}$} & {$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$81.2$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Green}{\textbf{86.6}}$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}{$96.8$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$91.7$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Green}{\textbf{94.9}}$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$98.3$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$38.9$$\scriptscriptstyle{\pm 3.8}$}/{$31.4$$\scriptscriptstyle{\pm 7.9}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$33.8$$\scriptscriptstyle{\pm 2.8}$}/{$27.3$$\scriptscriptstyle{\pm 4.0}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$60.5$$\scriptscriptstyle{\pm 2.5}$}/{$59.6$$\scriptscriptstyle{\pm 4.1}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$34.1$$\scriptscriptstyle{\pm 2.6}$}/{$30.1$$\scriptscriptstyle{\pm 5.3}$} &\cellcolor[gray]{0.9}{$93.4$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$40.6$$\scriptscriptstyle{\pm 1.9}$}/{$35.8$$\scriptscriptstyle{\pm 3.3}$} &\cellcolor[gray]{0.9}{$98.0$$\scriptscriptstyle{\pm 0.2}$}\\
\cmidrule{1-16}
\end{tabular}
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{2}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{2}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{2}{c|}{Ber($0.5$)} & \multicolumn{2}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{2}{c|}{Page Rank} & \multicolumn{2}{c}{Homophily} \\
 & & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$ & \makecell{\makecell{AUC-PR$\uparrow$}} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GCN-MCD & {$88.6$$\scriptscriptstyle{\pm 0.8}$}/{$51.5$$\scriptscriptstyle{\pm 2.4}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$80.4$$\scriptscriptstyle{\pm 2.5}$}/{$43.3$$\scriptscriptstyle{\pm 3.7}$} & {$85.2$$\scriptscriptstyle{\pm 3.3}$} & {$53.8$$\scriptscriptstyle{\pm 3.7}$}/{$29.6$$\scriptscriptstyle{\pm 3.2}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$54.8$$\scriptscriptstyle{\pm 3.4}$}/{$32.0$$\scriptscriptstyle{\pm 3.9}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$76.6$$\scriptscriptstyle{\pm 2.0}$}/{$77.6$$\scriptscriptstyle{\pm 2.0}$} & {$82.0$$\scriptscriptstyle{\pm 0.8}$} & {$45.3$$\scriptscriptstyle{\pm 6.0}$}/{$22.6$$\scriptscriptstyle{\pm 4.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$52.8$$\scriptscriptstyle{\pm 3.4}$}/{$22.2$$\scriptscriptstyle{\pm 2.8}$} & {$93.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-DE & {$86.3$$\scriptscriptstyle{\pm 1.8}$}/{$71.6$$\scriptscriptstyle{\pm 2.9}$} & {$87.3$$\scriptscriptstyle{\pm 1.2}$} & {$78.7$$\scriptscriptstyle{\pm 2.8}$}/{$59.9$$\scriptscriptstyle{\pm 3.6}$} & {$80.9$$\scriptscriptstyle{\pm 2.3}$} & {$51.5$$\scriptscriptstyle{\pm 4.3}$}/{$54.7$$\scriptscriptstyle{\pm 4.9}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$52.6$$\scriptscriptstyle{\pm 4.9}$}/{$58.0$$\scriptscriptstyle{\pm 6.3}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$72.8$$\scriptscriptstyle{\pm 3.3}$}/{$81.0$$\scriptscriptstyle{\pm 2.6}$} & {$78.4$$\scriptscriptstyle{\pm 1.9}$} & {$46.5$$\scriptscriptstyle{\pm 3.5}$}/{$34.1$$\scriptscriptstyle{\pm 3.6}$} & {$79.0$$\scriptscriptstyle{\pm 2.3}$} & {$50.6$$\scriptscriptstyle{\pm 2.9}$}/{$36.4$$\scriptscriptstyle{\pm 4.0}$} & {$90.6$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-MCD+DE & {$86.7$$\scriptscriptstyle{\pm 1.7}$}/{$72.8$$\scriptscriptstyle{\pm 2.1}$} & {$87.6$$\scriptscriptstyle{\pm 1.2}$} & {$78.3$$\scriptscriptstyle{\pm 3.3}$}/{$61.2$$\scriptscriptstyle{\pm 3.6}$} & {$80.1$$\scriptscriptstyle{\pm 2.9}$} & {$51.8$$\scriptscriptstyle{\pm 4.1}$}/{$55.3$$\scriptscriptstyle{\pm 5.8}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$53.2$$\scriptscriptstyle{\pm 5.7}$}/{$59.7$$\scriptscriptstyle{\pm 5.8}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$70.4$$\scriptscriptstyle{\pm 2.5}$}/{$80.7$$\scriptscriptstyle{\pm 1.9}$} & {$78.1$$\scriptscriptstyle{\pm 2.2}$} & {$46.5$$\scriptscriptstyle{\pm 4.7}$}/{$37.4$$\scriptscriptstyle{\pm 4.3}$} & {$79.5$$\scriptscriptstyle{\pm 1.7}$} & {$51.8$$\scriptscriptstyle{\pm 3.8}$}/{$37.6$$\scriptscriptstyle{\pm 4.1}$} & {$90.8$$\scriptscriptstyle{\pm 1.7}$}\\
 & GCN-BNN & {$86.0$$\scriptscriptstyle{\pm 2.4}$}/{$86.1$$\scriptscriptstyle{\pm 2.9}$} & {$89.0$$\scriptscriptstyle{\pm 1.2}$} & {$76.9$$\scriptscriptstyle{\pm 3.5}$}/{$73.7$$\scriptscriptstyle{\pm 4.1}$} & {$82.1$$\scriptscriptstyle{\pm 3.4}$} & {$55.7$$\scriptscriptstyle{\pm 5.1}$}/{$50.8$$\scriptscriptstyle{\pm 5.8}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$64.5$$\scriptscriptstyle{\pm 6.4}$}/{$64.7$$\scriptscriptstyle{\pm 10.5}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$81.0$$\scriptscriptstyle{\pm 3.0}$}/{$\textcolor{Green}{\textbf{83.9}}$$\scriptscriptstyle{\pm 2.7}$} & {$80.6$$\scriptscriptstyle{\pm 2.0}$} & {$48.6$$\scriptscriptstyle{\pm 7.3}$}/{$44.2$$\scriptscriptstyle{\pm 7.9}$} & {$80.4$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Orange}{\textbf{53.4}}$$\scriptscriptstyle{\pm 5.2}$}/{$50.1$$\scriptscriptstyle{\pm 6.3}$} & {$93.1$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-Ens & {$88.8$$\scriptscriptstyle{\pm 0.6}$}/{$74.8$$\scriptscriptstyle{\pm 3.1}$} & {$90.3$$\scriptscriptstyle{\pm 0.9}$} & {$80.9$$\scriptscriptstyle{\pm 2.6}$}/{$53.3$$\scriptscriptstyle{\pm 5.2}$} & {$85.2$$\scriptscriptstyle{\pm 3.3}$} & {$53.1$$\scriptscriptstyle{\pm 3.7}$}/{$29.3$$\scriptscriptstyle{\pm 3.3}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$54.2$$\scriptscriptstyle{\pm 5.2}$}/{$34.4$$\scriptscriptstyle{\pm 5.5}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$76.7$$\scriptscriptstyle{\pm 3.6}$}/{$81.6$$\scriptscriptstyle{\pm 2.2}$} & {$81.8$$\scriptscriptstyle{\pm 0.8}$} & {$44.6$$\scriptscriptstyle{\pm 5.7}$}/{$27.8$$\scriptscriptstyle{\pm 5.7}$} & {$82.7$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{53.4}}$$\scriptscriptstyle{\pm 3.4}$}/{$33.3$$\scriptscriptstyle{\pm 3.1}$} & {$94.0$$\scriptscriptstyle{\pm 0.5}$}\\
 & GPN & {$86.1$$\scriptscriptstyle{\pm 2.1}$}/{$87.7$$\scriptscriptstyle{\pm 1.9}$} & {$90.0$$\scriptscriptstyle{\pm 1.0}$} & {$77.7$$\scriptscriptstyle{\pm 5.9}$}/{$73.7$$\scriptscriptstyle{\pm 4.3}$} & {$85.5$$\scriptscriptstyle{\pm 2.2}$} & {$57.1$$\scriptscriptstyle{\pm 4.6}$}/{$41.8$$\scriptscriptstyle{\pm 7.4}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$56.3$$\scriptscriptstyle{\pm 5.4}$}/{$40.9$$\scriptscriptstyle{\pm 11.8}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$58.0$$\scriptscriptstyle{\pm 4.3}$}/{$40.4$$\scriptscriptstyle{\pm 4.5}$} & {$78.8$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Green}{\textbf{55.5}}$$\scriptscriptstyle{\pm 5.1}$}/{$40.5$$\scriptscriptstyle{\pm 6.1}$} & {$78.4$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{55.6}}$$\scriptscriptstyle{\pm 5.3}$}/{$41.9$$\scriptscriptstyle{\pm 7.2}$} & {$91.1$$\scriptscriptstyle{\pm 1.8}$}\\
 & SGCN & {$88.7$$\scriptscriptstyle{\pm 1.4}$}/{$89.4$$\scriptscriptstyle{\pm 1.5}$} & {$91.0$$\scriptscriptstyle{\pm 1.2}$} & {$82.0$$\scriptscriptstyle{\pm 3.6}$}/{$\textcolor{Green}{\textbf{83.2}}$$\scriptscriptstyle{\pm 4.1}$} & {$88.5$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Green}{\textbf{75.3}}$$\scriptscriptstyle{\pm 14.3}$}/{$\textcolor{Orange}{\textbf{63.2}}$$\scriptscriptstyle{\pm 19.7}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$\textcolor{Green}{\textbf{73.7}}$$\scriptscriptstyle{\pm 15.6}$}/{$\textcolor{Orange}{\textbf{70.5}}$$\scriptscriptstyle{\pm 17.1}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$79.8$$\scriptscriptstyle{\pm 6.2}$}/{$79.1$$\scriptscriptstyle{\pm 7.1}$} & {$51.7$$\scriptscriptstyle{\pm 30.2}$} & {$\textcolor{Orange}{\textbf{49.0}}$$\scriptscriptstyle{\pm 5.6}$}/{$38.1$$\scriptscriptstyle{\pm 6.1}$} & {$83.3$$\scriptscriptstyle{\pm 1.3}$} & {$53.3$$\scriptscriptstyle{\pm 4.4}$}/{$43.3$$\scriptscriptstyle{\pm 5.9}$} & {$94.2$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-EBM & {$88.7$$\scriptscriptstyle{\pm 0.7}$}/{$88.2$$\scriptscriptstyle{\pm 0.9}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$80.7$$\scriptscriptstyle{\pm 2.9}$}/{$80.0$$\scriptscriptstyle{\pm 3.4}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$50.8$$\scriptscriptstyle{\pm 4.6}$}/{$48.5$$\scriptscriptstyle{\pm 4.2}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$54.3$$\scriptscriptstyle{\pm 4.4}$}/{$52.3$$\scriptscriptstyle{\pm 4.8}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$77.2$$\scriptscriptstyle{\pm 2.5}$}/{$75.6$$\scriptscriptstyle{\pm 3.3}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$45.3$$\scriptscriptstyle{\pm 6.3}$}/{$41.7$$\scriptscriptstyle{\pm 6.4}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$52.8$$\scriptscriptstyle{\pm 3.6}$}/{$50.4$$\scriptscriptstyle{\pm 3.8}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-HEAT & {$88.7$$\scriptscriptstyle{\pm 0.7}$}/{$85.2$$\scriptscriptstyle{\pm 1.8}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$80.7$$\scriptscriptstyle{\pm 2.9}$}/{$74.6$$\scriptscriptstyle{\pm 6.3}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$50.8$$\scriptscriptstyle{\pm 4.6}$}/{$46.1$$\scriptscriptstyle{\pm 3.7}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$54.3$$\scriptscriptstyle{\pm 4.4}$}/{$45.3$$\scriptscriptstyle{\pm 4.6}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$77.2$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{Orange}{\textbf{83.3}}$$\scriptscriptstyle{\pm 2.4}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$45.3$$\scriptscriptstyle{\pm 6.3}$}/{$39.7$$\scriptscriptstyle{\pm 7.9}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$52.8$$\scriptscriptstyle{\pm 3.6}$}/{$47.6$$\scriptscriptstyle{\pm 5.2}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCNSafe & {$88.7$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Green}{\textbf{90.2}}$$\scriptscriptstyle{\pm 1.0}$} & {$90.4$$\scriptscriptstyle{\pm 0.9}$} & {$80.7$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{Orange}{\textbf{82.8}}$$\scriptscriptstyle{\pm 2.5}$} & {$85.0$$\scriptscriptstyle{\pm 3.2}$} & {$50.8$$\scriptscriptstyle{\pm 4.6}$}/{$51.5$$\scriptscriptstyle{\pm 4.1}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$54.3$$\scriptscriptstyle{\pm 4.4}$}/{$53.5$$\scriptscriptstyle{\pm 3.9}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$77.2$$\scriptscriptstyle{\pm 2.5}$}/{$75.6$$\scriptscriptstyle{\pm 2.9}$} & {$81.9$$\scriptscriptstyle{\pm 0.8}$} & {$45.3$$\scriptscriptstyle{\pm 6.3}$}/{$40.1$$\scriptscriptstyle{\pm 7.1}$} & {$82.5$$\scriptscriptstyle{\pm 1.6}$} & {$52.8$$\scriptscriptstyle{\pm 3.6}$}/{$47.6$$\scriptscriptstyle{\pm 2.5}$} & {$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$88.7$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{Orange}{\textbf{89.8}}$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$90.4$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$80.7$$\scriptscriptstyle{\pm 2.9}$}/{$82.3$$\scriptscriptstyle{\pm 3.3}$} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 3.2}$} &\cellcolor[gray]{0.9}{$50.8$$\scriptscriptstyle{\pm 4.6}$}/{$46.8$$\scriptscriptstyle{\pm 5.3}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$54.3$$\scriptscriptstyle{\pm 4.4}$}/{$45.7$$\scriptscriptstyle{\pm 5.5}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$77.2$$\scriptscriptstyle{\pm 2.5}$}/{$81.4$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$45.3$$\scriptscriptstyle{\pm 6.3}$}/{$39.2$$\scriptscriptstyle{\pm 6.6}$} &\cellcolor[gray]{0.9}{$82.5$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$52.8$$\scriptscriptstyle{\pm 3.6}$}/{$43.9$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}{$94.1$$\scriptscriptstyle{\pm 0.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-LLM}}} & GCN-MCD & {$89.3$$\scriptscriptstyle{\pm 2.7}$}/{$50.4$$\scriptscriptstyle{\pm 2.1}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$81.4$$\scriptscriptstyle{\pm 4.0}$}/{$39.4$$\scriptscriptstyle{\pm 2.6}$} & {$90.6$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$48.7$$\scriptscriptstyle{\pm 3.2}$}/{$24.5$$\scriptscriptstyle{\pm 3.8}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$65.2$$\scriptscriptstyle{\pm 2.8}$}/{$63.4$$\scriptscriptstyle{\pm 2.9}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$50.1$$\scriptscriptstyle{\pm 5.0}$}/{$19.9$$\scriptscriptstyle{\pm 2.0}$} & {$84.9$$\scriptscriptstyle{\pm 2.1}$} & {$59.7$$\scriptscriptstyle{\pm 4.9}$}/{$19.9$$\scriptscriptstyle{\pm 2.2}$} & {$94.1$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-DE & {$88.7$$\scriptscriptstyle{\pm 1.7}$}/{$73.9$$\scriptscriptstyle{\pm 2.5}$} & {$89.7$$\scriptscriptstyle{\pm 1.2}$} & {$80.6$$\scriptscriptstyle{\pm 4.6}$}/{$62.2$$\scriptscriptstyle{\pm 3.7}$} & {$88.9$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$53.1$$\scriptscriptstyle{\pm 4.5}$}/{$33.8$$\scriptscriptstyle{\pm 3.9}$} & {$79.9$$\scriptscriptstyle{\pm 1.8}$} & {$66.7$$\scriptscriptstyle{\pm 3.2}$}/{$\textcolor{Green}{\textbf{77.4}}$$\scriptscriptstyle{\pm 2.6}$} & {$79.9$$\scriptscriptstyle{\pm 1.8}$} & {$51.8$$\scriptscriptstyle{\pm 5.7}$}/{$37.1$$\scriptscriptstyle{\pm 3.4}$} & {$82.2$$\scriptscriptstyle{\pm 2.7}$} & {$55.7$$\scriptscriptstyle{\pm 5.1}$}/{$39.8$$\scriptscriptstyle{\pm 4.3}$} & {$91.7$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-MCD+DE & {$89.2$$\scriptscriptstyle{\pm 1.8}$}/{$73.9$$\scriptscriptstyle{\pm 2.6}$} & {$89.4$$\scriptscriptstyle{\pm 0.9}$} & {$80.8$$\scriptscriptstyle{\pm 3.6}$}/{$61.4$$\scriptscriptstyle{\pm 4.6}$} & {$88.9$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$\textcolor{Orange}{\textbf{55.0}}$$\scriptscriptstyle{\pm 4.0}$}/{$33.6$$\scriptscriptstyle{\pm 3.5}$} & {$80.3$$\scriptscriptstyle{\pm 1.8}$} & {$66.0$$\scriptscriptstyle{\pm 3.0}$}/{$76.2$$\scriptscriptstyle{\pm 2.6}$} & {$80.3$$\scriptscriptstyle{\pm 1.8}$} & {$51.5$$\scriptscriptstyle{\pm 5.1}$}/{$38.2$$\scriptscriptstyle{\pm 4.1}$} & {$82.7$$\scriptscriptstyle{\pm 2.6}$} & {$58.3$$\scriptscriptstyle{\pm 3.9}$}/{$40.1$$\scriptscriptstyle{\pm 3.6}$} & {$91.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-BNN & {$89.3$$\scriptscriptstyle{\pm 1.8}$}/{$82.7$$\scriptscriptstyle{\pm 3.4}$} & {$91.4$$\scriptscriptstyle{\pm 0.8}$} & {$80.1$$\scriptscriptstyle{\pm 5.1}$}/{$73.6$$\scriptscriptstyle{\pm 5.6}$} & {$91.0$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$47.8$$\scriptscriptstyle{\pm 5.0}$}/{$28.9$$\scriptscriptstyle{\pm 3.6}$} & {$82.8$$\scriptscriptstyle{\pm 1.6}$} & {$68.1$$\scriptscriptstyle{\pm 2.4}$}/{$73.7$$\scriptscriptstyle{\pm 3.0}$} & {$82.8$$\scriptscriptstyle{\pm 1.6}$} & {$51.6$$\scriptscriptstyle{\pm 7.8}$}/{$42.3$$\scriptscriptstyle{\pm 5.6}$} & {$84.0$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{61.1}}$$\scriptscriptstyle{\pm 5.7}$}/{$53.7$$\scriptscriptstyle{\pm 6.2}$} & {$94.0$$\scriptscriptstyle{\pm 1.3}$}\\
 & GCN-Ens & {$89.4$$\scriptscriptstyle{\pm 2.5}$}/{$83.8$$\scriptscriptstyle{\pm 1.8}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$81.6$$\scriptscriptstyle{\pm 4.2}$}/{$67.0$$\scriptscriptstyle{\pm 6.3}$} & {$90.6$$\scriptscriptstyle{\pm 2.3}$} & n.a./n.a. & n.a. & {$49.1$$\scriptscriptstyle{\pm 3.4}$}/{$27.5$$\scriptscriptstyle{\pm 6.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$66.0$$\scriptscriptstyle{\pm 4.2}$}/{$\textcolor{Orange}{\textbf{76.4}}$$\scriptscriptstyle{\pm 3.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.5}$} & {$49.5$$\scriptscriptstyle{\pm 4.6}$}/{$32.8$$\scriptscriptstyle{\pm 3.2}$} & {$85.0$$\scriptscriptstyle{\pm 2.1}$} & {$60.3$$\scriptscriptstyle{\pm 5.2}$}/{$44.0$$\scriptscriptstyle{\pm 5.3}$} & {$94.0$$\scriptscriptstyle{\pm 1.1}$}\\
 & GPN & {$87.4$$\scriptscriptstyle{\pm 2.3}$}/{$89.3$$\scriptscriptstyle{\pm 1.4}$} & {$90.5$$\scriptscriptstyle{\pm 1.1}$} & {$82.2$$\scriptscriptstyle{\pm 6.2}$}/{$76.5$$\scriptscriptstyle{\pm 4.8}$} & {$88.5$$\scriptscriptstyle{\pm 2.2}$} & n.a./n.a. & n.a. & {$53.7$$\scriptscriptstyle{\pm 5.3}$}/{$42.6$$\scriptscriptstyle{\pm 7.3}$} & {$79.7$$\scriptscriptstyle{\pm 1.8}$} & {$53.2$$\scriptscriptstyle{\pm 5.1}$}/{$42.0$$\scriptscriptstyle{\pm 4.7}$} & {$79.7$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{54.6}}$$\scriptscriptstyle{\pm 5.9}$}/{$39.1$$\scriptscriptstyle{\pm 5.4}$} & {$80.9$$\scriptscriptstyle{\pm 2.2}$} & {$58.1$$\scriptscriptstyle{\pm 4.8}$}/{$44.3$$\scriptscriptstyle{\pm 6.4}$} & {$92.5$$\scriptscriptstyle{\pm 1.0}$}\\
 & SGCN & {$\textcolor{Green}{\textbf{90.9}}$$\scriptscriptstyle{\pm 1.7}$}/{$90.4$$\scriptscriptstyle{\pm 1.2}$} & {$90.3$$\scriptscriptstyle{\pm 0.9}$} & {$83.1$$\scriptscriptstyle{\pm 3.8}$}/{$\textcolor{Orange}{\textbf{83.3}}$$\scriptscriptstyle{\pm 4.7}$} & {$90.6$$\scriptscriptstyle{\pm 1.6}$} & n.a./n.a. & n.a. & {$\textcolor{Green}{\textbf{65.1}}$$\scriptscriptstyle{\pm 11.4}$}/{$43.5$$\scriptscriptstyle{\pm 16.1}$} & {$68.7$$\scriptscriptstyle{\pm 21.0}$} & {$69.4$$\scriptscriptstyle{\pm 8.1}$}/{$67.0$$\scriptscriptstyle{\pm 10.1}$} & {$68.7$$\scriptscriptstyle{\pm 21.0}$} & {$\textcolor{Orange}{\textbf{54.4}}$$\scriptscriptstyle{\pm 6.3}$}/{$39.3$$\scriptscriptstyle{\pm 8.2}$} & {$82.0$$\scriptscriptstyle{\pm 2.7}$} & {$56.7$$\scriptscriptstyle{\pm 4.1}$}/{$46.4$$\scriptscriptstyle{\pm 4.9}$} & {$93.1$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-EBM & {$89.2$$\scriptscriptstyle{\pm 2.4}$}/{$88.3$$\scriptscriptstyle{\pm 3.0}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$81.5$$\scriptscriptstyle{\pm 4.1}$}/{$81.4$$\scriptscriptstyle{\pm 4.1}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$47.6$$\scriptscriptstyle{\pm 3.1}$}/{$43.7$$\scriptscriptstyle{\pm 4.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$67.1$$\scriptscriptstyle{\pm 2.3}$}/{$64.6$$\scriptscriptstyle{\pm 2.2}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$50.4$$\scriptscriptstyle{\pm 5.1}$}/{$44.9$$\scriptscriptstyle{\pm 3.6}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{60.9}}$$\scriptscriptstyle{\pm 4.8}$}/{$57.4$$\scriptscriptstyle{\pm 5.2}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCN-HEAT & {$89.2$$\scriptscriptstyle{\pm 2.4}$}/{$82.5$$\scriptscriptstyle{\pm 6.2}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$81.5$$\scriptscriptstyle{\pm 4.1}$}/{$74.2$$\scriptscriptstyle{\pm 8.2}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$47.6$$\scriptscriptstyle{\pm 3.1}$}/{$38.4$$\scriptscriptstyle{\pm 6.1}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$67.1$$\scriptscriptstyle{\pm 2.3}$}/{$72.8$$\scriptscriptstyle{\pm 2.9}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$50.4$$\scriptscriptstyle{\pm 5.1}$}/{$36.6$$\scriptscriptstyle{\pm 6.5}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{60.9}}$$\scriptscriptstyle{\pm 4.8}$}/{$46.3$$\scriptscriptstyle{\pm 4.9}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 & GCNSafe & {$89.2$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{90.6}}$$\scriptscriptstyle{\pm 2.7}$} & {$91.4$$\scriptscriptstyle{\pm 0.7}$} & {$81.5$$\scriptscriptstyle{\pm 4.1}$}/{$\textcolor{Green}{\textbf{86.4}}$$\scriptscriptstyle{\pm 2.9}$} & {$90.7$$\scriptscriptstyle{\pm 2.0}$} & n.a./n.a. & n.a. & {$47.6$$\scriptscriptstyle{\pm 3.1}$}/{$50.2$$\scriptscriptstyle{\pm 3.6}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$67.1$$\scriptscriptstyle{\pm 2.3}$}/{$65.2$$\scriptscriptstyle{\pm 2.5}$} & {$82.6$$\scriptscriptstyle{\pm 1.6}$} & {$50.4$$\scriptscriptstyle{\pm 5.1}$}/{$45.3$$\scriptscriptstyle{\pm 3.8}$} & {$85.0$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{60.9}}$$\scriptscriptstyle{\pm 4.8}$}/{$52.2$$\scriptscriptstyle{\pm 4.8}$} & {$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$89.2$$\scriptscriptstyle{\pm 2.4}$}/{$89.6$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}{$91.4$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$81.5$$\scriptscriptstyle{\pm 4.1}$}/{$81.6$$\scriptscriptstyle{\pm 6.9}$} &\cellcolor[gray]{0.9}{$90.7$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$47.6$$\scriptscriptstyle{\pm 3.1}$}/{$37.4$$\scriptscriptstyle{\pm 4.3}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$67.1$$\scriptscriptstyle{\pm 2.3}$}/{$70.6$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}{$50.4$$\scriptscriptstyle{\pm 5.1}$}/{$40.5$$\scriptscriptstyle{\pm 6.0}$} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{60.9}}$$\scriptscriptstyle{\pm 4.8}$}/{$50.9$$\scriptscriptstyle{\pm 6.0}$} &\cellcolor[gray]{0.9}{$93.8$$\scriptscriptstyle{\pm 1.0}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & GCN-MCD & {$81.8$$\scriptscriptstyle{\pm 1.0}$}/{$41.9$$\scriptscriptstyle{\pm 2.2}$} & {$83.5$$\scriptscriptstyle{\pm 1.2}$} & {$82.8$$\scriptscriptstyle{\pm 2.6}$}/{$42.7$$\scriptscriptstyle{\pm 2.0}$} & {$91.1$$\scriptscriptstyle{\pm 0.8}$} & {$56.2$$\scriptscriptstyle{\pm 4.3}$}/{$36.7$$\scriptscriptstyle{\pm 3.1}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$61.1$$\scriptscriptstyle{\pm 3.9}$}/{$39.0$$\scriptscriptstyle{\pm 5.1}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$69.0$$\scriptscriptstyle{\pm 3.3}$}/{$71.0$$\scriptscriptstyle{\pm 2.4}$} & {$82.1$$\scriptscriptstyle{\pm 1.0}$} & {$47.0$$\scriptscriptstyle{\pm 6.7}$}/{$19.5$$\scriptscriptstyle{\pm 3.2}$} & {$82.9$$\scriptscriptstyle{\pm 1.1}$} & {$50.2$$\scriptscriptstyle{\pm 7.2}$}/{$19.2$$\scriptscriptstyle{\pm 2.6}$} & {$86.3$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-DE & {$79.0$$\scriptscriptstyle{\pm 2.2}$}/{$66.7$$\scriptscriptstyle{\pm 3.3}$} & {$80.1$$\scriptscriptstyle{\pm 1.7}$} & {$81.2$$\scriptscriptstyle{\pm 2.4}$}/{$66.7$$\scriptscriptstyle{\pm 2.7}$} & {$86.4$$\scriptscriptstyle{\pm 1.0}$} & {$56.3$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{62.6}}$$\scriptscriptstyle{\pm 2.2}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$57.8$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{Orange}{\textbf{73.8}}$$\scriptscriptstyle{\pm 2.6}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$65.3$$\scriptscriptstyle{\pm 2.7}$}/{$77.9$$\scriptscriptstyle{\pm 2.0}$} & {$76.8$$\scriptscriptstyle{\pm 1.5}$} & {$47.4$$\scriptscriptstyle{\pm 4.9}$}/{$39.5$$\scriptscriptstyle{\pm 3.9}$} & {$79.0$$\scriptscriptstyle{\pm 1.3}$} & {$49.3$$\scriptscriptstyle{\pm 4.4}$}/{$45.5$$\scriptscriptstyle{\pm 3.3}$} & {$81.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-MCD+DE & {$78.8$$\scriptscriptstyle{\pm 2.1}$}/{$66.1$$\scriptscriptstyle{\pm 2.6}$} & {$80.2$$\scriptscriptstyle{\pm 1.7}$} & {$81.2$$\scriptscriptstyle{\pm 2.4}$}/{$68.3$$\scriptscriptstyle{\pm 2.7}$} & {$86.2$$\scriptscriptstyle{\pm 1.1}$} & {$55.8$$\scriptscriptstyle{\pm 2.4}$}/{$61.7$$\scriptscriptstyle{\pm 3.4}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$58.5$$\scriptscriptstyle{\pm 4.1}$}/{$\textcolor{Green}{\textbf{74.3}}$$\scriptscriptstyle{\pm 3.1}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$65.6$$\scriptscriptstyle{\pm 2.4}$}/{$78.8$$\scriptscriptstyle{\pm 1.8}$} & {$76.8$$\scriptscriptstyle{\pm 1.8}$} & {$48.1$$\scriptscriptstyle{\pm 4.9}$}/{$42.5$$\scriptscriptstyle{\pm 4.4}$} & {$79.2$$\scriptscriptstyle{\pm 1.0}$} & {$50.7$$\scriptscriptstyle{\pm 3.9}$}/{$45.9$$\scriptscriptstyle{\pm 2.9}$} & {$81.7$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-BNN & {$80.2$$\scriptscriptstyle{\pm 2.0}$}/{$79.3$$\scriptscriptstyle{\pm 2.6}$} & {$82.5$$\scriptscriptstyle{\pm 1.4}$} & {$81.4$$\scriptscriptstyle{\pm 2.5}$}/{$80.4$$\scriptscriptstyle{\pm 1.8}$} & {$90.2$$\scriptscriptstyle{\pm 0.7}$} & {$55.3$$\scriptscriptstyle{\pm 2.3}$}/{$62.2$$\scriptscriptstyle{\pm 2.0}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$63.4$$\scriptscriptstyle{\pm 4.2}$}/{$73.5$$\scriptscriptstyle{\pm 5.6}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$71.9$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{Green}{\textbf{79.7}}$$\scriptscriptstyle{\pm 1.7}$} & {$81.2$$\scriptscriptstyle{\pm 1.3}$} & {$46.8$$\scriptscriptstyle{\pm 6.7}$}/{$47.8$$\scriptscriptstyle{\pm 5.8}$} & {$81.3$$\scriptscriptstyle{\pm 1.1}$} & {$50.0$$\scriptscriptstyle{\pm 3.2}$}/{$50.3$$\scriptscriptstyle{\pm 4.2}$} & {$86.6$$\scriptscriptstyle{\pm 1.1}$}\\
 & GCN-Ens & {$81.6$$\scriptscriptstyle{\pm 0.6}$}/{$70.0$$\scriptscriptstyle{\pm 2.5}$} & {$83.8$$\scriptscriptstyle{\pm 1.1}$} & {$82.6$$\scriptscriptstyle{\pm 2.5}$}/{$73.4$$\scriptscriptstyle{\pm 3.2}$} & {$91.2$$\scriptscriptstyle{\pm 0.8}$} & {$54.0$$\scriptscriptstyle{\pm 1.5}$}/{$49.3$$\scriptscriptstyle{\pm 1.3}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$55.7$$\scriptscriptstyle{\pm 4.2}$}/{$60.9$$\scriptscriptstyle{\pm 5.7}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$69.2$$\scriptscriptstyle{\pm 2.7}$}/{$77.5$$\scriptscriptstyle{\pm 1.8}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$47.1$$\scriptscriptstyle{\pm 5.3}$}/{$35.8$$\scriptscriptstyle{\pm 3.0}$} & {$82.6$$\scriptscriptstyle{\pm 0.8}$} & {$49.2$$\scriptscriptstyle{\pm 7.5}$}/{$49.4$$\scriptscriptstyle{\pm 4.6}$} & {$86.4$$\scriptscriptstyle{\pm 1.6}$}\\
 & GPN & {$81.5$$\scriptscriptstyle{\pm 4.1}$}/{$80.5$$\scriptscriptstyle{\pm 3.7}$} & {$84.9$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{86.0}}$$\scriptscriptstyle{\pm 3.1}$}/{$78.9$$\scriptscriptstyle{\pm 3.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.9}$} & {$60.1$$\scriptscriptstyle{\pm 5.5}$}/{$57.9$$\scriptscriptstyle{\pm 4.8}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$60.1$$\scriptscriptstyle{\pm 4.6}$}/{$69.8$$\scriptscriptstyle{\pm 6.2}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$67.6$$\scriptscriptstyle{\pm 3.7}$}/{$62.3$$\scriptscriptstyle{\pm 5.4}$} & {$83.3$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{54.5}}$$\scriptscriptstyle{\pm 6.1}$}/{$44.7$$\scriptscriptstyle{\pm 8.1}$} & {$82.1$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{55.0}}$$\scriptscriptstyle{\pm 4.7}$}/{$47.2$$\scriptscriptstyle{\pm 5.0}$} & {$88.0$$\scriptscriptstyle{\pm 1.0}$}\\
 & SGCN & {$82.8$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{Green}{\textbf{85.5}}$$\scriptscriptstyle{\pm 2.8}$} & {$83.5$$\scriptscriptstyle{\pm 1.9}$} & {$84.8$$\scriptscriptstyle{\pm 2.3}$}/{$\textcolor{Green}{\textbf{88.6}}$$\scriptscriptstyle{\pm 2.7}$} & {$90.6$$\scriptscriptstyle{\pm 0.6}$} & {$60.4$$\scriptscriptstyle{\pm 2.7}$}/{$54.8$$\scriptscriptstyle{\pm 3.7}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$65.9$$\scriptscriptstyle{\pm 3.4}$}/{$61.4$$\scriptscriptstyle{\pm 3.9}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$69.2$$\scriptscriptstyle{\pm 2.7}$}/{$68.3$$\scriptscriptstyle{\pm 3.0}$} & {$81.5$$\scriptscriptstyle{\pm 1.8}$} & {$48.5$$\scriptscriptstyle{\pm 4.2}$}/{$43.3$$\scriptscriptstyle{\pm 4.3}$} & {$82.5$$\scriptscriptstyle{\pm 1.0}$} & {$51.0$$\scriptscriptstyle{\pm 6.1}$}/{$48.7$$\scriptscriptstyle{\pm 5.6}$} & {$85.9$$\scriptscriptstyle{\pm 1.4}$}\\
 & GCN-EBM & {$81.6$$\scriptscriptstyle{\pm 1.1}$}/{$81.2$$\scriptscriptstyle{\pm 1.5}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$82.3$$\scriptscriptstyle{\pm 2.7}$}/{$81.3$$\scriptscriptstyle{\pm 3.2}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$55.6$$\scriptscriptstyle{\pm 3.6}$}/{$54.4$$\scriptscriptstyle{\pm 4.0}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$60.0$$\scriptscriptstyle{\pm 3.2}$}/{$53.6$$\scriptscriptstyle{\pm 4.2}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$70.1$$\scriptscriptstyle{\pm 1.3}$}/{$66.9$$\scriptscriptstyle{\pm 1.6}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$47.3$$\scriptscriptstyle{\pm 6.2}$}/{$45.1$$\scriptscriptstyle{\pm 6.0}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$49.2$$\scriptscriptstyle{\pm 6.6}$}/{$46.6$$\scriptscriptstyle{\pm 5.9}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCN-HEAT & {$81.6$$\scriptscriptstyle{\pm 1.1}$}/{$74.6$$\scriptscriptstyle{\pm 2.5}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$82.3$$\scriptscriptstyle{\pm 2.7}$}/{$75.2$$\scriptscriptstyle{\pm 3.1}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$55.6$$\scriptscriptstyle{\pm 3.6}$}/{$47.5$$\scriptscriptstyle{\pm 2.6}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$60.0$$\scriptscriptstyle{\pm 3.2}$}/{$56.0$$\scriptscriptstyle{\pm 4.8}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$70.1$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{79.2}}$$\scriptscriptstyle{\pm 2.3}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$47.3$$\scriptscriptstyle{\pm 6.2}$}/{$38.5$$\scriptscriptstyle{\pm 3.9}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$49.2$$\scriptscriptstyle{\pm 6.6}$}/{$38.8$$\scriptscriptstyle{\pm 5.0}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 & GCNSafe & {$81.6$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{Orange}{\textbf{84.2}}$$\scriptscriptstyle{\pm 1.8}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$82.3$$\scriptscriptstyle{\pm 2.7}$}/{$81.9$$\scriptscriptstyle{\pm 3.9}$} & {$91.1$$\scriptscriptstyle{\pm 0.9}$} & {$55.6$$\scriptscriptstyle{\pm 3.6}$}/{$\textcolor{Green}{\textbf{63.1}}$$\scriptscriptstyle{\pm 3.9}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$60.0$$\scriptscriptstyle{\pm 3.2}$}/{$62.8$$\scriptscriptstyle{\pm 2.4}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$70.1$$\scriptscriptstyle{\pm 1.3}$}/{$66.2$$\scriptscriptstyle{\pm 1.4}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$47.3$$\scriptscriptstyle{\pm 6.2}$}/{$\textcolor{Orange}{\textbf{49.9}}$$\scriptscriptstyle{\pm 5.9}$} & {$82.4$$\scriptscriptstyle{\pm 1.0}$} & {$49.2$$\scriptscriptstyle{\pm 6.6}$}/{$\textcolor{Orange}{\textbf{52.5}}$$\scriptscriptstyle{\pm 4.7}$} & {$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$81.6$$\scriptscriptstyle{\pm 1.1}$}/{$82.8$$\scriptscriptstyle{\pm 2.8}$} &\cellcolor[gray]{0.9}{$83.6$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$82.3$$\scriptscriptstyle{\pm 2.7}$}/{$82.3$$\scriptscriptstyle{\pm 3.2}$} &\cellcolor[gray]{0.9}{$91.1$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}{$55.6$$\scriptscriptstyle{\pm 3.6}$}/{$57.2$$\scriptscriptstyle{\pm 5.7}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$60.0$$\scriptscriptstyle{\pm 3.2}$}/{$62.7$$\scriptscriptstyle{\pm 5.5}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$70.1$$\scriptscriptstyle{\pm 1.3}$}/{$78.0$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$47.3$$\scriptscriptstyle{\pm 6.2}$}/{$46.0$$\scriptscriptstyle{\pm 5.5}$} &\cellcolor[gray]{0.9}{$82.4$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$49.2$$\scriptscriptstyle{\pm 6.6}$}/{$49.9$$\scriptscriptstyle{\pm 6.5}$} &\cellcolor[gray]{0.9}{$86.4$$\scriptscriptstyle{\pm 1.5}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GCN-MCD & {$66.3$$\scriptscriptstyle{\pm 1.7}$}/{$43.8$$\scriptscriptstyle{\pm 1.2}$} & {$91.6$$\scriptscriptstyle{\pm 1.6}$} & {$53.4$$\scriptscriptstyle{\pm 3.4}$}/{$32.3$$\scriptscriptstyle{\pm 1.1}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$47.6$$\scriptscriptstyle{\pm 2.8}$}/{$30.5$$\scriptscriptstyle{\pm 3.1}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$57.4$$\scriptscriptstyle{\pm 1.2}$}/{$56.0$$\scriptscriptstyle{\pm 1.5}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$41.3$$\scriptscriptstyle{\pm 2.4}$}/{$21.8$$\scriptscriptstyle{\pm 2.2}$} & {$77.9$$\scriptscriptstyle{\pm 2.6}$} & {$42.3$$\scriptscriptstyle{\pm 3.0}$}/{$20.2$$\scriptscriptstyle{\pm 2.6}$} & {$88.9$$\scriptscriptstyle{\pm 2.8}$}\\
 & GCN-DE & {$65.9$$\scriptscriptstyle{\pm 1.8}$}/{$55.2$$\scriptscriptstyle{\pm 2.3}$} & {$91.2$$\scriptscriptstyle{\pm 1.7}$} & {$54.8$$\scriptscriptstyle{\pm 2.2}$}/{$47.5$$\scriptscriptstyle{\pm 1.8}$} & {$80.5$$\scriptscriptstyle{\pm 2.1}$} & n.a./n.a. & n.a. & {$47.6$$\scriptscriptstyle{\pm 2.8}$}/{$\textcolor{Green}{\textbf{51.6}}$$\scriptscriptstyle{\pm 1.7}$} & {$74.9$$\scriptscriptstyle{\pm 2.1}$} & {$55.5$$\scriptscriptstyle{\pm 0.9}$}/{$60.2$$\scriptscriptstyle{\pm 1.1}$} & {$74.9$$\scriptscriptstyle{\pm 2.1}$} & {$40.5$$\scriptscriptstyle{\pm 2.5}$}/{$33.5$$\scriptscriptstyle{\pm 2.2}$} & {$76.0$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Orange}{\textbf{42.6}}$$\scriptscriptstyle{\pm 2.9}$}/{$36.2$$\scriptscriptstyle{\pm 2.0}$} & {$84.8$$\scriptscriptstyle{\pm 2.3}$}\\
 & GCN-MCD+DE & {$\textcolor{Orange}{\textbf{66.6}}$$\scriptscriptstyle{\pm 2.3}$}/{$55.4$$\scriptscriptstyle{\pm 2.6}$} & {$90.8$$\scriptscriptstyle{\pm 2.1}$} & {$55.5$$\scriptscriptstyle{\pm 2.5}$}/{$47.9$$\scriptscriptstyle{\pm 1.6}$} & {$80.7$$\scriptscriptstyle{\pm 1.8}$} & n.a./n.a. & n.a. & {$47.0$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{Green}{\textbf{51.6}}$$\scriptscriptstyle{\pm 1.8}$} & {$75.4$$\scriptscriptstyle{\pm 1.5}$} & {$55.0$$\scriptscriptstyle{\pm 1.3}$}/{$59.4$$\scriptscriptstyle{\pm 1.3}$} & {$75.4$$\scriptscriptstyle{\pm 1.5}$} & {$40.1$$\scriptscriptstyle{\pm 2.8}$}/{$33.7$$\scriptscriptstyle{\pm 2.0}$} & {$76.3$$\scriptscriptstyle{\pm 1.9}$} & {$42.5$$\scriptscriptstyle{\pm 2.6}$}/{$36.0$$\scriptscriptstyle{\pm 1.7}$} & {$84.9$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-BNN & {$66.5$$\scriptscriptstyle{\pm 3.7}$}/{$64.6$$\scriptscriptstyle{\pm 4.1}$} & {$90.7$$\scriptscriptstyle{\pm 1.6}$} & {$53.4$$\scriptscriptstyle{\pm 3.7}$}/{$52.7$$\scriptscriptstyle{\pm 4.3}$} & {$84.0$$\scriptscriptstyle{\pm 1.7}$} & n.a./n.a. & n.a. & {$\textcolor{Orange}{\textbf{51.2}}$$\scriptscriptstyle{\pm 3.0}$}/{$47.5$$\scriptscriptstyle{\pm 4.8}$} & {$78.2$$\scriptscriptstyle{\pm 1.6}$} & {$59.1$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{Orange}{\textbf{61.5}}$$\scriptscriptstyle{\pm 2.2}$} & {$78.2$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{43.5}}$$\scriptscriptstyle{\pm 3.3}$}/{$40.9$$\scriptscriptstyle{\pm 3.0}$} & {$76.1$$\scriptscriptstyle{\pm 4.2}$} & {$\textcolor{Orange}{\textbf{42.6}}$$\scriptscriptstyle{\pm 2.7}$}/{$41.8$$\scriptscriptstyle{\pm 2.8}$} & {$89.3$$\scriptscriptstyle{\pm 1.9}$}\\
 & GCN-Ens & {$66.2$$\scriptscriptstyle{\pm 1.8}$}/{$50.9$$\scriptscriptstyle{\pm 3.4}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$53.3$$\scriptscriptstyle{\pm 3.5}$}/{$34.0$$\scriptscriptstyle{\pm 3.6}$} & {$83.8$$\scriptscriptstyle{\pm 1.4}$} & n.a./n.a. & n.a. & {$47.5$$\scriptscriptstyle{\pm 2.7}$}/{$36.7$$\scriptscriptstyle{\pm 6.3}$} & {$78.1$$\scriptscriptstyle{\pm 0.9}$} & {$58.4$$\scriptscriptstyle{\pm 0.6}$}/{$61.4$$\scriptscriptstyle{\pm 1.0}$} & {$78.1$$\scriptscriptstyle{\pm 0.9}$} & {$41.4$$\scriptscriptstyle{\pm 2.7}$}/{$23.9$$\scriptscriptstyle{\pm 2.6}$} & {$77.9$$\scriptscriptstyle{\pm 2.6}$} & {$42.1$$\scriptscriptstyle{\pm 3.0}$}/{$30.2$$\scriptscriptstyle{\pm 3.5}$} & {$88.9$$\scriptscriptstyle{\pm 2.8}$}\\
 & GPN & {$64.9$$\scriptscriptstyle{\pm 2.3}$}/{$62.6$$\scriptscriptstyle{\pm 6.1}$} & {$92.3$$\scriptscriptstyle{\pm 0.8}$} & {$53.1$$\scriptscriptstyle{\pm 4.0}$}/{$55.1$$\scriptscriptstyle{\pm 5.2}$} & {$85.6$$\scriptscriptstyle{\pm 1.2}$} & n.a./n.a. & n.a. & {$48.3$$\scriptscriptstyle{\pm 4.0}$}/{$38.6$$\scriptscriptstyle{\pm 7.0}$} & {$79.8$$\scriptscriptstyle{\pm 1.1}$} & {$43.6$$\scriptscriptstyle{\pm 1.7}$}/{$30.6$$\scriptscriptstyle{\pm 1.9}$} & {$79.8$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Orange}{\textbf{43.2}}$$\scriptscriptstyle{\pm 2.5}$}/{$31.5$$\scriptscriptstyle{\pm 2.6}$} & {$80.2$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{43.6}}$$\scriptscriptstyle{\pm 2.1}$}/{$32.9$$\scriptscriptstyle{\pm 2.1}$} & {$90.3$$\scriptscriptstyle{\pm 1.7}$}\\
 & SGCN & {$66.3$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{Green}{\textbf{68.6}}$$\scriptscriptstyle{\pm 2.3}$} & {$92.1$$\scriptscriptstyle{\pm 1.6}$} & {$54.3$$\scriptscriptstyle{\pm 3.5}$}/{$\textcolor{Orange}{\textbf{56.4}}$$\scriptscriptstyle{\pm 4.0}$} & {$85.1$$\scriptscriptstyle{\pm 0.9}$} & n.a./n.a. & n.a. & {$48.1$$\scriptscriptstyle{\pm 2.9}$}/{$39.0$$\scriptscriptstyle{\pm 2.4}$} & {$80.1$$\scriptscriptstyle{\pm 0.9}$} & {$57.2$$\scriptscriptstyle{\pm 1.1}$}/{$56.1$$\scriptscriptstyle{\pm 1.6}$} & {$80.1$$\scriptscriptstyle{\pm 0.9}$} & {$42.0$$\scriptscriptstyle{\pm 3.0}$}/{$34.4$$\scriptscriptstyle{\pm 4.8}$} & {$79.3$$\scriptscriptstyle{\pm 2.8}$} & {$41.3$$\scriptscriptstyle{\pm 2.5}$}/{$36.0$$\scriptscriptstyle{\pm 3.4}$} & {$90.7$$\scriptscriptstyle{\pm 1.8}$}\\
 & GCN-EBM & {$66.2$$\scriptscriptstyle{\pm 1.7}$}/{$66.3$$\scriptscriptstyle{\pm 1.9}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$53.4$$\scriptscriptstyle{\pm 3.6}$}/{$52.9$$\scriptscriptstyle{\pm 3.7}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$48.6$$\scriptscriptstyle{\pm 2.9}$}/{$43.2$$\scriptscriptstyle{\pm 2.9}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$58.5$$\scriptscriptstyle{\pm 1.4}$}/{$58.3$$\scriptscriptstyle{\pm 1.5}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$41.2$$\scriptscriptstyle{\pm 2.7}$}/{$38.4$$\scriptscriptstyle{\pm 3.4}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Orange}{\textbf{42.6}}$$\scriptscriptstyle{\pm 3.1}$}/{$40.2$$\scriptscriptstyle{\pm 3.2}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 & GCN-HEAT & {$66.2$$\scriptscriptstyle{\pm 1.7}$}/{$59.9$$\scriptscriptstyle{\pm 3.4}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$53.4$$\scriptscriptstyle{\pm 3.6}$}/{$45.6$$\scriptscriptstyle{\pm 4.8}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$48.6$$\scriptscriptstyle{\pm 2.9}$}/{$36.0$$\scriptscriptstyle{\pm 3.7}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$58.5$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{Green}{\textbf{62.0}}$$\scriptscriptstyle{\pm 2.0}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$41.2$$\scriptscriptstyle{\pm 2.7}$}/{$30.9$$\scriptscriptstyle{\pm 5.4}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Orange}{\textbf{42.6}}$$\scriptscriptstyle{\pm 3.1}$}/{$33.0$$\scriptscriptstyle{\pm 4.2}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 & GCNSafe & {$66.2$$\scriptscriptstyle{\pm 1.7}$}/{$65.3$$\scriptscriptstyle{\pm 1.9}$} & {$91.7$$\scriptscriptstyle{\pm 1.5}$} & {$53.4$$\scriptscriptstyle{\pm 3.6}$}/{$\textcolor{Green}{\textbf{56.7}}$$\scriptscriptstyle{\pm 4.4}$} & {$83.7$$\scriptscriptstyle{\pm 1.5}$} & n.a./n.a. & n.a. & {$48.6$$\scriptscriptstyle{\pm 2.9}$}/{$46.1$$\scriptscriptstyle{\pm 3.6}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$58.5$$\scriptscriptstyle{\pm 1.4}$}/{$57.8$$\scriptscriptstyle{\pm 1.3}$} & {$78.1$$\scriptscriptstyle{\pm 1.0}$} & {$41.2$$\scriptscriptstyle{\pm 2.7}$}/{$37.2$$\scriptscriptstyle{\pm 3.3}$} & {$78.0$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Orange}{\textbf{42.6}}$$\scriptscriptstyle{\pm 3.1}$}/{$37.7$$\scriptscriptstyle{\pm 4.2}$} & {$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$66.2$$\scriptscriptstyle{\pm 1.7}$}/{$63.2$$\scriptscriptstyle{\pm 3.2}$} &\cellcolor[gray]{0.9}{$91.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}{$53.4$$\scriptscriptstyle{\pm 3.6}$}/{$51.6$$\scriptscriptstyle{\pm 4.0}$} &\cellcolor[gray]{0.9}{$83.7$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}n.a./n.a. &\cellcolor[gray]{0.9}n.a. &\cellcolor[gray]{0.9}{$48.6$$\scriptscriptstyle{\pm 2.9}$}/{$39.4$$\scriptscriptstyle{\pm 5.1}$} &\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$58.5$$\scriptscriptstyle{\pm 1.4}$}/{$61.1$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$41.2$$\scriptscriptstyle{\pm 2.7}$}/{$28.4$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}{$78.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{42.6}}$$\scriptscriptstyle{\pm 3.1}$}/{$32.8$$\scriptscriptstyle{\pm 5.6}$} &\cellcolor[gray]{0.9}{$88.8$$\scriptscriptstyle{\pm 2.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & GCN-MCD & {$68.4$$\scriptscriptstyle{\pm 6.8}$}/{$37.8$$\scriptscriptstyle{\pm 1.2}$} & {$88.0$$\scriptscriptstyle{\pm 1.5}$} & {$84.7$$\scriptscriptstyle{\pm 3.0}$}/{$45.4$$\scriptscriptstyle{\pm 1.9}$} & {$93.5$$\scriptscriptstyle{\pm 2.4}$} & {$35.0$$\scriptscriptstyle{\pm 2.5}$}/{$22.3$$\scriptscriptstyle{\pm 2.6}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$49.4$$\scriptscriptstyle{\pm 10.9}$}/{$43.7$$\scriptscriptstyle{\pm 11.8}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$69.0$$\scriptscriptstyle{\pm 4.5}$}/{$68.0$$\scriptscriptstyle{\pm 5.1}$} & {$81.7$$\scriptscriptstyle{\pm 1.1}$} & {$34.5$$\scriptscriptstyle{\pm 2.7}$}/{$19.5$$\scriptscriptstyle{\pm 1.3}$} & {$82.7$$\scriptscriptstyle{\pm 1.1}$} & {$36.3$$\scriptscriptstyle{\pm 1.9}$}/{$18.9$$\scriptscriptstyle{\pm 1.3}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$67.3$$\scriptscriptstyle{\pm 6.3}$}/{$66.2$$\scriptscriptstyle{\pm 3.1}$} & {$87.2$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{84.9}}$$\scriptscriptstyle{\pm 2.5}$}/{$73.9$$\scriptscriptstyle{\pm 3.1}$} & {$93.0$$\scriptscriptstyle{\pm 2.7}$} & {$34.9$$\scriptscriptstyle{\pm 2.9}$}/{$45.0$$\scriptscriptstyle{\pm 1.9}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$47.8$$\scriptscriptstyle{\pm 12.4}$}/{$55.4$$\scriptscriptstyle{\pm 4.1}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$69.9$$\scriptscriptstyle{\pm 3.7}$}/{$\textcolor{Orange}{\textbf{81.8}}$$\scriptscriptstyle{\pm 1.4}$} & {$80.7$$\scriptscriptstyle{\pm 1.2}$} & {$34.2$$\scriptscriptstyle{\pm 3.0}$}/{$41.2$$\scriptscriptstyle{\pm 2.9}$} & {$82.0$$\scriptscriptstyle{\pm 1.0}$} & {$36.0$$\scriptscriptstyle{\pm 2.6}$}/{$38.9$$\scriptscriptstyle{\pm 2.0}$} & {$90.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-MCD+DE & {$67.9$$\scriptscriptstyle{\pm 5.6}$}/{$65.7$$\scriptscriptstyle{\pm 3.0}$} & {$87.1$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{85.2}}$$\scriptscriptstyle{\pm 3.0}$}/{$74.8$$\scriptscriptstyle{\pm 3.3}$} & {$92.8$$\scriptscriptstyle{\pm 2.7}$} & {$35.4$$\scriptscriptstyle{\pm 2.5}$}/{$45.5$$\scriptscriptstyle{\pm 1.6}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$49.2$$\scriptscriptstyle{\pm 10.4}$}/{$55.2$$\scriptscriptstyle{\pm 4.0}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$69.8$$\scriptscriptstyle{\pm 4.4}$}/{$81.4$$\scriptscriptstyle{\pm 2.1}$} & {$80.7$$\scriptscriptstyle{\pm 1.3}$} & {$34.3$$\scriptscriptstyle{\pm 2.9}$}/{$41.4$$\scriptscriptstyle{\pm 2.9}$} & {$81.7$$\scriptscriptstyle{\pm 1.5}$} & {$36.7$$\scriptscriptstyle{\pm 2.2}$}/{$39.0$$\scriptscriptstyle{\pm 2.0}$} & {$91.1$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-BNN & {$64.1$$\scriptscriptstyle{\pm 8.2}$}/{$69.0$$\scriptscriptstyle{\pm 8.5}$} & {$85.4$$\scriptscriptstyle{\pm 3.2}$} & {$82.5$$\scriptscriptstyle{\pm 5.7}$}/{$84.1$$\scriptscriptstyle{\pm 5.9}$} & {$92.3$$\scriptscriptstyle{\pm 3.4}$} & {$46.5$$\scriptscriptstyle{\pm 8.8}$}/{$45.6$$\scriptscriptstyle{\pm 8.8}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$65.8$$\scriptscriptstyle{\pm 16.0}$}/{$63.9$$\scriptscriptstyle{\pm 12.3}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$68.1$$\scriptscriptstyle{\pm 2.5}$}/{$79.1$$\scriptscriptstyle{\pm 1.6}$} & {$77.6$$\scriptscriptstyle{\pm 2.6}$} & {$36.3$$\scriptscriptstyle{\pm 3.1}$}/{$44.6$$\scriptscriptstyle{\pm 2.9}$} & {$80.7$$\scriptscriptstyle{\pm 2.4}$} & {$40.6$$\scriptscriptstyle{\pm 4.0}$}/{$45.6$$\scriptscriptstyle{\pm 4.1}$} & {$90.9$$\scriptscriptstyle{\pm 1.6}$}\\
 & GCN-Ens & {$68.5$$\scriptscriptstyle{\pm 7.1}$}/{$61.4$$\scriptscriptstyle{\pm 6.2}$} & {$88.1$$\scriptscriptstyle{\pm 1.7}$} & {$84.5$$\scriptscriptstyle{\pm 3.2}$}/{$80.7$$\scriptscriptstyle{\pm 5.8}$} & {$93.5$$\scriptscriptstyle{\pm 2.6}$} & {$34.6$$\scriptscriptstyle{\pm 3.4}$}/{$32.7$$\scriptscriptstyle{\pm 3.0}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$49.8$$\scriptscriptstyle{\pm 11.5}$}/{$48.0$$\scriptscriptstyle{\pm 9.9}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$69.9$$\scriptscriptstyle{\pm 4.4}$}/{$79.2$$\scriptscriptstyle{\pm 1.5}$} & {$81.7$$\scriptscriptstyle{\pm 0.9}$} & {$34.4$$\scriptscriptstyle{\pm 2.4}$}/{$34.4$$\scriptscriptstyle{\pm 2.5}$} & {$82.6$$\scriptscriptstyle{\pm 1.0}$} & {$35.4$$\scriptscriptstyle{\pm 1.4}$}/{$42.1$$\scriptscriptstyle{\pm 2.2}$} & {$92.4$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$\textcolor{Green}{\textbf{80.6}}$$\scriptscriptstyle{\pm 3.2}$}/{$70.7$$\scriptscriptstyle{\pm 4.3}$} & {$86.0$$\scriptscriptstyle{\pm 1.4}$} & {$81.7$$\scriptscriptstyle{\pm 3.4}$}/{$77.8$$\scriptscriptstyle{\pm 3.3}$} & {$94.4$$\scriptscriptstyle{\pm 1.1}$} & {$48.3$$\scriptscriptstyle{\pm 6.1}$}/{$38.1$$\scriptscriptstyle{\pm 3.3}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$48.3$$\scriptscriptstyle{\pm 5.2}$}/{$39.2$$\scriptscriptstyle{\pm 3.4}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$52.8$$\scriptscriptstyle{\pm 4.3}$}/{$40.3$$\scriptscriptstyle{\pm 1.9}$} & {$79.5$$\scriptscriptstyle{\pm 2.4}$} & {$47.7$$\scriptscriptstyle{\pm 4.3}$}/{$40.0$$\scriptscriptstyle{\pm 2.6}$} & {$79.3$$\scriptscriptstyle{\pm 2.0}$} & {$50.0$$\scriptscriptstyle{\pm 7.6}$}/{$40.3$$\scriptscriptstyle{\pm 8.9}$} & {$86.1$$\scriptscriptstyle{\pm 14.4}$}\\
 & SGCN & {$70.1$$\scriptscriptstyle{\pm 11.8}$}/{$75.7$$\scriptscriptstyle{\pm 12.0}$} & {$58.0$$\scriptscriptstyle{\pm 29.3}$} & {$74.9$$\scriptscriptstyle{\pm 8.2}$}/{$80.4$$\scriptscriptstyle{\pm 6.1}$} & {$92.7$$\scriptscriptstyle{\pm 6.5}$} & {$\textcolor{Orange}{\textbf{82.4}}$$\scriptscriptstyle{\pm 17.6}$}/{$\textcolor{Green}{\textbf{85.3}}$$\scriptscriptstyle{\pm 13.1}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$\textcolor{Orange}{\textbf{82.6}}$$\scriptscriptstyle{\pm 17.6}$}/{$\textcolor{Green}{\textbf{85.3}}$$\scriptscriptstyle{\pm 13.2}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$81.5$$\scriptscriptstyle{\pm 15.1}$}/{$\textcolor{Green}{\textbf{85.6}}$$\scriptscriptstyle{\pm 11.1}$} & {$16.1$$\scriptscriptstyle{\pm 15.1}$} & {$\textcolor{Orange}{\textbf{81.1}}$$\scriptscriptstyle{\pm 15.3}$}/{$\textcolor{Green}{\textbf{86.2}}$$\scriptscriptstyle{\pm 10.5}$} & {$14.9$$\scriptscriptstyle{\pm 13.4}$} & {$\textcolor{Orange}{\textbf{78.1}}$$\scriptscriptstyle{\pm 13.9}$}/{$\textcolor{Green}{\textbf{89.8}}$$\scriptscriptstyle{\pm 8.4}$} & {$16.7$$\scriptscriptstyle{\pm 10.6}$}\\
 & GCN-EBM & {$68.5$$\scriptscriptstyle{\pm 6.8}$}/{$65.2$$\scriptscriptstyle{\pm 5.2}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$84.4$$\scriptscriptstyle{\pm 3.2}$}/{$81.3$$\scriptscriptstyle{\pm 3.9}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$34.7$$\scriptscriptstyle{\pm 2.7}$}/{$33.3$$\scriptscriptstyle{\pm 3.5}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$49.1$$\scriptscriptstyle{\pm 12.0}$}/{$48.5$$\scriptscriptstyle{\pm 12.5}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$65.9$$\scriptscriptstyle{\pm 3.9}$}/{$65.8$$\scriptscriptstyle{\pm 4.9}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$34.3$$\scriptscriptstyle{\pm 3.3}$}/{$32.3$$\scriptscriptstyle{\pm 3.0}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$35.5$$\scriptscriptstyle{\pm 1.6}$}/{$31.6$$\scriptscriptstyle{\pm 1.7}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-HEAT & {$68.5$$\scriptscriptstyle{\pm 6.8}$}/{$59.0$$\scriptscriptstyle{\pm 6.2}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$84.4$$\scriptscriptstyle{\pm 3.2}$}/{$75.3$$\scriptscriptstyle{\pm 4.2}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$34.7$$\scriptscriptstyle{\pm 2.7}$}/{$30.3$$\scriptscriptstyle{\pm 5.1}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$49.1$$\scriptscriptstyle{\pm 12.0}$}/{$50.1$$\scriptscriptstyle{\pm 12.8}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$65.9$$\scriptscriptstyle{\pm 3.9}$}/{$76.9$$\scriptscriptstyle{\pm 2.6}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$34.3$$\scriptscriptstyle{\pm 3.3}$}/{$27.6$$\scriptscriptstyle{\pm 3.5}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$35.5$$\scriptscriptstyle{\pm 1.6}$}/{$28.4$$\scriptscriptstyle{\pm 2.3}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCNSafe & {$68.5$$\scriptscriptstyle{\pm 6.8}$}/{$\textcolor{Orange}{\textbf{79.2}}$$\scriptscriptstyle{\pm 3.2}$} & {$88.0$$\scriptscriptstyle{\pm 1.8}$} & {$84.4$$\scriptscriptstyle{\pm 3.2}$}/{$81.8$$\scriptscriptstyle{\pm 3.1}$} & {$93.5$$\scriptscriptstyle{\pm 2.5}$} & {$34.7$$\scriptscriptstyle{\pm 2.7}$}/{$40.6$$\scriptscriptstyle{\pm 3.9}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$49.1$$\scriptscriptstyle{\pm 12.0}$}/{$52.5$$\scriptscriptstyle{\pm 9.1}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$65.9$$\scriptscriptstyle{\pm 3.9}$}/{$69.4$$\scriptscriptstyle{\pm 4.1}$} & {$81.9$$\scriptscriptstyle{\pm 1.0}$} & {$34.3$$\scriptscriptstyle{\pm 3.3}$}/{$42.5$$\scriptscriptstyle{\pm 3.4}$} & {$82.6$$\scriptscriptstyle{\pm 1.2}$} & {$35.5$$\scriptscriptstyle{\pm 1.6}$}/{$39.2$$\scriptscriptstyle{\pm 1.7}$} & {$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$68.5$$\scriptscriptstyle{\pm 6.8}$}/{$77.8$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}{$88.0$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$84.4$$\scriptscriptstyle{\pm 3.2}$}/{$84.1$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}{$93.5$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}{$34.7$$\scriptscriptstyle{\pm 2.7}$}/{$25.6$$\scriptscriptstyle{\pm 4.9}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$49.1$$\scriptscriptstyle{\pm 12.0}$}/{$46.6$$\scriptscriptstyle{\pm 17.2}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$65.9$$\scriptscriptstyle{\pm 3.9}$}/{$69.0$$\scriptscriptstyle{\pm 3.7}$} &\cellcolor[gray]{0.9}{$81.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}{$34.3$$\scriptscriptstyle{\pm 3.3}$}/{$32.0$$\scriptscriptstyle{\pm 4.5}$} &\cellcolor[gray]{0.9}{$82.6$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}{$35.5$$\scriptscriptstyle{\pm 1.6}$}/{$28.0$$\scriptscriptstyle{\pm 3.7}$} &\cellcolor[gray]{0.9}{$92.4$$\scriptscriptstyle{\pm 0.7}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & GCN-MCD & {$74.3$$\scriptscriptstyle{\pm 5.0}$}/{$46.3$$\scriptscriptstyle{\pm 1.3}$} & {$92.0$$\scriptscriptstyle{\pm 0.9}$} & {$66.9$$\scriptscriptstyle{\pm 6.0}$}/{$31.0$$\scriptscriptstyle{\pm 1.3}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$38.1$$\scriptscriptstyle{\pm 5.7}$}/{$17.6$$\scriptscriptstyle{\pm 4.0}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$64.7$$\scriptscriptstyle{\pm 5.6}$}/{$47.6$$\scriptscriptstyle{\pm 8.1}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$65.9$$\scriptscriptstyle{\pm 4.4}$}/{$61.1$$\scriptscriptstyle{\pm 6.7}$} & {$90.2$$\scriptscriptstyle{\pm 2.0}$} & {$41.0$$\scriptscriptstyle{\pm 5.8}$}/{$14.4$$\scriptscriptstyle{\pm 2.6}$} & {$91.8$$\scriptscriptstyle{\pm 0.6}$} & {$46.1$$\scriptscriptstyle{\pm 4.0}$}/{$12.6$$\scriptscriptstyle{\pm 2.0}$} & {$97.6$$\scriptscriptstyle{\pm 0.7}$}\\
 & GCN-DE & {$75.7$$\scriptscriptstyle{\pm 4.8}$}/{$57.1$$\scriptscriptstyle{\pm 2.1}$} & {$91.3$$\scriptscriptstyle{\pm 1.1}$} & {$66.2$$\scriptscriptstyle{\pm 4.7}$}/{$50.6$$\scriptscriptstyle{\pm 3.1}$} & {$95.9$$\scriptscriptstyle{\pm 0.4}$} & {$36.4$$\scriptscriptstyle{\pm 3.8}$}/{$37.9$$\scriptscriptstyle{\pm 3.5}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$61.4$$\scriptscriptstyle{\pm 6.6}$}/{$46.7$$\scriptscriptstyle{\pm 4.9}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$69.5$$\scriptscriptstyle{\pm 4.9}$}/{$76.4$$\scriptscriptstyle{\pm 1.7}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$40.5$$\scriptscriptstyle{\pm 5.3}$}/{$27.7$$\scriptscriptstyle{\pm 4.7}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$41.1$$\scriptscriptstyle{\pm 4.9}$}/{$29.8$$\scriptscriptstyle{\pm 3.1}$} & {$96.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-MCD+DE & {$74.9$$\scriptscriptstyle{\pm 5.5}$}/{$57.2$$\scriptscriptstyle{\pm 2.5}$} & {$91.5$$\scriptscriptstyle{\pm 1.0}$} & {$66.2$$\scriptscriptstyle{\pm 5.2}$}/{$50.3$$\scriptscriptstyle{\pm 3.0}$} & {$95.9$$\scriptscriptstyle{\pm 0.5}$} & {$37.0$$\scriptscriptstyle{\pm 4.5}$}/{$38.9$$\scriptscriptstyle{\pm 2.5}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$62.2$$\scriptscriptstyle{\pm 5.8}$}/{$47.0$$\scriptscriptstyle{\pm 4.6}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$69.9$$\scriptscriptstyle{\pm 5.2}$}/{$75.6$$\scriptscriptstyle{\pm 2.3}$} & {$89.5$$\scriptscriptstyle{\pm 1.7}$} & {$39.4$$\scriptscriptstyle{\pm 4.2}$}/{$27.9$$\scriptscriptstyle{\pm 4.3}$} & {$91.2$$\scriptscriptstyle{\pm 0.7}$} & {$42.0$$\scriptscriptstyle{\pm 4.2}$}/{$29.8$$\scriptscriptstyle{\pm 3.0}$} & {$96.9$$\scriptscriptstyle{\pm 0.8}$}\\
 & GCN-BNN & {$77.5$$\scriptscriptstyle{\pm 6.3}$}/{$78.2$$\scriptscriptstyle{\pm 8.6}$} & {$93.2$$\scriptscriptstyle{\pm 0.8}$} & {$73.2$$\scriptscriptstyle{\pm 7.5}$}/{$\textcolor{Orange}{\textbf{79.2}}$$\scriptscriptstyle{\pm 7.7}$} & {$96.5$$\scriptscriptstyle{\pm 0.4}$} & {$49.8$$\scriptscriptstyle{\pm 5.9}$}/{$37.3$$\scriptscriptstyle{\pm 10.4}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$65.4$$\scriptscriptstyle{\pm 14.2}$}/{$59.6$$\scriptscriptstyle{\pm 13.9}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$64.3$$\scriptscriptstyle{\pm 2.8}$}/{$73.2$$\scriptscriptstyle{\pm 2.6}$} & {$90.0$$\scriptscriptstyle{\pm 2.6}$} & {$40.4$$\scriptscriptstyle{\pm 3.5}$}/{$30.4$$\scriptscriptstyle{\pm 3.8}$} & {$90.7$$\scriptscriptstyle{\pm 1.4}$} & {$47.1$$\scriptscriptstyle{\pm 4.0}$}/{$40.2$$\scriptscriptstyle{\pm 4.9}$} & {$97.9$$\scriptscriptstyle{\pm 0.9}$}\\
 & GCN-Ens & {$74.7$$\scriptscriptstyle{\pm 5.4}$}/{$71.7$$\scriptscriptstyle{\pm 8.3}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$66.7$$\scriptscriptstyle{\pm 5.7}$}/{$68.1$$\scriptscriptstyle{\pm 8.2}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$39.3$$\scriptscriptstyle{\pm 3.8}$}/{$19.3$$\scriptscriptstyle{\pm 3.0}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$64.8$$\scriptscriptstyle{\pm 5.2}$}/{$52.0$$\scriptscriptstyle{\pm 14.7}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$66.6$$\scriptscriptstyle{\pm 4.5}$}/{$72.5$$\scriptscriptstyle{\pm 3.4}$} & {$90.4$$\scriptscriptstyle{\pm 2.0}$} & {$40.9$$\scriptscriptstyle{\pm 6.2}$}/{$23.8$$\scriptscriptstyle{\pm 3.8}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$46.0$$\scriptscriptstyle{\pm 4.1}$}/{$34.6$$\scriptscriptstyle{\pm 3.1}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPN & {$79.4$$\scriptscriptstyle{\pm 6.2}$}/{$\textcolor{Green}{\textbf{86.0}}$$\scriptscriptstyle{\pm 2.9}$} & {$89.5$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{82.1}}$$\scriptscriptstyle{\pm 2.9}$}/{$57.1$$\scriptscriptstyle{\pm 7.0}$} & {$94.3$$\scriptscriptstyle{\pm 1.6}$} & {$46.5$$\scriptscriptstyle{\pm 7.4}$}/{$28.7$$\scriptscriptstyle{\pm 5.8}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$46.1$$\scriptscriptstyle{\pm 7.9}$}/{$29.2$$\scriptscriptstyle{\pm 5.0}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$51.4$$\scriptscriptstyle{\pm 6.4}$}/{$29.9$$\scriptscriptstyle{\pm 5.2}$} & {$86.2$$\scriptscriptstyle{\pm 2.6}$} & {$44.0$$\scriptscriptstyle{\pm 6.2}$}/{$25.4$$\scriptscriptstyle{\pm 4.3}$} & {$88.8$$\scriptscriptstyle{\pm 1.9}$} & {$42.1$$\scriptscriptstyle{\pm 4.4}$}/{$27.2$$\scriptscriptstyle{\pm 4.2}$} & {$96.4$$\scriptscriptstyle{\pm 0.9}$}\\
 & SGCN & {$74.8$$\scriptscriptstyle{\pm 4.7}$}/{$78.5$$\scriptscriptstyle{\pm 5.9}$} & {$91.9$$\scriptscriptstyle{\pm 0.9}$} & {$60.1$$\scriptscriptstyle{\pm 7.8}$}/{$59.0$$\scriptscriptstyle{\pm 8.7}$} & {$96.0$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Green}{\textbf{90.1}}$$\scriptscriptstyle{\pm 7.0}$}/{$\textcolor{Orange}{\textbf{88.2}}$$\scriptscriptstyle{\pm 7.3}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$\textcolor{Green}{\textbf{90.8}}$$\scriptscriptstyle{\pm 5.5}$}/{$\textcolor{Orange}{\textbf{88.7}}$$\scriptscriptstyle{\pm 6.5}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$\textcolor{Green}{\textbf{89.1}}$$\scriptscriptstyle{\pm 6.8}$}/{$\textcolor{Orange}{\textbf{88.2}}$$\scriptscriptstyle{\pm 6.8}$} & {$11.4$$\scriptscriptstyle{\pm 7.5}$} & {$\textcolor{Green}{\textbf{59.3}}$$\scriptscriptstyle{\pm 23.7}$}/{$\textcolor{Orange}{\textbf{53.2}}$$\scriptscriptstyle{\pm 26.6}$} & {$64.8$$\scriptscriptstyle{\pm 36.0}$} & {$\textcolor{Orange}{\textbf{87.9}}$$\scriptscriptstyle{\pm 10.2}$}/{$\textcolor{Green}{\textbf{88.5}}$$\scriptscriptstyle{\pm 6.0}$} & {$12.2$$\scriptscriptstyle{\pm 7.0}$}\\
 & GCN-EBM & {$74.7$$\scriptscriptstyle{\pm 5.4}$}/{$73.2$$\scriptscriptstyle{\pm 5.7}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$66.5$$\scriptscriptstyle{\pm 5.9}$}/{$57.0$$\scriptscriptstyle{\pm 4.2}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$40.1$$\scriptscriptstyle{\pm 6.3}$}/{$34.5$$\scriptscriptstyle{\pm 6.4}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$64.5$$\scriptscriptstyle{\pm 4.4}$}/{$62.7$$\scriptscriptstyle{\pm 5.8}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$64.8$$\scriptscriptstyle{\pm 3.9}$}/{$63.2$$\scriptscriptstyle{\pm 4.4}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$40.7$$\scriptscriptstyle{\pm 6.3}$}/{$34.7$$\scriptscriptstyle{\pm 6.1}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$45.6$$\scriptscriptstyle{\pm 3.9}$}/{$37.2$$\scriptscriptstyle{\pm 3.6}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCN-HEAT & {$74.7$$\scriptscriptstyle{\pm 5.4}$}/{$68.3$$\scriptscriptstyle{\pm 7.4}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$66.5$$\scriptscriptstyle{\pm 5.9}$}/{$50.0$$\scriptscriptstyle{\pm 8.1}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$40.1$$\scriptscriptstyle{\pm 6.3}$}/{$25.5$$\scriptscriptstyle{\pm 5.7}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$64.5$$\scriptscriptstyle{\pm 4.4}$}/{$61.1$$\scriptscriptstyle{\pm 6.3}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$64.8$$\scriptscriptstyle{\pm 3.9}$}/{$68.8$$\scriptscriptstyle{\pm 2.8}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$40.7$$\scriptscriptstyle{\pm 6.3}$}/{$22.6$$\scriptscriptstyle{\pm 2.8}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$45.6$$\scriptscriptstyle{\pm 3.9}$}/{$25.7$$\scriptscriptstyle{\pm 3.3}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 & GCNSafe & {$74.7$$\scriptscriptstyle{\pm 5.4}$}/{$69.0$$\scriptscriptstyle{\pm 7.8}$} & {$92.0$$\scriptscriptstyle{\pm 0.8}$} & {$66.5$$\scriptscriptstyle{\pm 5.9}$}/{$63.5$$\scriptscriptstyle{\pm 6.9}$} & {$96.3$$\scriptscriptstyle{\pm 0.2}$} & {$40.1$$\scriptscriptstyle{\pm 6.3}$}/{$32.2$$\scriptscriptstyle{\pm 5.8}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$64.5$$\scriptscriptstyle{\pm 4.4}$}/{$62.2$$\scriptscriptstyle{\pm 8.1}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$64.8$$\scriptscriptstyle{\pm 3.9}$}/{$62.3$$\scriptscriptstyle{\pm 3.3}$} & {$90.2$$\scriptscriptstyle{\pm 1.9}$} & {$40.7$$\scriptscriptstyle{\pm 6.3}$}/{$28.5$$\scriptscriptstyle{\pm 5.0}$} & {$91.9$$\scriptscriptstyle{\pm 0.6}$} & {$45.6$$\scriptscriptstyle{\pm 3.9}$}/{$29.0$$\scriptscriptstyle{\pm 3.1}$} & {$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$74.7$$\scriptscriptstyle{\pm 5.4}$}/{$\textcolor{Orange}{\textbf{81.7}}$$\scriptscriptstyle{\pm 6.6}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$66.5$$\scriptscriptstyle{\pm 5.9}$}/{$68.1$$\scriptscriptstyle{\pm 9.8}$} &\cellcolor[gray]{0.9}{$96.3$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$40.1$$\scriptscriptstyle{\pm 6.3}$}/{$17.3$$\scriptscriptstyle{\pm 3.4}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$64.5$$\scriptscriptstyle{\pm 4.4}$}/{$53.0$$\scriptscriptstyle{\pm 9.7}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$64.8$$\scriptscriptstyle{\pm 3.9}$}/{$64.2$$\scriptscriptstyle{\pm 5.0}$} &\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}{$40.7$$\scriptscriptstyle{\pm 6.3}$}/{$16.1$$\scriptscriptstyle{\pm 3.9}$} &\cellcolor[gray]{0.9}{$91.9$$\scriptscriptstyle{\pm 0.6}$} &\cellcolor[gray]{0.9}{$45.6$$\scriptscriptstyle{\pm 3.9}$}/{$18.3$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}{$97.7$$\scriptscriptstyle{\pm 0.6}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & GCN-MCD & {$90.9$$\scriptscriptstyle{\pm 1.3}$}/{$59.4$$\scriptscriptstyle{\pm 1.3}$} & {$93.1$$\scriptscriptstyle{\pm 0.3}$} & {$77.0$$\scriptscriptstyle{\pm 3.0}$}/{$27.2$$\scriptscriptstyle{\pm 1.2}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$35.7$$\scriptscriptstyle{\pm 2.2}$}/{$13.9$$\scriptscriptstyle{\pm 1.0}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$46.6$$\scriptscriptstyle{\pm 4.6}$}/{$19.6$$\scriptscriptstyle{\pm 3.9}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$79.5$$\scriptscriptstyle{\pm 1.3}$}/{$79.5$$\scriptscriptstyle{\pm 1.8}$} & {$92.1$$\scriptscriptstyle{\pm 0.3}$} & {$30.2$$\scriptscriptstyle{\pm 2.1}$}/{$11.0$$\scriptscriptstyle{\pm 1.5}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$34.0$$\scriptscriptstyle{\pm 2.3}$}/{$10.6$$\scriptscriptstyle{\pm 1.0}$} & {$98.8$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-DE & {$90.3$$\scriptscriptstyle{\pm 1.1}$}/{$75.9$$\scriptscriptstyle{\pm 1.5}$} & {$92.2$$\scriptscriptstyle{\pm 0.5}$} & {$73.9$$\scriptscriptstyle{\pm 2.6}$}/{$47.2$$\scriptscriptstyle{\pm 2.3}$} & {$94.0$$\scriptscriptstyle{\pm 0.5}$} & {$34.8$$\scriptscriptstyle{\pm 2.1}$}/{$39.2$$\scriptscriptstyle{\pm 1.7}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$42.3$$\scriptscriptstyle{\pm 4.9}$}/{$55.1$$\scriptscriptstyle{\pm 3.3}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$78.2$$\scriptscriptstyle{\pm 0.9}$}/{$88.5$$\scriptscriptstyle{\pm 0.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$28.9$$\scriptscriptstyle{\pm 2.6}$}/{$22.2$$\scriptscriptstyle{\pm 1.8}$} & {$90.9$$\scriptscriptstyle{\pm 0.6}$} & {$29.7$$\scriptscriptstyle{\pm 2.2}$}/{$23.1$$\scriptscriptstyle{\pm 2.1}$} & {$98.2$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-MCD+DE & {$90.5$$\scriptscriptstyle{\pm 1.2}$}/{$75.6$$\scriptscriptstyle{\pm 1.8}$} & {$92.2$$\scriptscriptstyle{\pm 0.4}$} & {$73.2$$\scriptscriptstyle{\pm 3.0}$}/{$47.1$$\scriptscriptstyle{\pm 2.0}$} & {$93.8$$\scriptscriptstyle{\pm 0.6}$} & {$34.9$$\scriptscriptstyle{\pm 2.0}$}/{$40.2$$\scriptscriptstyle{\pm 1.6}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$41.7$$\scriptscriptstyle{\pm 4.8}$}/{$53.4$$\scriptscriptstyle{\pm 4.7}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$77.4$$\scriptscriptstyle{\pm 1.5}$}/{$88.5$$\scriptscriptstyle{\pm 1.1}$} & {$90.8$$\scriptscriptstyle{\pm 0.6}$} & {$28.9$$\scriptscriptstyle{\pm 2.4}$}/{$21.9$$\scriptscriptstyle{\pm 1.7}$} & {$90.9$$\scriptscriptstyle{\pm 0.7}$} & {$30.1$$\scriptscriptstyle{\pm 2.0}$}/{$23.2$$\scriptscriptstyle{\pm 1.3}$} & {$98.2$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-BNN & {$88.0$$\scriptscriptstyle{\pm 3.1}$}/{$86.5$$\scriptscriptstyle{\pm 3.5}$} & {$91.9$$\scriptscriptstyle{\pm 0.5}$} & {$72.5$$\scriptscriptstyle{\pm 4.1}$}/{$66.1$$\scriptscriptstyle{\pm 5.3}$} & {$94.2$$\scriptscriptstyle{\pm 0.8}$} & {$39.3$$\scriptscriptstyle{\pm 2.7}$}/{$35.7$$\scriptscriptstyle{\pm 3.6}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$55.5$$\scriptscriptstyle{\pm 8.0}$}/{$71.1$$\scriptscriptstyle{\pm 8.7}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$84.3$$\scriptscriptstyle{\pm 1.9}$}/{$90.0$$\scriptscriptstyle{\pm 1.2}$} & {$91.2$$\scriptscriptstyle{\pm 0.5}$} & {$38.7$$\scriptscriptstyle{\pm 2.8}$}/{$36.9$$\scriptscriptstyle{\pm 2.3}$} & {$91.7$$\scriptscriptstyle{\pm 0.8}$} & {$39.7$$\scriptscriptstyle{\pm 2.1}$}/{$38.1$$\scriptscriptstyle{\pm 2.7}$} & {$98.8$$\scriptscriptstyle{\pm 0.5}$}\\
 & GCN-Ens & {$91.0$$\scriptscriptstyle{\pm 1.3}$}/{$86.2$$\scriptscriptstyle{\pm 2.1}$} & {$93.1$$\scriptscriptstyle{\pm 0.3}$} & {$77.0$$\scriptscriptstyle{\pm 2.8}$}/{$62.7$$\scriptscriptstyle{\pm 4.7}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$34.3$$\scriptscriptstyle{\pm 1.0}$}/{$18.6$$\scriptscriptstyle{\pm 1.9}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$44.4$$\scriptscriptstyle{\pm 4.4}$}/{$25.2$$\scriptscriptstyle{\pm 4.4}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$77.2$$\scriptscriptstyle{\pm 1.3}$}/{$84.8$$\scriptscriptstyle{\pm 1.3}$} & {$92.2$$\scriptscriptstyle{\pm 0.2}$} & {$30.2$$\scriptscriptstyle{\pm 2.0}$}/{$23.2$$\scriptscriptstyle{\pm 2.4}$} & {$92.7$$\scriptscriptstyle{\pm 0.5}$} & {$33.4$$\scriptscriptstyle{\pm 2.3}$}/{$27.4$$\scriptscriptstyle{\pm 1.8}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GPN & {$81.2$$\scriptscriptstyle{\pm 2.8}$}/{$91.0$$\scriptscriptstyle{\pm 1.3}$} & {$86.7$$\scriptscriptstyle{\pm 0.9}$} & {$67.8$$\scriptscriptstyle{\pm 4.6}$}/{$55.3$$\scriptscriptstyle{\pm 6.4}$} & {$91.7$$\scriptscriptstyle{\pm 1.3}$} & {$45.6$$\scriptscriptstyle{\pm 4.0}$}/{$24.3$$\scriptscriptstyle{\pm 2.2}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$46.1$$\scriptscriptstyle{\pm 4.1}$}/{$24.3$$\scriptscriptstyle{\pm 2.3}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$46.2$$\scriptscriptstyle{\pm 4.1}$}/{$24.4$$\scriptscriptstyle{\pm 2.3}$} & {$85.4$$\scriptscriptstyle{\pm 1.7}$} & {$45.8$$\scriptscriptstyle{\pm 3.2}$}/{$23.1$$\scriptscriptstyle{\pm 2.2}$} & {$86.7$$\scriptscriptstyle{\pm 1.5}$} & {$47.4$$\scriptscriptstyle{\pm 4.1}$}/{$23.7$$\scriptscriptstyle{\pm 2.6}$} & {$94.8$$\scriptscriptstyle{\pm 1.2}$}\\
 & SGCN & {$90.9$$\scriptscriptstyle{\pm 4.1}$}/{$88.3$$\scriptscriptstyle{\pm 8.7}$} & {$29.0$$\scriptscriptstyle{\pm 18.1}$} & {$\textcolor{Green}{\textbf{84.7}}$$\scriptscriptstyle{\pm 8.5}$}/{$72.3$$\scriptscriptstyle{\pm 14.0}$} & {$30.3$$\scriptscriptstyle{\pm 13.5}$} & {$\textcolor{Green}{\textbf{92.7}}$$\scriptscriptstyle{\pm 4.0}$}/{$\textcolor{Orange}{\textbf{89.0}}$$\scriptscriptstyle{\pm 8.1}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$\textcolor{Green}{\textbf{92.8}}$$\scriptscriptstyle{\pm 4.0}$}/{$\textcolor{Orange}{\textbf{92.2}}$$\scriptscriptstyle{\pm 5.8}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$\textcolor{Green}{\textbf{91.3}}$$\scriptscriptstyle{\pm 2.3}$}/{$\textcolor{Orange}{\textbf{91.2}}$$\scriptscriptstyle{\pm 3.6}$} & {$14.0$$\scriptscriptstyle{\pm 8.5}$} & {$\textcolor{Green}{\textbf{89.1}}$$\scriptscriptstyle{\pm 6.0}$}/{$\textcolor{Orange}{\textbf{85.6}}$$\scriptscriptstyle{\pm 11.2}$} & {$15.1$$\scriptscriptstyle{\pm 9.2}$} & {$\textcolor{Green}{\textbf{90.4}}$$\scriptscriptstyle{\pm 7.9}$}/{$\textcolor{Orange}{\textbf{89.7}}$$\scriptscriptstyle{\pm 8.7}$} & {$13.1$$\scriptscriptstyle{\pm 9.3}$}\\
 & GCN-EBM & {$90.9$$\scriptscriptstyle{\pm 1.3}$}/{$90.4$$\scriptscriptstyle{\pm 1.3}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$76.7$$\scriptscriptstyle{\pm 2.8}$}/{$75.4$$\scriptscriptstyle{\pm 2.9}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$35.9$$\scriptscriptstyle{\pm 1.7}$}/{$32.4$$\scriptscriptstyle{\pm 2.2}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$48.2$$\scriptscriptstyle{\pm 3.7}$}/{$48.7$$\scriptscriptstyle{\pm 5.5}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$79.0$$\scriptscriptstyle{\pm 1.9}$}/{$75.9$$\scriptscriptstyle{\pm 2.3}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$30.1$$\scriptscriptstyle{\pm 1.7}$}/{$24.6$$\scriptscriptstyle{\pm 1.7}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$33.9$$\scriptscriptstyle{\pm 2.7}$}/{$27.4$$\scriptscriptstyle{\pm 2.5}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-HEAT & {$90.9$$\scriptscriptstyle{\pm 1.3}$}/{$88.1$$\scriptscriptstyle{\pm 2.5}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$76.7$$\scriptscriptstyle{\pm 2.8}$}/{$59.8$$\scriptscriptstyle{\pm 7.9}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$35.9$$\scriptscriptstyle{\pm 1.7}$}/{$26.4$$\scriptscriptstyle{\pm 3.0}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$48.2$$\scriptscriptstyle{\pm 3.7}$}/{$32.8$$\scriptscriptstyle{\pm 5.1}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$79.0$$\scriptscriptstyle{\pm 1.9}$}/{$86.8$$\scriptscriptstyle{\pm 1.7}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$30.1$$\scriptscriptstyle{\pm 1.7}$}/{$20.6$$\scriptscriptstyle{\pm 2.5}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$33.9$$\scriptscriptstyle{\pm 2.7}$}/{$24.9$$\scriptscriptstyle{\pm 2.3}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCNSafe & {$90.9$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Orange}{\textbf{93.1}}$$\scriptscriptstyle{\pm 0.7}$} & {$93.1$$\scriptscriptstyle{\pm 0.4}$} & {$76.7$$\scriptscriptstyle{\pm 2.8}$}/{$\textcolor{Orange}{\textbf{78.6}}$$\scriptscriptstyle{\pm 2.7}$} & {$94.8$$\scriptscriptstyle{\pm 0.4}$} & {$35.9$$\scriptscriptstyle{\pm 1.7}$}/{$28.8$$\scriptscriptstyle{\pm 1.9}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$48.2$$\scriptscriptstyle{\pm 3.7}$}/{$43.7$$\scriptscriptstyle{\pm 5.0}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$79.0$$\scriptscriptstyle{\pm 1.9}$}/{$76.5$$\scriptscriptstyle{\pm 2.3}$} & {$92.0$$\scriptscriptstyle{\pm 0.2}$} & {$30.1$$\scriptscriptstyle{\pm 1.7}$}/{$19.6$$\scriptscriptstyle{\pm 1.0}$} & {$92.6$$\scriptscriptstyle{\pm 0.5}$} & {$33.9$$\scriptscriptstyle{\pm 2.7}$}/{$19.0$$\scriptscriptstyle{\pm 1.8}$} & {$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$90.9$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{Green}{\textbf{93.7}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}{$93.1$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}{$76.7$$\scriptscriptstyle{\pm 2.8}$}/{$74.9$$\scriptscriptstyle{\pm 5.3}$} &\cellcolor[gray]{0.9}{$94.8$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}{$35.9$$\scriptscriptstyle{\pm 1.7}$}/{$24.5$$\scriptscriptstyle{\pm 2.9}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$48.2$$\scriptscriptstyle{\pm 3.7}$}/{$33.9$$\scriptscriptstyle{\pm 7.5}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$79.0$$\scriptscriptstyle{\pm 1.9}$}/{$85.4$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}{$92.0$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}{$30.1$$\scriptscriptstyle{\pm 1.7}$}/{$17.2$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$92.6$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}{$33.9$$\scriptscriptstyle{\pm 2.7}$}/{$19.0$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}{$98.9$$\scriptscriptstyle{\pm 0.4}$}\\
\cmidrule{1-16}
\multirow{11}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-Physics}}} & GCN-MCD & {$77.8$$\scriptscriptstyle{\pm 2.2}$}/{$21.3$$\scriptscriptstyle{\pm 1.0}$} & {$96.6$$\scriptscriptstyle{\pm 1.2}$} & {$87.9$$\scriptscriptstyle{\pm 3.7}$}/{$26.3$$\scriptscriptstyle{\pm 0.6}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$39.0$$\scriptscriptstyle{\pm 2.7}$}/{$10.9$$\scriptscriptstyle{\pm 1.4}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$37.8$$\scriptscriptstyle{\pm 5.6}$}/{$12.9$$\scriptscriptstyle{\pm 3.2}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$59.5$$\scriptscriptstyle{\pm 1.3}$}/{$54.5$$\scriptscriptstyle{\pm 2.4}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$34.1$$\scriptscriptstyle{\pm 1.6}$}/{$7.7$$\scriptscriptstyle{\pm 1.0}$} & {$94.5$$\scriptscriptstyle{\pm 0.8}$} & {$39.3$$\scriptscriptstyle{\pm 3.2}$}/{$6.5$$\scriptscriptstyle{\pm 0.7}$} & {$98.8$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-DE & {$77.8$$\scriptscriptstyle{\pm 2.2}$}/{$57.9$$\scriptscriptstyle{\pm 1.4}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$86.8$$\scriptscriptstyle{\pm 3.2}$}/{$71.5$$\scriptscriptstyle{\pm 2.5}$} & {$97.9$$\scriptscriptstyle{\pm 0.4}$} & {$39.5$$\scriptscriptstyle{\pm 2.9}$}/{$38.3$$\scriptscriptstyle{\pm 1.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$36.6$$\scriptscriptstyle{\pm 4.9}$}/{$37.8$$\scriptscriptstyle{\pm 3.9}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$61.8$$\scriptscriptstyle{\pm 1.3}$}/{$69.9$$\scriptscriptstyle{\pm 1.3}$} & {$92.3$$\scriptscriptstyle{\pm 0.6}$} & {$33.9$$\scriptscriptstyle{\pm 2.3}$}/{$25.0$$\scriptscriptstyle{\pm 1.4}$} & {$94.1$$\scriptscriptstyle{\pm 0.7}$} & {$37.4$$\scriptscriptstyle{\pm 2.1}$}/{$26.6$$\scriptscriptstyle{\pm 1.7}$} & {$98.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-MCD+DE & {$77.2$$\scriptscriptstyle{\pm 2.7}$}/{$57.1$$\scriptscriptstyle{\pm 1.8}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$87.2$$\scriptscriptstyle{\pm 3.2}$}/{$72.1$$\scriptscriptstyle{\pm 2.1}$} & {$97.9$$\scriptscriptstyle{\pm 0.3}$} & {$39.1$$\scriptscriptstyle{\pm 3.5}$}/{$37.6$$\scriptscriptstyle{\pm 2.1}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$37.7$$\scriptscriptstyle{\pm 6.3}$}/{$38.7$$\scriptscriptstyle{\pm 4.5}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$62.1$$\scriptscriptstyle{\pm 1.6}$}/{$70.4$$\scriptscriptstyle{\pm 1.2}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$33.6$$\scriptscriptstyle{\pm 2.8}$}/{$25.0$$\scriptscriptstyle{\pm 1.8}$} & {$94.2$$\scriptscriptstyle{\pm 0.7}$} & {$36.6$$\scriptscriptstyle{\pm 2.5}$}/{$25.9$$\scriptscriptstyle{\pm 2.3}$} & {$98.4$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-BNN & {$73.5$$\scriptscriptstyle{\pm 3.5}$}/{$70.0$$\scriptscriptstyle{\pm 4.2}$} & {$96.6$$\scriptscriptstyle{\pm 1.0}$} & {$79.6$$\scriptscriptstyle{\pm 6.6}$}/{$81.3$$\scriptscriptstyle{\pm 6.5}$} & {$97.9$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Green}{\textbf{42.3}}$$\scriptscriptstyle{\pm 4.4}$}/{$37.2$$\scriptscriptstyle{\pm 5.6}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{55.0}}$$\scriptscriptstyle{\pm 12.5}$}/{$\textcolor{Green}{\textbf{65.3}}$$\scriptscriptstyle{\pm 15.3}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{72.4}}$$\scriptscriptstyle{\pm 12.3}$}/{$\textcolor{Green}{\textbf{77.0}}$$\scriptscriptstyle{\pm 6.1}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{37.6}}$$\scriptscriptstyle{\pm 3.1}$}/{$37.5$$\scriptscriptstyle{\pm 5.0}$} & {$94.2$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{40.2}}$$\scriptscriptstyle{\pm 3.2}$}/{$38.2$$\scriptscriptstyle{\pm 2.8}$} & {$98.9$$\scriptscriptstyle{\pm 0.3}$}\\
 & GCN-Ens & {$77.8$$\scriptscriptstyle{\pm 2.2}$}/{$61.3$$\scriptscriptstyle{\pm 6.1}$} & {$96.7$$\scriptscriptstyle{\pm 1.2}$} & {$88.1$$\scriptscriptstyle{\pm 3.7}$}/{$77.0$$\scriptscriptstyle{\pm 5.0}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$39.6$$\scriptscriptstyle{\pm 2.4}$}/{$17.6$$\scriptscriptstyle{\pm 2.9}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$37.5$$\scriptscriptstyle{\pm 5.4}$}/{$14.7$$\scriptscriptstyle{\pm 1.8}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$59.2$$\scriptscriptstyle{\pm 1.0}$}/{$63.3$$\scriptscriptstyle{\pm 1.1}$} & {$92.9$$\scriptscriptstyle{\pm 0.7}$} & {$34.3$$\scriptscriptstyle{\pm 1.8}$}/{$22.7$$\scriptscriptstyle{\pm 3.1}$} & {$94.5$$\scriptscriptstyle{\pm 0.8}$} & {$39.2$$\scriptscriptstyle{\pm 3.4}$}/{$30.2$$\scriptscriptstyle{\pm 1.6}$} & {$98.7$$\scriptscriptstyle{\pm 0.3}$}\\
 & GPN & {$70.3$$\scriptscriptstyle{\pm 3.9}$}/{$74.7$$\scriptscriptstyle{\pm 3.9}$} & {$96.8$$\scriptscriptstyle{\pm 0.5}$} & {$66.9$$\scriptscriptstyle{\pm 4.8}$}/{$87.1$$\scriptscriptstyle{\pm 2.8}$} & {$97.7$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Orange}{\textbf{42.1}}$$\scriptscriptstyle{\pm 2.7}$}/{$21.2$$\scriptscriptstyle{\pm 4.3}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$40.6$$\scriptscriptstyle{\pm 2.1}$}/{$18.7$$\scriptscriptstyle{\pm 2.3}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$40.8$$\scriptscriptstyle{\pm 2.1}$}/{$18.7$$\scriptscriptstyle{\pm 2.3}$} & {$92.3$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{40.1}}$$\scriptscriptstyle{\pm 1.9}$}/{$18.5$$\scriptscriptstyle{\pm 2.6}$} & {$93.3$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{40.9}}$$\scriptscriptstyle{\pm 2.3}$}/{$20.1$$\scriptscriptstyle{\pm 2.4}$} & {$98.1$$\scriptscriptstyle{\pm 0.4}$}\\
 & SGCN & {$78.0$$\scriptscriptstyle{\pm 3.0}$}/{$76.0$$\scriptscriptstyle{\pm 6.5}$} & {$96.5$$\scriptscriptstyle{\pm 1.0}$} & {$88.5$$\scriptscriptstyle{\pm 2.6}$}/{$88.1$$\scriptscriptstyle{\pm 3.2}$} & {$98.1$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Orange}{\textbf{42.1}}$$\scriptscriptstyle{\pm 4.1}$}/{$30.2$$\scriptscriptstyle{\pm 9.5}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$43.1$$\scriptscriptstyle{\pm 5.7}$}/{$27.6$$\scriptscriptstyle{\pm 9.3}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$58.7$$\scriptscriptstyle{\pm 2.7}$}/{$53.3$$\scriptscriptstyle{\pm 4.4}$} & {$92.4$$\scriptscriptstyle{\pm 0.9}$} & {$33.8$$\scriptscriptstyle{\pm 2.7}$}/{$23.8$$\scriptscriptstyle{\pm 5.3}$} & {$94.0$$\scriptscriptstyle{\pm 0.7}$} & {$37.8$$\scriptscriptstyle{\pm 2.5}$}/{$28.3$$\scriptscriptstyle{\pm 5.2}$} & {$98.6$$\scriptscriptstyle{\pm 0.4}$}\\
 & GCN-EBM & {$77.7$$\scriptscriptstyle{\pm 2.1}$}/{$78.4$$\scriptscriptstyle{\pm 3.1}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$88.0$$\scriptscriptstyle{\pm 3.7}$}/{$89.2$$\scriptscriptstyle{\pm 3.1}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$38.8$$\scriptscriptstyle{\pm 2.1}$}/{$34.4$$\scriptscriptstyle{\pm 3.3}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$38.2$$\scriptscriptstyle{\pm 5.6}$}/{$33.9$$\scriptscriptstyle{\pm 6.6}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$59.2$$\scriptscriptstyle{\pm 1.6}$}/{$55.9$$\scriptscriptstyle{\pm 2.3}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$33.9$$\scriptscriptstyle{\pm 1.6}$}/{$28.4$$\scriptscriptstyle{\pm 1.7}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$39.5$$\scriptscriptstyle{\pm 3.0}$}/{$33.7$$\scriptscriptstyle{\pm 3.5}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCN-HEAT & {$77.7$$\scriptscriptstyle{\pm 2.1}$}/{$63.2$$\scriptscriptstyle{\pm 4.9}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$88.0$$\scriptscriptstyle{\pm 3.7}$}/{$77.0$$\scriptscriptstyle{\pm 5.9}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$38.8$$\scriptscriptstyle{\pm 2.1}$}/{$26.6$$\scriptscriptstyle{\pm 3.3}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$38.2$$\scriptscriptstyle{\pm 5.6}$}/{$25.6$$\scriptscriptstyle{\pm 4.1}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$59.2$$\scriptscriptstyle{\pm 1.6}$}/{$64.0$$\scriptscriptstyle{\pm 3.4}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$33.9$$\scriptscriptstyle{\pm 1.6}$}/{$26.4$$\scriptscriptstyle{\pm 3.6}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$39.5$$\scriptscriptstyle{\pm 3.0}$}/{$24.8$$\scriptscriptstyle{\pm 2.2}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 & GCNSafe & {$77.7$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Green}{\textbf{84.5}}$$\scriptscriptstyle{\pm 1.6}$} & {$96.7$$\scriptscriptstyle{\pm 1.1}$} & {$88.0$$\scriptscriptstyle{\pm 3.7}$}/{$\textcolor{Orange}{\textbf{92.4}}$$\scriptscriptstyle{\pm 2.3}$} & {$98.1$$\scriptscriptstyle{\pm 0.3}$} & {$38.8$$\scriptscriptstyle{\pm 2.1}$}/{$36.2$$\scriptscriptstyle{\pm 3.3}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$38.2$$\scriptscriptstyle{\pm 5.6}$}/{$35.3$$\scriptscriptstyle{\pm 7.1}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$59.2$$\scriptscriptstyle{\pm 1.6}$}/{$58.0$$\scriptscriptstyle{\pm 2.4}$} & {$92.8$$\scriptscriptstyle{\pm 0.7}$} & {$33.9$$\scriptscriptstyle{\pm 1.6}$}/{$27.1$$\scriptscriptstyle{\pm 2.9}$} & {$94.5$$\scriptscriptstyle{\pm 0.7}$} & {$39.5$$\scriptscriptstyle{\pm 3.0}$}/{$28.1$$\scriptscriptstyle{\pm 2.7}$} & {$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
 &\cellcolor[gray]{0.9}\textbf{GCN-GEBM} &\cellcolor[gray]{0.9}{$77.7$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{Orange}{\textbf{83.4}}$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}{$96.7$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}{$88.0$$\scriptscriptstyle{\pm 3.7}$}/{$\textcolor{Green}{\textbf{92.6}}$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}{$98.1$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}{$38.8$$\scriptscriptstyle{\pm 2.1}$}/{$31.0$$\scriptscriptstyle{\pm 5.4}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$38.2$$\scriptscriptstyle{\pm 5.6}$}/{$32.0$$\scriptscriptstyle{\pm 8.7}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$59.2$$\scriptscriptstyle{\pm 1.6}$}/{$61.1$$\scriptscriptstyle{\pm 4.8}$} &\cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$33.9$$\scriptscriptstyle{\pm 1.6}$}/{$32.3$$\scriptscriptstyle{\pm 3.1}$} &\cellcolor[gray]{0.9}{$94.5$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}{$39.5$$\scriptscriptstyle{\pm 3.0}$}/{$34.4$$\scriptscriptstyle{\pm 3.2}$} &\cellcolor[gray]{0.9}{$98.7$$\scriptscriptstyle{\pm 0.2}$}\\
\cmidrule{1-16}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ll|c|c|c|c|c|c|c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{1}{c|}{\makecell{LoC \small{\textcolor{gray}{\textit{(last)}}}}} & \multicolumn{1}{c|}{\makecell{LoC \small{\textcolor{gray}{\textit{(heterophilic)}}}}} & \multicolumn{1}{c|}{\makecell{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}}} & \multicolumn{1}{c|}{\makecell{Ber($0.5$)}} & \multicolumn{1}{c|}{\makecell{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}}} & \multicolumn{1}{c|}{\makecell{Page Rank}} & \multicolumn{1}{c}{\makecell{Homophily}} \\
 &  & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & BGCN & {$6.4$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Green}{\textbf{5.7}}$$\scriptscriptstyle{\pm 1.2}$} / {$69.7$$\scriptscriptstyle{\pm 2.6}$} & {$7.5$$\scriptscriptstyle{\pm 2.0}$} / {$\textcolor{Green}{\textbf{7.1}}$$\scriptscriptstyle{\pm 2.2}$} / {$68.0$$\scriptscriptstyle{\pm 4.6}$} & {$12.2$$\scriptscriptstyle{\pm 2.6}$} / {$\textcolor{Green}{\textbf{10.6}}$$\scriptscriptstyle{\pm 5.4}$} / {$\textcolor{Green}{\textbf{12.1}}$$\scriptscriptstyle{\pm 5.2}$} & {$12.2$$\scriptscriptstyle{\pm 2.6}$} / {$\textcolor{Green}{\textbf{10.6}}$$\scriptscriptstyle{\pm 3.7}$} / {$19.3$$\scriptscriptstyle{\pm 8.2}$} & {$12.2$$\scriptscriptstyle{\pm 2.6}$} / {$48.5$$\scriptscriptstyle{\pm 5.4}$} / {$56.7$$\scriptscriptstyle{\pm 4.1}$} & {$11.8$$\scriptscriptstyle{\pm 2.5}$} / {$11.2$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Green}{\textbf{8.6}}$$\scriptscriptstyle{\pm 2.5}$} & {$\textcolor{Green}{\textbf{4.9}}$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Green}{\textbf{5.8}}$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Green}{\textbf{9.4}}$$\scriptscriptstyle{\pm 2.0}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{6.1}}$$\scriptscriptstyle{\pm 1.2}$} / {$7.7$$\scriptscriptstyle{\pm 1.5}$} / {$51.5$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Orange}{\textbf{7.0}}$$\scriptscriptstyle{\pm 2.0}$} / {$8.7$$\scriptscriptstyle{\pm 1.4}$} / {$49.8$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 1.7}$} / {$27.1$$\scriptscriptstyle{\pm 2.4}$} / {$30.5$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 1.7}$} / {$23.7$$\scriptscriptstyle{\pm 3.0}$} / {$21.3$$\scriptscriptstyle{\pm 5.3}$} & {$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 1.7}$} / {$42.8$$\scriptscriptstyle{\pm 3.1}$} / {$65.2$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{6.8}}$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Green}{\textbf{6.5}}$$\scriptscriptstyle{\pm 1.0}$} / {$15.7$$\scriptscriptstyle{\pm 2.1}$} & {$12.0$$\scriptscriptstyle{\pm 1.2}$} / {$21.0$$\scriptscriptstyle{\pm 1.0}$} / {$15.1$$\scriptscriptstyle{\pm 1.9}$} \\
 & GCN-DE & {$11.3$$\scriptscriptstyle{\pm 2.3}$} / {$13.0$$\scriptscriptstyle{\pm 2.3}$} / {$\textcolor{Orange}{\textbf{47.2}}$$\scriptscriptstyle{\pm 1.5}$} & {$11.7$$\scriptscriptstyle{\pm 2.0}$} / {$12.5$$\scriptscriptstyle{\pm 2.1}$} / {$46.4$$\scriptscriptstyle{\pm 1.8}$} & {$16.7$$\scriptscriptstyle{\pm 2.8}$} / {$28.4$$\scriptscriptstyle{\pm 3.4}$} / {$24.0$$\scriptscriptstyle{\pm 2.8}$} & {$16.7$$\scriptscriptstyle{\pm 2.8}$} / {$21.8$$\scriptscriptstyle{\pm 4.8}$} / {$\textcolor{Green}{\textbf{12.9}}$$\scriptscriptstyle{\pm 4.6}$} & {$16.7$$\scriptscriptstyle{\pm 2.8}$} / {$34.0$$\scriptscriptstyle{\pm 2.9}$} / {$57.3$$\scriptscriptstyle{\pm 2.5}$} & {$12.4$$\scriptscriptstyle{\pm 1.7}$} / {$12.0$$\scriptscriptstyle{\pm 2.1}$} / {$19.4$$\scriptscriptstyle{\pm 2.6}$} & {$22.3$$\scriptscriptstyle{\pm 2.0}$} / {$29.9$$\scriptscriptstyle{\pm 2.3}$} / {$21.1$$\scriptscriptstyle{\pm 3.5}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{6.0}}$$\scriptscriptstyle{\pm 1.2}$} / {$7.6$$\scriptscriptstyle{\pm 1.6}$} / {$51.3$$\scriptscriptstyle{\pm 2.5}$} & {$\textcolor{Orange}{\textbf{7.0}}$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Orange}{\textbf{8.3}}$$\scriptscriptstyle{\pm 1.1}$} / {$50.0$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Green}{\textbf{7.2}}$$\scriptscriptstyle{\pm 1.7}$} / {$26.3$$\scriptscriptstyle{\pm 2.0}$} / {$31.7$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Green}{\textbf{7.2}}$$\scriptscriptstyle{\pm 1.7}$} / {$24.3$$\scriptscriptstyle{\pm 3.4}$} / {$21.5$$\scriptscriptstyle{\pm 6.2}$} & {$\textcolor{Green}{\textbf{7.2}}$$\scriptscriptstyle{\pm 1.7}$} / {$40.4$$\scriptscriptstyle{\pm 1.4}$} / {$59.4$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{6.5}}$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Orange}{\textbf{6.9}}$$\scriptscriptstyle{\pm 0.9}$} / {$15.9$$\scriptscriptstyle{\pm 2.1}$} & {$12.4$$\scriptscriptstyle{\pm 1.0}$} / {$21.6$$\scriptscriptstyle{\pm 0.8}$} / {$15.4$$\scriptscriptstyle{\pm 1.8}$} \\
 & GCN-MCD+DE & {$11.4$$\scriptscriptstyle{\pm 1.7}$} / {$12.8$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{47.2}}$$\scriptscriptstyle{\pm 1.5}$} & {$12.3$$\scriptscriptstyle{\pm 2.0}$} / {$13.1$$\scriptscriptstyle{\pm 2.3}$} / {$\textcolor{Orange}{\textbf{46.0}}$$\scriptscriptstyle{\pm 1.7}$} & {$17.1$$\scriptscriptstyle{\pm 2.6}$} / {$29.4$$\scriptscriptstyle{\pm 3.3}$} / {$23.7$$\scriptscriptstyle{\pm 3.0}$} & {$17.1$$\scriptscriptstyle{\pm 2.6}$} / {$22.5$$\scriptscriptstyle{\pm 4.4}$} / {$\textcolor{Orange}{\textbf{13.4}}$$\scriptscriptstyle{\pm 4.0}$} & {$17.1$$\scriptscriptstyle{\pm 2.6}$} / {$37.8$$\scriptscriptstyle{\pm 3.3}$} / {$56.5$$\scriptscriptstyle{\pm 2.2}$} & {$12.1$$\scriptscriptstyle{\pm 2.3}$} / {$12.3$$\scriptscriptstyle{\pm 2.4}$} / {$20.2$$\scriptscriptstyle{\pm 2.7}$} & {$22.4$$\scriptscriptstyle{\pm 2.9}$} / {$29.9$$\scriptscriptstyle{\pm 3.2}$} / {$21.7$$\scriptscriptstyle{\pm 3.8}$} \\
 & SGCN & {$32.9$$\scriptscriptstyle{\pm 2.1}$} / {$34.9$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Green}{\textbf{34.0}}$$\scriptscriptstyle{\pm 0.8}$} & {$31.5$$\scriptscriptstyle{\pm 2.8}$} / {$33.2$$\scriptscriptstyle{\pm 2.6}$} / {$\textcolor{Green}{\textbf{34.9}}$$\scriptscriptstyle{\pm 0.9}$} & {$18.8$$\scriptscriptstyle{\pm 16.3}$} / {$18.1$$\scriptscriptstyle{\pm 20.1}$} / {$\textcolor{Orange}{\textbf{15.9}}$$\scriptscriptstyle{\pm 18.2}$} & {$18.8$$\scriptscriptstyle{\pm 16.3}$} / {$16.1$$\scriptscriptstyle{\pm 19.8}$} / {$\textcolor{Orange}{\textbf{13.4}}$$\scriptscriptstyle{\pm 17.3}$} & {$18.8$$\scriptscriptstyle{\pm 16.3}$} / {$\textcolor{Green}{\textbf{6.4}}$$\scriptscriptstyle{\pm 6.1}$} / {$\textcolor{Green}{\textbf{10.5}}$$\scriptscriptstyle{\pm 14.4}$} & {$39.0$$\scriptscriptstyle{\pm 13.0}$} / {$38.3$$\scriptscriptstyle{\pm 12.6}$} / {$44.8$$\scriptscriptstyle{\pm 15.8}$} & {$54.7$$\scriptscriptstyle{\pm 1.3}$} / {$63.0$$\scriptscriptstyle{\pm 1.6}$} / {$46.2$$\scriptscriptstyle{\pm 2.7}$} \\
 & GPN & {$\textcolor{Green}{\textbf{6.0}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{7.4}}$$\scriptscriptstyle{\pm 1.3}$} / {$54.8$$\scriptscriptstyle{\pm 2.1}$} & {$9.6$$\scriptscriptstyle{\pm 1.8}$} / {$10.9$$\scriptscriptstyle{\pm 2.7}$} / {$52.0$$\scriptscriptstyle{\pm 4.0}$} & {$9.7$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Orange}{\textbf{15.1}}$$\scriptscriptstyle{\pm 4.6}$} / {$17.5$$\scriptscriptstyle{\pm 5.2}$} & {$9.7$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Orange}{\textbf{14.9}}$$\scriptscriptstyle{\pm 4.4}$} / {$15.9$$\scriptscriptstyle{\pm 5.3}$} & {$9.7$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Orange}{\textbf{12.1}}$$\scriptscriptstyle{\pm 2.9}$} / {$\textcolor{Orange}{\textbf{13.3}}$$\scriptscriptstyle{\pm 2.6}$} & {$12.9$$\scriptscriptstyle{\pm 2.5}$} / {$12.7$$\scriptscriptstyle{\pm 2.3}$} / {$\textcolor{Orange}{\textbf{13.0}}$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Orange}{\textbf{5.1}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{9.6}}$$\scriptscriptstyle{\pm 2.0}$} / {$15.9$$\scriptscriptstyle{\pm 6.5}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$6.2$$\scriptscriptstyle{\pm 1.3}$} / {$7.8$$\scriptscriptstyle{\pm 1.8}$} / {$51.4$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{6.9}}$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{8.3}}$$\scriptscriptstyle{\pm 1.1}$} / {$50.2$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9}{$7.8$$\scriptscriptstyle{\pm 1.7}$} / {$26.4$$\scriptscriptstyle{\pm 2.5}$} / {$31.5$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9}{$7.8$$\scriptscriptstyle{\pm 1.7}$} / {$24.4$$\scriptscriptstyle{\pm 3.5}$} / {$21.1$$\scriptscriptstyle{\pm 5.5}$} & \cellcolor[gray]{0.9}{$7.8$$\scriptscriptstyle{\pm 1.7}$} / {$45.0$$\scriptscriptstyle{\pm 2.7}$} / {$64.8$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}{$7.0$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{6.9}}$$\scriptscriptstyle{\pm 0.7}$} / {$16.3$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9}{$12.1$$\scriptscriptstyle{\pm 1.3}$} / {$21.2$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{14.7}}$$\scriptscriptstyle{\pm 2.5}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML LLM}}} & BGCN & {$4.8$$\scriptscriptstyle{\pm 1.3}$} / {$4.8$$\scriptscriptstyle{\pm 0.9}$} / {$69.3$$\scriptscriptstyle{\pm 4.1}$} & {$4.6$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{4.8}}$$\scriptscriptstyle{\pm 1.6}$} / {$64.2$$\scriptscriptstyle{\pm 8.9}$} & n.a. / n.a. / n.a. & {$7.4$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Orange}{\textbf{19.1}}$$\scriptscriptstyle{\pm 6.2}$} / {$30.9$$\scriptscriptstyle{\pm 4.6}$} & {$7.4$$\scriptscriptstyle{\pm 1.5}$} / {$16.4$$\scriptscriptstyle{\pm 3.5}$} / {$39.0$$\scriptscriptstyle{\pm 5.2}$} & {$\textcolor{Green}{\textbf{5.8}}$$\scriptscriptstyle{\pm 1.4}$} / {$6.5$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Green}{\textbf{7.6}}$$\scriptscriptstyle{\pm 2.0}$} & {$4.6$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{3.5}}$$\scriptscriptstyle{\pm 0.6}$} / {$13.4$$\scriptscriptstyle{\pm 2.4}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{4.0}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Green}{\textbf{4.2}}$$\scriptscriptstyle{\pm 0.8}$} / {$62.8$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Orange}{\textbf{4.1}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{5.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$60.3$$\scriptscriptstyle{\pm 6.3}$} & n.a. / n.a. / n.a. & {$\textcolor{Orange}{\textbf{6.3}}$$\scriptscriptstyle{\pm 1.2}$} / {$22.1$$\scriptscriptstyle{\pm 2.6}$} / {$32.9$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{6.3}}$$\scriptscriptstyle{\pm 1.2}$} / {$15.9$$\scriptscriptstyle{\pm 2.6}$} / {$41.6$$\scriptscriptstyle{\pm 5.7}$} & {$6.3$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{5.4}}$$\scriptscriptstyle{\pm 1.0}$} / {$9.8$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{4.4}}$$\scriptscriptstyle{\pm 0.9}$} / {$8.9$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Green}{\textbf{6.9}}$$\scriptscriptstyle{\pm 1.0}$} \\
 & GCN-DE & {$5.4$$\scriptscriptstyle{\pm 1.3}$} / {$5.3$$\scriptscriptstyle{\pm 1.3}$} / {$61.6$$\scriptscriptstyle{\pm 2.6}$} & {$5.6$$\scriptscriptstyle{\pm 1.2}$} / {$6.3$$\scriptscriptstyle{\pm 1.4}$} / {$58.3$$\scriptscriptstyle{\pm 3.3}$} & n.a. / n.a. / n.a. & {$8.0$$\scriptscriptstyle{\pm 2.0}$} / {$21.5$$\scriptscriptstyle{\pm 3.1}$} / {$\textcolor{Orange}{\textbf{25.1}}$$\scriptscriptstyle{\pm 2.7}$} & {$8.0$$\scriptscriptstyle{\pm 2.0}$} / {$16.1$$\scriptscriptstyle{\pm 1.9}$} / {$42.8$$\scriptscriptstyle{\pm 3.0}$} & {$7.8$$\scriptscriptstyle{\pm 1.4}$} / {$6.7$$\scriptscriptstyle{\pm 1.5}$} / {$9.9$$\scriptscriptstyle{\pm 2.0}$} & {$8.3$$\scriptscriptstyle{\pm 1.4}$} / {$12.2$$\scriptscriptstyle{\pm 1.8}$} / {$8.5$$\scriptscriptstyle{\pm 1.9}$} \\
 & GCN-Ens & {$4.1$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$62.7$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{4.0}}$$\scriptscriptstyle{\pm 0.7}$} / {$5.5$$\scriptscriptstyle{\pm 0.8}$} / {$60.0$$\scriptscriptstyle{\pm 5.8}$} & n.a. / n.a. / n.a. & {$6.4$$\scriptscriptstyle{\pm 1.3}$} / {$22.8$$\scriptscriptstyle{\pm 2.2}$} / {$34.0$$\scriptscriptstyle{\pm 0.7}$} & {$6.4$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{13.2}}$$\scriptscriptstyle{\pm 2.3}$} / {$38.3$$\scriptscriptstyle{\pm 3.1}$} & {$6.7$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Green}{\textbf{5.4}}$$\scriptscriptstyle{\pm 1.0}$} / {$9.8$$\scriptscriptstyle{\pm 2.0}$} & {$4.6$$\scriptscriptstyle{\pm 0.6}$} / {$8.9$$\scriptscriptstyle{\pm 1.2}$} / {$7.4$$\scriptscriptstyle{\pm 1.2}$} \\
 & GCN-MCD+DE & {$5.3$$\scriptscriptstyle{\pm 0.9}$} / {$5.5$$\scriptscriptstyle{\pm 1.2}$} / {$61.4$$\scriptscriptstyle{\pm 2.0}$} & {$5.6$$\scriptscriptstyle{\pm 1.3}$} / {$6.1$$\scriptscriptstyle{\pm 1.2}$} / {$58.1$$\scriptscriptstyle{\pm 5.4}$} & n.a. / n.a. / n.a. & {$8.0$$\scriptscriptstyle{\pm 1.8}$} / {$21.6$$\scriptscriptstyle{\pm 3.9}$} / {$26.3$$\scriptscriptstyle{\pm 2.6}$} & {$8.0$$\scriptscriptstyle{\pm 1.8}$} / {$16.3$$\scriptscriptstyle{\pm 3.1}$} / {$41.5$$\scriptscriptstyle{\pm 4.1}$} & {$7.6$$\scriptscriptstyle{\pm 1.6}$} / {$7.2$$\scriptscriptstyle{\pm 1.6}$} / {$10.6$$\scriptscriptstyle{\pm 2.5}$} & {$7.8$$\scriptscriptstyle{\pm 1.4}$} / {$11.1$$\scriptscriptstyle{\pm 1.7}$} / {$7.9$$\scriptscriptstyle{\pm 1.3}$} \\
 & SGCN & {$23.3$$\scriptscriptstyle{\pm 1.8}$} / {$24.5$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{40.6}}$$\scriptscriptstyle{\pm 1.5}$} & {$27.3$$\scriptscriptstyle{\pm 2.1}$} / {$28.5$$\scriptscriptstyle{\pm 2.1}$} / {$\textcolor{Green}{\textbf{39.5}}$$\scriptscriptstyle{\pm 2.7}$} & n.a. / n.a. / n.a. & {$35.3$$\scriptscriptstyle{\pm 11.0}$} / {$47.0$$\scriptscriptstyle{\pm 16.6}$} / {$46.5$$\scriptscriptstyle{\pm 17.1}$} & {$35.3$$\scriptscriptstyle{\pm 11.0}$} / {$19.6$$\scriptscriptstyle{\pm 7.0}$} / {$\textcolor{Orange}{\textbf{12.2}}$$\scriptscriptstyle{\pm 4.7}$} & {$38.3$$\scriptscriptstyle{\pm 7.1}$} / {$35.4$$\scriptscriptstyle{\pm 6.2}$} / {$43.3$$\scriptscriptstyle{\pm 8.2}$} & {$40.5$$\scriptscriptstyle{\pm 10.1}$} / {$48.0$$\scriptscriptstyle{\pm 12.8}$} / {$33.1$$\scriptscriptstyle{\pm 9.8}$} \\
 & GPN & {$5.5$$\scriptscriptstyle{\pm 1.1}$} / {$6.3$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{59.4}}$$\scriptscriptstyle{\pm 3.1}$} & {$7.8$$\scriptscriptstyle{\pm 2.4}$} / {$8.8$$\scriptscriptstyle{\pm 2.6}$} / {$\textcolor{Orange}{\textbf{54.2}}$$\scriptscriptstyle{\pm 4.3}$} & n.a. / n.a. / n.a. & {$7.0$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Green}{\textbf{12.7}}$$\scriptscriptstyle{\pm 3.4}$} / {$\textcolor{Green}{\textbf{15.4}}$$\scriptscriptstyle{\pm 4.0}$} & {$7.0$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Green}{\textbf{10.4}}$$\scriptscriptstyle{\pm 2.3}$} / {$\textcolor{Green}{\textbf{11.1}}$$\scriptscriptstyle{\pm 2.5}$} & {$9.5$$\scriptscriptstyle{\pm 1.3}$} / {$8.9$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{8.9}}$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{8.5}}$$\scriptscriptstyle{\pm 1.6}$} / {$15.0$$\scriptscriptstyle{\pm 5.9}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{4.2}}$$\scriptscriptstyle{\pm 1.0}$} / {$63.0$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{4.1}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{5.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$60.0$$\scriptscriptstyle{\pm 5.9}$} & \cellcolor[gray]{0.9}n.a. / n.a. / n.a. & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{6.2}}$$\scriptscriptstyle{\pm 1.1}$} / {$23.1$$\scriptscriptstyle{\pm 3.0}$} / {$33.0$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{6.2}}$$\scriptscriptstyle{\pm 1.1}$} / {$16.5$$\scriptscriptstyle{\pm 2.2}$} / {$41.0$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{6.1}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{5.6}}$$\scriptscriptstyle{\pm 0.9}$} / {$9.8$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}{$4.5$$\scriptscriptstyle{\pm 0.9}$} / {$8.9$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Orange}{\textbf{7.3}}$$\scriptscriptstyle{\pm 1.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & BGCN & {$7.5$$\scriptscriptstyle{\pm 0.9}$} / {$7.3$$\scriptscriptstyle{\pm 0.9}$} / {$65.3$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Orange}{\textbf{4.1}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{4.1}}$$\scriptscriptstyle{\pm 0.7}$} / {$66.0$$\scriptscriptstyle{\pm 2.7}$} & {$10.8$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{16.0}}$$\scriptscriptstyle{\pm 8.3}$} / {$12.8$$\scriptscriptstyle{\pm 3.9}$} & {$10.8$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{11.7}}$$\scriptscriptstyle{\pm 3.6}$} / {$30.2$$\scriptscriptstyle{\pm 13.2}$} & {$10.8$$\scriptscriptstyle{\pm 1.9}$} / {$35.3$$\scriptscriptstyle{\pm 3.0}$} / {$58.8$$\scriptscriptstyle{\pm 4.7}$} & {$10.0$$\scriptscriptstyle{\pm 0.9}$} / {$8.6$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{4.9}}$$\scriptscriptstyle{\pm 0.7}$} & {$8.0$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Green}{\textbf{4.6}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{5.8}}$$\scriptscriptstyle{\pm 1.0}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{4.2}}$$\scriptscriptstyle{\pm 0.8}$} / {$4.2$$\scriptscriptstyle{\pm 0.8}$} / {$54.5$$\scriptscriptstyle{\pm 2.3}$} & {$4.2$$\scriptscriptstyle{\pm 0.7}$} / {$4.4$$\scriptscriptstyle{\pm 0.7}$} / {$55.1$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Orange}{\textbf{7.1}}$$\scriptscriptstyle{\pm 1.4}$} / {$18.7$$\scriptscriptstyle{\pm 2.3}$} / {$13.9$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Orange}{\textbf{7.1}}$$\scriptscriptstyle{\pm 1.4}$} / {$12.3$$\scriptscriptstyle{\pm 2.7}$} / {$13.2$$\scriptscriptstyle{\pm 5.9}$} & {$\textcolor{Orange}{\textbf{7.1}}$$\scriptscriptstyle{\pm 1.4}$} / {$34.3$$\scriptscriptstyle{\pm 2.9}$} / {$63.9$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Green}{\textbf{5.0}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{4.9}}$$\scriptscriptstyle{\pm 0.8}$} / {$13.1$$\scriptscriptstyle{\pm 0.6}$} & {$6.4$$\scriptscriptstyle{\pm 1.1}$} / {$12.8$$\scriptscriptstyle{\pm 2.0}$} / {$10.4$$\scriptscriptstyle{\pm 2.6}$} \\
 & GCN-DE & {$7.3$$\scriptscriptstyle{\pm 1.8}$} / {$7.4$$\scriptscriptstyle{\pm 1.8}$} / {$51.8$$\scriptscriptstyle{\pm 2.7}$} & {$8.7$$\scriptscriptstyle{\pm 1.4}$} / {$8.8$$\scriptscriptstyle{\pm 1.6}$} / {$51.9$$\scriptscriptstyle{\pm 1.7}$} & {$10.9$$\scriptscriptstyle{\pm 1.8}$} / {$16.7$$\scriptscriptstyle{\pm 2.7}$} / {$\textcolor{Green}{\textbf{7.6}}$$\scriptscriptstyle{\pm 1.8}$} & {$10.9$$\scriptscriptstyle{\pm 1.8}$} / {$13.9$$\scriptscriptstyle{\pm 3.2}$} / {$12.0$$\scriptscriptstyle{\pm 3.3}$} & {$10.9$$\scriptscriptstyle{\pm 1.8}$} / {$25.4$$\scriptscriptstyle{\pm 2.6}$} / {$57.4$$\scriptscriptstyle{\pm 2.4}$} & {$8.4$$\scriptscriptstyle{\pm 1.5}$} / {$9.1$$\scriptscriptstyle{\pm 1.9}$} / {$15.2$$\scriptscriptstyle{\pm 1.8}$} & {$10.3$$\scriptscriptstyle{\pm 2.0}$} / {$16.2$$\scriptscriptstyle{\pm 2.4}$} / {$13.8$$\scriptscriptstyle{\pm 2.6}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{4.1}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Orange}{\textbf{4.1}}$$\scriptscriptstyle{\pm 0.7}$} / {$54.2$$\scriptscriptstyle{\pm 2.1}$} & {$4.4$$\scriptscriptstyle{\pm 0.8}$} / {$4.6$$\scriptscriptstyle{\pm 0.9}$} / {$54.9$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Orange}{\textbf{7.1}}$$\scriptscriptstyle{\pm 1.4}$} / {$19.8$$\scriptscriptstyle{\pm 2.8}$} / {$15.0$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{7.1}}$$\scriptscriptstyle{\pm 1.4}$} / {$15.8$$\scriptscriptstyle{\pm 2.8}$} / {$\textcolor{Green}{\textbf{10.6}}$$\scriptscriptstyle{\pm 2.5}$} & {$\textcolor{Orange}{\textbf{7.1}}$$\scriptscriptstyle{\pm 1.4}$} / {$32.3$$\scriptscriptstyle{\pm 1.3}$} / {$59.5$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{5.2}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{4.7}}$$\scriptscriptstyle{\pm 0.7}$} / {$13.0$$\scriptscriptstyle{\pm 0.5}$} & {$6.8$$\scriptscriptstyle{\pm 1.0}$} / {$12.9$$\scriptscriptstyle{\pm 2.0}$} / {$10.8$$\scriptscriptstyle{\pm 2.8}$} \\
 & GCN-MCD+DE & {$7.2$$\scriptscriptstyle{\pm 1.7}$} / {$6.9$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{51.5}}$$\scriptscriptstyle{\pm 2.8}$} & {$9.1$$\scriptscriptstyle{\pm 1.9}$} / {$8.9$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Orange}{\textbf{51.7}}$$\scriptscriptstyle{\pm 1.9}$} & {$10.9$$\scriptscriptstyle{\pm 2.1}$} / {$16.8$$\scriptscriptstyle{\pm 2.5}$} / {$\textcolor{Orange}{\textbf{8.6}}$$\scriptscriptstyle{\pm 2.2}$} & {$10.9$$\scriptscriptstyle{\pm 2.1}$} / {$15.0$$\scriptscriptstyle{\pm 4.1}$} / {$12.0$$\scriptscriptstyle{\pm 5.8}$} & {$10.9$$\scriptscriptstyle{\pm 2.1}$} / {$25.1$$\scriptscriptstyle{\pm 2.5}$} / {$57.1$$\scriptscriptstyle{\pm 2.1}$} & {$8.1$$\scriptscriptstyle{\pm 1.5}$} / {$8.7$$\scriptscriptstyle{\pm 1.9}$} / {$15.6$$\scriptscriptstyle{\pm 2.4}$} & {$10.4$$\scriptscriptstyle{\pm 1.7}$} / {$15.5$$\scriptscriptstyle{\pm 2.5}$} / {$13.6$$\scriptscriptstyle{\pm 2.4}$} \\
 & SGCN & {$27.1$$\scriptscriptstyle{\pm 1.7}$} / {$27.4$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{35.9}}$$\scriptscriptstyle{\pm 1.3}$} & {$31.5$$\scriptscriptstyle{\pm 1.2}$} / {$31.9$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Green}{\textbf{35.4}}$$\scriptscriptstyle{\pm 0.8}$} & {$37.0$$\scriptscriptstyle{\pm 1.8}$} / {$45.2$$\scriptscriptstyle{\pm 2.4}$} / {$32.2$$\scriptscriptstyle{\pm 2.2}$} & {$37.0$$\scriptscriptstyle{\pm 1.8}$} / {$43.9$$\scriptscriptstyle{\pm 2.7}$} / {$28.6$$\scriptscriptstyle{\pm 5.8}$} & {$37.0$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Orange}{\textbf{21.2}}$$\scriptscriptstyle{\pm 2.6}$} / {$\textcolor{Orange}{\textbf{46.3}}$$\scriptscriptstyle{\pm 2.0}$} & {$35.7$$\scriptscriptstyle{\pm 1.8}$} / {$35.9$$\scriptscriptstyle{\pm 1.8}$} / {$48.7$$\scriptscriptstyle{\pm 2.0}$} & {$36.0$$\scriptscriptstyle{\pm 1.4}$} / {$47.3$$\scriptscriptstyle{\pm 1.5}$} / {$45.3$$\scriptscriptstyle{\pm 1.8}$} \\
 & GPN & {$4.4$$\scriptscriptstyle{\pm 0.9}$} / {$4.4$$\scriptscriptstyle{\pm 0.9}$} / {$57.6$$\scriptscriptstyle{\pm 4.1}$} & {$\textcolor{Green}{\textbf{3.4}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{3.4}}$$\scriptscriptstyle{\pm 0.6}$} / {$62.1$$\scriptscriptstyle{\pm 3.3}$} & {$\textcolor{Green}{\textbf{6.1}}$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Green}{\textbf{11.6}}$$\scriptscriptstyle{\pm 2.7}$} / {$9.8$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Green}{\textbf{6.1}}$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Green}{\textbf{11.0}}$$\scriptscriptstyle{\pm 8.1}$} / {$12.8$$\scriptscriptstyle{\pm 11.9}$} & {$\textcolor{Green}{\textbf{6.1}}$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Green}{\textbf{7.2}}$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Green}{\textbf{6.8}}$$\scriptscriptstyle{\pm 1.4}$} & {$6.3$$\scriptscriptstyle{\pm 1.4}$} / {$6.1$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{6.6}}$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Green}{\textbf{5.6}}$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{6.3}}$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{6.2}}$$\scriptscriptstyle{\pm 1.6}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{4.1}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Green}{\textbf{4.0}}$$\scriptscriptstyle{\pm 0.9}$} / {$54.4$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}{$4.4$$\scriptscriptstyle{\pm 0.9}$} / {$4.6$$\scriptscriptstyle{\pm 0.9}$} / {$54.9$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}{$7.3$$\scriptscriptstyle{\pm 1.6}$} / {$19.3$$\scriptscriptstyle{\pm 3.0}$} / {$13.7$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9}{$7.3$$\scriptscriptstyle{\pm 1.6}$} / {$13.9$$\scriptscriptstyle{\pm 3.3}$} / {$\textcolor{Orange}{\textbf{11.3}}$$\scriptscriptstyle{\pm 6.6}$} & \cellcolor[gray]{0.9}{$7.3$$\scriptscriptstyle{\pm 1.6}$} / {$35.9$$\scriptscriptstyle{\pm 2.8}$} / {$64.0$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}{$5.4$$\scriptscriptstyle{\pm 1.0}$} / {$5.1$$\scriptscriptstyle{\pm 0.7}$} / {$12.8$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{6.1}}$$\scriptscriptstyle{\pm 1.0}$} / {$12.8$$\scriptscriptstyle{\pm 1.8}$} / {$10.7$$\scriptscriptstyle{\pm 2.6}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & BGCN & {$4.8$$\scriptscriptstyle{\pm 1.2}$} / {$5.0$$\scriptscriptstyle{\pm 1.2}$} / {$93.6$$\scriptscriptstyle{\pm 1.5}$} & {$8.9$$\scriptscriptstyle{\pm 5.3}$} / {$8.6$$\scriptscriptstyle{\pm 5.3}$} / {$81.9$$\scriptscriptstyle{\pm 6.2}$} & n.a. / n.a. / n.a. & {$4.3$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Green}{\textbf{8.3}}$$\scriptscriptstyle{\pm 4.2}$} / {$12.0$$\scriptscriptstyle{\pm 8.3}$} & {$4.3$$\scriptscriptstyle{\pm 1.3}$} / {$27.1$$\scriptscriptstyle{\pm 2.8}$} / {$47.9$$\scriptscriptstyle{\pm 2.1}$} & {$11.9$$\scriptscriptstyle{\pm 5.7}$} / {$12.8$$\scriptscriptstyle{\pm 5.5}$} / {$9.5$$\scriptscriptstyle{\pm 5.5}$} & {$9.4$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Green}{\textbf{4.3}}$$\scriptscriptstyle{\pm 1.9}$} / {$19.7$$\scriptscriptstyle{\pm 2.1}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{2.0}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{2.6}}$$\scriptscriptstyle{\pm 1.1}$} / {$83.3$$\scriptscriptstyle{\pm 3.8}$} & {$2.7$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{2.8}}$$\scriptscriptstyle{\pm 1.6}$} / {$71.4$$\scriptscriptstyle{\pm 1.6}$} & n.a. / n.a. / n.a. & {$4.0$$\scriptscriptstyle{\pm 0.5}$} / {$12.9$$\scriptscriptstyle{\pm 3.3}$} / {$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 2.6}$} & {$4.0$$\scriptscriptstyle{\pm 0.5}$} / {$23.4$$\scriptscriptstyle{\pm 0.9}$} / {$46.9$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{3.1}}$$\scriptscriptstyle{\pm 0.7}$} / {$6.7$$\scriptscriptstyle{\pm 2.0}$} & {$2.9$$\scriptscriptstyle{\pm 0.5}$} / {$10.9$$\scriptscriptstyle{\pm 1.5}$} / {$6.0$$\scriptscriptstyle{\pm 1.5}$} \\
 & GCN-DE & {$2.7$$\scriptscriptstyle{\pm 0.8}$} / {$3.3$$\scriptscriptstyle{\pm 1.1}$} / {$82.7$$\scriptscriptstyle{\pm 3.2}$} & {$2.6$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{2.8}}$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{70.5}}$$\scriptscriptstyle{\pm 2.2}$} & n.a. / n.a. / n.a. & {$5.4$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{9.4}}$$\scriptscriptstyle{\pm 3.1}$} / {$8.0$$\scriptscriptstyle{\pm 5.5}$} & {$5.4$$\scriptscriptstyle{\pm 1.2}$} / {$21.7$$\scriptscriptstyle{\pm 2.0}$} / {$48.7$$\scriptscriptstyle{\pm 2.0}$} & {$4.1$$\scriptscriptstyle{\pm 1.3}$} / {$3.5$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Orange}{\textbf{6.0}}$$\scriptscriptstyle{\pm 1.7}$} & {$5.3$$\scriptscriptstyle{\pm 1.7}$} / {$11.0$$\scriptscriptstyle{\pm 2.0}$} / {$\textcolor{Green}{\textbf{4.6}}$$\scriptscriptstyle{\pm 1.3}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{1.8}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{2.5}}$$\scriptscriptstyle{\pm 1.0}$} / {$83.5$$\scriptscriptstyle{\pm 3.8}$} & {$2.7$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{2.8}}$$\scriptscriptstyle{\pm 1.4}$} / {$71.3$$\scriptscriptstyle{\pm 1.2}$} & n.a. / n.a. / n.a. & {$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.4}$} / {$13.1$$\scriptscriptstyle{\pm 3.3}$} / {$8.2$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.4}$} / {$22.7$$\scriptscriptstyle{\pm 1.0}$} / {$45.5$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{2.7}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{3.1}}$$\scriptscriptstyle{\pm 1.0}$} / {$6.7$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{2.8}}$$\scriptscriptstyle{\pm 0.6}$} / {$11.1$$\scriptscriptstyle{\pm 1.0}$} / {$5.8$$\scriptscriptstyle{\pm 1.2}$} \\
 & GCN-MCD+DE & {$2.6$$\scriptscriptstyle{\pm 1.1}$} / {$3.0$$\scriptscriptstyle{\pm 1.2}$} / {$82.9$$\scriptscriptstyle{\pm 3.8}$} & {$\textcolor{Orange}{\textbf{2.5}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{2.8}}$$\scriptscriptstyle{\pm 1.0}$} / {$70.7$$\scriptscriptstyle{\pm 1.8}$} & n.a. / n.a. / n.a. & {$5.9$$\scriptscriptstyle{\pm 1.8}$} / {$10.4$$\scriptscriptstyle{\pm 4.1}$} / {$10.3$$\scriptscriptstyle{\pm 8.3}$} & {$5.9$$\scriptscriptstyle{\pm 1.8}$} / {$20.7$$\scriptscriptstyle{\pm 2.6}$} / {$47.8$$\scriptscriptstyle{\pm 2.2}$} & {$4.4$$\scriptscriptstyle{\pm 1.8}$} / {$4.0$$\scriptscriptstyle{\pm 1.2}$} / {$6.5$$\scriptscriptstyle{\pm 2.0}$} & {$5.1$$\scriptscriptstyle{\pm 1.9}$} / {$10.5$$\scriptscriptstyle{\pm 2.2}$} / {$\textcolor{Orange}{\textbf{4.7}}$$\scriptscriptstyle{\pm 1.4}$} \\
 & SGCN & {$9.8$$\scriptscriptstyle{\pm 0.8}$} / {$11.0$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{75.3}}$$\scriptscriptstyle{\pm 2.1}$} & {$8.5$$\scriptscriptstyle{\pm 1.4}$} / {$9.1$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Green}{\textbf{67.1}}$$\scriptscriptstyle{\pm 1.8}$} & n.a. / n.a. / n.a. & {$16.5$$\scriptscriptstyle{\pm 1.2}$} / {$25.7$$\scriptscriptstyle{\pm 2.4}$} / {$14.9$$\scriptscriptstyle{\pm 4.6}$} & {$16.5$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{10.8}}$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Orange}{\textbf{35.3}}$$\scriptscriptstyle{\pm 2.1}$} & {$16.4$$\scriptscriptstyle{\pm 1.6}$} / {$13.6$$\scriptscriptstyle{\pm 1.4}$} / {$23.3$$\scriptscriptstyle{\pm 1.8}$} & {$19.1$$\scriptscriptstyle{\pm 2.1}$} / {$30.6$$\scriptscriptstyle{\pm 2.3}$} / {$12.6$$\scriptscriptstyle{\pm 2.0}$} \\
 & GPN & {$3.5$$\scriptscriptstyle{\pm 1.3}$} / {$5.1$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{82.1}}$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Green}{\textbf{2.0}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Green}{\textbf{2.4}}$$\scriptscriptstyle{\pm 1.2}$} / {$74.3$$\scriptscriptstyle{\pm 2.8}$} & n.a. / n.a. / n.a. & {$\textcolor{Green}{\textbf{3.8}}$$\scriptscriptstyle{\pm 1.8}$} / {$12.0$$\scriptscriptstyle{\pm 2.4}$} / {$9.1$$\scriptscriptstyle{\pm 3.8}$} & {$\textcolor{Green}{\textbf{3.8}}$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Green}{\textbf{8.3}}$$\scriptscriptstyle{\pm 2.9}$} / {$\textcolor{Green}{\textbf{8.4}}$$\scriptscriptstyle{\pm 3.6}$} & {$4.1$$\scriptscriptstyle{\pm 1.5}$} / {$3.7$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Green}{\textbf{3.8}}$$\scriptscriptstyle{\pm 1.6}$} & {$3.8$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{5.0}}$$\scriptscriptstyle{\pm 2.0}$} / {$14.4$$\scriptscriptstyle{\pm 4.7}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.0}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{2.5}}$$\scriptscriptstyle{\pm 1.1}$} / {$83.4$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9}{$2.7$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{2.8}}$$\scriptscriptstyle{\pm 1.2}$} / {$71.4$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}n.a. / n.a. / n.a. & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.5}$} / {$12.8$$\scriptscriptstyle{\pm 3.5}$} / {$\textcolor{Green}{\textbf{7.6}}$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.5}$} / {$22.4$$\scriptscriptstyle{\pm 1.5}$} / {$46.5$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$2.8$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Orange}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.9}$} / {$6.8$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$$\scriptscriptstyle{\pm 0.7}$} / {$11.1$$\scriptscriptstyle{\pm 1.1}$} / {$6.1$$\scriptscriptstyle{\pm 1.4}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & BGCN & {$4.0$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Green}{\textbf{3.9}}$$\scriptscriptstyle{\pm 1.4}$} / {$86.7$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Green}{\textbf{2.5}}$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Green}{\textbf{2.4}}$$\scriptscriptstyle{\pm 1.2}$} / {$82.6$$\scriptscriptstyle{\pm 6.0}$} & {$\textcolor{Green}{\textbf{4.4}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{8.7}}$$\scriptscriptstyle{\pm 3.3}$} / {$\textcolor{Orange}{\textbf{9.4}}$$\scriptscriptstyle{\pm 4.2}$} & {$\textcolor{Green}{\textbf{4.4}}$$\scriptscriptstyle{\pm 1.0}$} / {$23.7$$\scriptscriptstyle{\pm 10.8}$} / {$30.0$$\scriptscriptstyle{\pm 12.3}$} & {$\textcolor{Green}{\textbf{4.4}}$$\scriptscriptstyle{\pm 1.0}$} / {$31.5$$\scriptscriptstyle{\pm 4.0}$} / {$39.4$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Green}{\textbf{4.3}}$$\scriptscriptstyle{\pm 1.4}$} / {$3.8$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{4.5}}$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{1.6}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Green}{\textbf{2.8}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{6.6}}$$\scriptscriptstyle{\pm 1.6}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{3.8}}$$\scriptscriptstyle{\pm 0.6}$} / {$4.9$$\scriptscriptstyle{\pm 0.7}$} / {$73.1$$\scriptscriptstyle{\pm 2.4}$} & {$4.4$$\scriptscriptstyle{\pm 1.5}$} / {$5.8$$\scriptscriptstyle{\pm 1.6}$} / {$70.9$$\scriptscriptstyle{\pm 6.4}$} & {$6.4$$\scriptscriptstyle{\pm 1.0}$} / {$25.9$$\scriptscriptstyle{\pm 1.7}$} / {$26.4$$\scriptscriptstyle{\pm 2.7}$} & {$6.4$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{11.3}}$$\scriptscriptstyle{\pm 3.8}$} / {$12.4$$\scriptscriptstyle{\pm 3.8}$} & {$6.4$$\scriptscriptstyle{\pm 1.0}$} / {$22.9$$\scriptscriptstyle{\pm 3.0}$} / {$35.1$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Orange}{\textbf{4.5}}$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Green}{\textbf{3.0}}$$\scriptscriptstyle{\pm 0.8}$} / {$13.4$$\scriptscriptstyle{\pm 2.2}$} & {$4.6$$\scriptscriptstyle{\pm 0.4}$} / {$13.1$$\scriptscriptstyle{\pm 0.7}$} / {$10.1$$\scriptscriptstyle{\pm 1.2}$} \\
 & GCN-DE & {$5.4$$\scriptscriptstyle{\pm 0.8}$} / {$6.7$$\scriptscriptstyle{\pm 1.0}$} / {$69.4$$\scriptscriptstyle{\pm 2.0}$} & {$5.8$$\scriptscriptstyle{\pm 1.0}$} / {$7.1$$\scriptscriptstyle{\pm 1.1}$} / {$67.7$$\scriptscriptstyle{\pm 4.9}$} & {$9.0$$\scriptscriptstyle{\pm 1.4}$} / {$29.1$$\scriptscriptstyle{\pm 1.8}$} / {$28.6$$\scriptscriptstyle{\pm 2.1}$} & {$9.0$$\scriptscriptstyle{\pm 1.4}$} / {$13.7$$\scriptscriptstyle{\pm 5.7}$} / {$\textcolor{Orange}{\textbf{11.0}}$$\scriptscriptstyle{\pm 4.0}$} & {$9.0$$\scriptscriptstyle{\pm 1.4}$} / {$20.7$$\scriptscriptstyle{\pm 3.3}$} / {$32.6$$\scriptscriptstyle{\pm 3.7}$} & {$6.4$$\scriptscriptstyle{\pm 1.4}$} / {$4.3$$\scriptscriptstyle{\pm 0.7}$} / {$14.9$$\scriptscriptstyle{\pm 1.6}$} & {$9.1$$\scriptscriptstyle{\pm 1.1}$} / {$17.3$$\scriptscriptstyle{\pm 1.6}$} / {$14.3$$\scriptscriptstyle{\pm 1.9}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.6}$} / {$4.9$$\scriptscriptstyle{\pm 0.4}$} / {$73.0$$\scriptscriptstyle{\pm 2.0}$} & {$4.2$$\scriptscriptstyle{\pm 0.9}$} / {$5.6$$\scriptscriptstyle{\pm 1.1}$} / {$71.2$$\scriptscriptstyle{\pm 5.9}$} & {$6.4$$\scriptscriptstyle{\pm 0.4}$} / {$26.0$$\scriptscriptstyle{\pm 0.6}$} / {$27.1$$\scriptscriptstyle{\pm 2.3}$} & {$6.4$$\scriptscriptstyle{\pm 0.4}$} / {$11.6$$\scriptscriptstyle{\pm 3.5}$} / {$12.5$$\scriptscriptstyle{\pm 3.3}$} & {$6.4$$\scriptscriptstyle{\pm 0.4}$} / {$19.2$$\scriptscriptstyle{\pm 4.0}$} / {$30.8$$\scriptscriptstyle{\pm 3.3}$} & {$4.6$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Green}{\textbf{3.0}}$$\scriptscriptstyle{\pm 0.6}$} / {$13.5$$\scriptscriptstyle{\pm 1.2}$} & {$4.7$$\scriptscriptstyle{\pm 0.3}$} / {$13.1$$\scriptscriptstyle{\pm 0.6}$} / {$10.1$$\scriptscriptstyle{\pm 1.1}$} \\
 & GCN-MCD+DE & {$5.4$$\scriptscriptstyle{\pm 1.1}$} / {$6.5$$\scriptscriptstyle{\pm 1.1}$} / {$69.4$$\scriptscriptstyle{\pm 2.1}$} & {$5.9$$\scriptscriptstyle{\pm 0.9}$} / {$7.3$$\scriptscriptstyle{\pm 1.0}$} / {$67.8$$\scriptscriptstyle{\pm 5.6}$} & {$9.8$$\scriptscriptstyle{\pm 1.7}$} / {$29.8$$\scriptscriptstyle{\pm 1.9}$} / {$28.6$$\scriptscriptstyle{\pm 2.0}$} & {$9.8$$\scriptscriptstyle{\pm 1.7}$} / {$13.6$$\scriptscriptstyle{\pm 6.4}$} / {$11.1$$\scriptscriptstyle{\pm 3.6}$} & {$9.8$$\scriptscriptstyle{\pm 1.7}$} / {$20.5$$\scriptscriptstyle{\pm 4.7}$} / {$32.6$$\scriptscriptstyle{\pm 4.2}$} & {$7.1$$\scriptscriptstyle{\pm 1.9}$} / {$4.8$$\scriptscriptstyle{\pm 1.5}$} / {$15.5$$\scriptscriptstyle{\pm 2.1}$} & {$8.8$$\scriptscriptstyle{\pm 1.0}$} / {$17.1$$\scriptscriptstyle{\pm 1.4}$} / {$13.7$$\scriptscriptstyle{\pm 1.5}$} \\
 & SGCN & {$32.8$$\scriptscriptstyle{\pm 2.0}$} / {$35.0$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Green}{\textbf{39.6}}$$\scriptscriptstyle{\pm 1.2}$} & {$32.4$$\scriptscriptstyle{\pm 2.0}$} / {$34.8$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Green}{\textbf{41.4}}$$\scriptscriptstyle{\pm 2.5}$} & {$7.0$$\scriptscriptstyle{\pm 7.5}$} / {$\textcolor{Green}{\textbf{7.1}}$$\scriptscriptstyle{\pm 7.2}$} / {$\textcolor{Green}{\textbf{6.8}}$$\scriptscriptstyle{\pm 6.7}$} & {$7.0$$\scriptscriptstyle{\pm 7.5}$} / {$\textcolor{Green}{\textbf{6.3}}$$\scriptscriptstyle{\pm 6.5}$} / {$\textcolor{Green}{\textbf{6.2}}$$\scriptscriptstyle{\pm 6.0}$} & {$7.0$$\scriptscriptstyle{\pm 7.5}$} / {$\textcolor{Green}{\textbf{6.2}}$$\scriptscriptstyle{\pm 5.1}$} / {$\textcolor{Green}{\textbf{5.4}}$$\scriptscriptstyle{\pm 4.7}$} & {$7.5$$\scriptscriptstyle{\pm 4.4}$} / {$7.4$$\scriptscriptstyle{\pm 4.5}$} / {$\textcolor{Orange}{\textbf{7.4}}$$\scriptscriptstyle{\pm 3.7}$} & {$4.8$$\scriptscriptstyle{\pm 4.2}$} / {$\textcolor{Orange}{\textbf{5.0}}$$\scriptscriptstyle{\pm 4.2}$} / {$\textcolor{Green}{\textbf{5.9}}$$\scriptscriptstyle{\pm 4.6}$} \\
 & GPN & {$11.9$$\scriptscriptstyle{\pm 1.9}$} / {$11.8$$\scriptscriptstyle{\pm 2.2}$} / {$\textcolor{Orange}{\textbf{61.2}}$$\scriptscriptstyle{\pm 3.6}$} & {$4.7$$\scriptscriptstyle{\pm 1.5}$} / {$6.1$$\scriptscriptstyle{\pm 2.0}$} / {$\textcolor{Orange}{\textbf{66.0}}$$\scriptscriptstyle{\pm 7.0}$} & {$16.4$$\scriptscriptstyle{\pm 2.3}$} / {$19.5$$\scriptscriptstyle{\pm 1.7}$} / {$20.4$$\scriptscriptstyle{\pm 2.0}$} & {$16.4$$\scriptscriptstyle{\pm 2.3}$} / {$19.4$$\scriptscriptstyle{\pm 1.6}$} / {$20.6$$\scriptscriptstyle{\pm 2.2}$} & {$16.4$$\scriptscriptstyle{\pm 2.3}$} / {$\textcolor{Orange}{\textbf{17.9}}$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Orange}{\textbf{18.8}}$$\scriptscriptstyle{\pm 2.0}$} & {$19.4$$\scriptscriptstyle{\pm 1.8}$} / {$19.5$$\scriptscriptstyle{\pm 1.9}$} / {$16.9$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Orange}{\textbf{1.9}}$$\scriptscriptstyle{\pm 0.3}$} / {$15.5$$\scriptscriptstyle{\pm 2.9}$} / {$11.4$$\scriptscriptstyle{\pm 3.1}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{4.8}}$$\scriptscriptstyle{\pm 0.7}$} / {$73.4$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{4.1}}$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 1.2}$} / {$71.6$$\scriptscriptstyle{\pm 5.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{6.3}}$$\scriptscriptstyle{\pm 0.9}$} / {$25.8$$\scriptscriptstyle{\pm 1.3}$} / {$26.5$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{6.3}}$$\scriptscriptstyle{\pm 0.9}$} / {$11.4$$\scriptscriptstyle{\pm 3.6}$} / {$11.9$$\scriptscriptstyle{\pm 4.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{6.3}}$$\scriptscriptstyle{\pm 0.9}$} / {$19.6$$\scriptscriptstyle{\pm 3.0}$} / {$30.9$$\scriptscriptstyle{\pm 3.2}$} & \cellcolor[gray]{0.9}{$4.6$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{3.1}}$$\scriptscriptstyle{\pm 0.7}$} / {$13.6$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9}{$4.5$$\scriptscriptstyle{\pm 0.4}$} / {$13.0$$\scriptscriptstyle{\pm 0.7}$} / {$9.8$$\scriptscriptstyle{\pm 1.4}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & BGCN & {$\textcolor{Green}{\textbf{6.8}}$$\scriptscriptstyle{\pm 6.0}$} / {$\textcolor{Green}{\textbf{6.6}}$$\scriptscriptstyle{\pm 5.4}$} / {$74.5$$\scriptscriptstyle{\pm 5.1}$} & {$\textcolor{Green}{\textbf{2.7}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Green}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.7}$} / {$73.0$$\scriptscriptstyle{\pm 8.3}$} & {$\textcolor{Green}{\textbf{6.4}}$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{12.5}}$$\scriptscriptstyle{\pm 4.5}$} / {$\textcolor{Orange}{\textbf{12.8}}$$\scriptscriptstyle{\pm 4.7}$} & {$\textcolor{Green}{\textbf{6.4}}$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{15.1}}$$\scriptscriptstyle{\pm 9.1}$} / {$\textcolor{Orange}{\textbf{15.0}}$$\scriptscriptstyle{\pm 12.0}$} & {$\textcolor{Green}{\textbf{6.4}}$$\scriptscriptstyle{\pm 1.9}$} / {$27.9$$\scriptscriptstyle{\pm 7.1}$} / {$38.9$$\scriptscriptstyle{\pm 5.7}$} & {$\textcolor{Green}{\textbf{6.2}}$$\scriptscriptstyle{\pm 2.1}$} / {$7.3$$\scriptscriptstyle{\pm 2.3}$} / {$\textcolor{Green}{\textbf{7.8}}$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Green}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Green}{\textbf{3.6}}$$\scriptscriptstyle{\pm 1.0}$} / {$13.6$$\scriptscriptstyle{\pm 2.7}$} \\
 & GCN-MCD & {$8.4$$\scriptscriptstyle{\pm 2.3}$} / {$8.9$$\scriptscriptstyle{\pm 2.3}$} / {$64.0$$\scriptscriptstyle{\pm 5.1}$} & {$\textcolor{Orange}{\textbf{5.9}}$$\scriptscriptstyle{\pm 1.9}$} / {$8.0$$\scriptscriptstyle{\pm 2.5}$} / {$56.8$$\scriptscriptstyle{\pm 9.2}$} & {$\textcolor{Orange}{\textbf{8.5}}$$\scriptscriptstyle{\pm 1.8}$} / {$29.7$$\scriptscriptstyle{\pm 1.9}$} / {$30.4$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Orange}{\textbf{8.5}}$$\scriptscriptstyle{\pm 1.8}$} / {$22.4$$\scriptscriptstyle{\pm 3.2}$} / {$19.6$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Orange}{\textbf{8.5}}$$\scriptscriptstyle{\pm 1.8}$} / {$16.3$$\scriptscriptstyle{\pm 2.2}$} / {$27.0$$\scriptscriptstyle{\pm 3.4}$} & {$\textcolor{Orange}{\textbf{7.2}}$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{4.4}}$$\scriptscriptstyle{\pm 1.4}$} / {$19.7$$\scriptscriptstyle{\pm 4.1}$} & {$5.7$$\scriptscriptstyle{\pm 0.9}$} / {$13.3$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{7.4}}$$\scriptscriptstyle{\pm 1.5}$} \\
 & GCN-DE & {$9.9$$\scriptscriptstyle{\pm 2.2}$} / {$10.7$$\scriptscriptstyle{\pm 2.2}$} / {$60.1$$\scriptscriptstyle{\pm 4.3}$} & {$7.8$$\scriptscriptstyle{\pm 1.8}$} / {$9.9$$\scriptscriptstyle{\pm 2.3}$} / {$\textcolor{Orange}{\textbf{54.1}}$$\scriptscriptstyle{\pm 7.6}$} & {$13.1$$\scriptscriptstyle{\pm 3.0}$} / {$33.9$$\scriptscriptstyle{\pm 2.5}$} / {$33.3$$\scriptscriptstyle{\pm 2.4}$} & {$13.1$$\scriptscriptstyle{\pm 3.0}$} / {$23.0$$\scriptscriptstyle{\pm 8.4}$} / {$20.5$$\scriptscriptstyle{\pm 6.2}$} & {$13.1$$\scriptscriptstyle{\pm 3.0}$} / {$18.4$$\scriptscriptstyle{\pm 3.2}$} / {$28.7$$\scriptscriptstyle{\pm 2.9}$} & {$9.7$$\scriptscriptstyle{\pm 2.0}$} / {$6.0$$\scriptscriptstyle{\pm 1.4}$} / {$20.4$$\scriptscriptstyle{\pm 3.5}$} & {$9.8$$\scriptscriptstyle{\pm 1.4}$} / {$16.4$$\scriptscriptstyle{\pm 1.9}$} / {$9.7$$\scriptscriptstyle{\pm 1.9}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{8.3}}$$\scriptscriptstyle{\pm 2.3}$} / {$\textcolor{Orange}{\textbf{8.8}}$$\scriptscriptstyle{\pm 2.4}$} / {$64.1$$\scriptscriptstyle{\pm 4.9}$} & {$\textcolor{Orange}{\textbf{5.9}}$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{7.9}}$$\scriptscriptstyle{\pm 1.9}$} / {$56.8$$\scriptscriptstyle{\pm 9.2}$} & {$9.1$$\scriptscriptstyle{\pm 1.5}$} / {$30.2$$\scriptscriptstyle{\pm 0.6}$} / {$30.8$$\scriptscriptstyle{\pm 1.6}$} & {$9.1$$\scriptscriptstyle{\pm 1.5}$} / {$22.7$$\scriptscriptstyle{\pm 3.5}$} / {$20.2$$\scriptscriptstyle{\pm 3.2}$} & {$9.1$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Orange}{\textbf{13.7}}$$\scriptscriptstyle{\pm 2.9}$} / {$23.4$$\scriptscriptstyle{\pm 2.4}$} & {$7.6$$\scriptscriptstyle{\pm 1.6}$} / {$4.6$$\scriptscriptstyle{\pm 0.8}$} / {$20.3$$\scriptscriptstyle{\pm 3.7}$} & {$5.7$$\scriptscriptstyle{\pm 0.6}$} / {$13.4$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{7.4}}$$\scriptscriptstyle{\pm 1.6}$} \\
 & GCN-MCD+DE & {$10.2$$\scriptscriptstyle{\pm 2.4}$} / {$10.7$$\scriptscriptstyle{\pm 2.3}$} / {$60.2$$\scriptscriptstyle{\pm 3.4}$} & {$8.1$$\scriptscriptstyle{\pm 2.2}$} / {$10.3$$\scriptscriptstyle{\pm 2.8}$} / {$54.6$$\scriptscriptstyle{\pm 9.0}$} & {$12.2$$\scriptscriptstyle{\pm 2.7}$} / {$33.0$$\scriptscriptstyle{\pm 1.8}$} / {$32.5$$\scriptscriptstyle{\pm 2.6}$} & {$12.2$$\scriptscriptstyle{\pm 2.7}$} / {$22.7$$\scriptscriptstyle{\pm 8.3}$} / {$19.6$$\scriptscriptstyle{\pm 6.8}$} & {$12.2$$\scriptscriptstyle{\pm 2.7}$} / {$18.0$$\scriptscriptstyle{\pm 3.8}$} / {$28.0$$\scriptscriptstyle{\pm 3.6}$} & {$9.2$$\scriptscriptstyle{\pm 2.4}$} / {$5.7$$\scriptscriptstyle{\pm 1.7}$} / {$19.5$$\scriptscriptstyle{\pm 3.6}$} & {$10.2$$\scriptscriptstyle{\pm 1.3}$} / {$16.9$$\scriptscriptstyle{\pm 1.8}$} / {$9.5$$\scriptscriptstyle{\pm 1.9}$} \\
 & SGCN & {$24.9$$\scriptscriptstyle{\pm 13.4}$} / {$25.0$$\scriptscriptstyle{\pm 13.5}$} / {$\textcolor{Green}{\textbf{19.4}}$$\scriptscriptstyle{\pm 5.0}$} & {$33.6$$\scriptscriptstyle{\pm 14.0}$} / {$34.2$$\scriptscriptstyle{\pm 14.2}$} / {$\textcolor{Green}{\textbf{21.2}}$$\scriptscriptstyle{\pm 7.3}$} & {$8.7$$\scriptscriptstyle{\pm 8.5}$} / {$\textcolor{Green}{\textbf{8.7}}$$\scriptscriptstyle{\pm 8.4}$} / {$\textcolor{Green}{\textbf{8.9}}$$\scriptscriptstyle{\pm 8.1}$} & {$8.7$$\scriptscriptstyle{\pm 8.5}$} / {$\textcolor{Green}{\textbf{8.7}}$$\scriptscriptstyle{\pm 8.4}$} / {$\textcolor{Green}{\textbf{8.9}}$$\scriptscriptstyle{\pm 8.1}$} & {$8.7$$\scriptscriptstyle{\pm 8.5}$} / {$\textcolor{Green}{\textbf{6.7}}$$\scriptscriptstyle{\pm 7.4}$} / {$\textcolor{Green}{\textbf{6.3}}$$\scriptscriptstyle{\pm 6.8}$} & {$13.6$$\scriptscriptstyle{\pm 10.6}$} / {$13.4$$\scriptscriptstyle{\pm 10.5}$} / {$\textcolor{Orange}{\textbf{14.1}}$$\scriptscriptstyle{\pm 10.3}$} & {$7.3$$\scriptscriptstyle{\pm 6.0}$} / {$\textcolor{Orange}{\textbf{6.9}}$$\scriptscriptstyle{\pm 6.4}$} / {$\textcolor{Green}{\textbf{7.2}}$$\scriptscriptstyle{\pm 6.1}$} \\
 & GPN & {$18.6$$\scriptscriptstyle{\pm 3.8}$} / {$18.7$$\scriptscriptstyle{\pm 3.8}$} / {$\textcolor{Orange}{\textbf{48.1}}$$\scriptscriptstyle{\pm 5.9}$} & {$8.7$$\scriptscriptstyle{\pm 1.8}$} / {$10.9$$\scriptscriptstyle{\pm 2.4}$} / {$63.5$$\scriptscriptstyle{\pm 9.4}$} & {$19.2$$\scriptscriptstyle{\pm 3.8}$} / {$22.8$$\scriptscriptstyle{\pm 4.2}$} / {$24.3$$\scriptscriptstyle{\pm 4.5}$} & {$19.2$$\scriptscriptstyle{\pm 3.8}$} / {$22.2$$\scriptscriptstyle{\pm 4.1}$} / {$24.2$$\scriptscriptstyle{\pm 4.7}$} & {$19.2$$\scriptscriptstyle{\pm 3.8}$} / {$20.7$$\scriptscriptstyle{\pm 3.9}$} / {$\textcolor{Orange}{\textbf{22.5}}$$\scriptscriptstyle{\pm 4.5}$} & {$19.1$$\scriptscriptstyle{\pm 3.2}$} / {$18.3$$\scriptscriptstyle{\pm 2.7}$} / {$18.7$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Orange}{\textbf{3.5}}$$\scriptscriptstyle{\pm 0.9}$} / {$12.2$$\scriptscriptstyle{\pm 3.5}$} / {$9.0$$\scriptscriptstyle{\pm 3.7}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{8.3}}$$\scriptscriptstyle{\pm 2.7}$} / {$\textcolor{Orange}{\textbf{8.8}}$$\scriptscriptstyle{\pm 2.7}$} / {$63.7$$\scriptscriptstyle{\pm 5.0}$} & \cellcolor[gray]{0.9}{$6.4$$\scriptscriptstyle{\pm 1.8}$} / {$8.5$$\scriptscriptstyle{\pm 2.4}$} / {$56.6$$\scriptscriptstyle{\pm 9.6}$} & \cellcolor[gray]{0.9}{$9.0$$\scriptscriptstyle{\pm 2.2}$} / {$30.2$$\scriptscriptstyle{\pm 1.8}$} / {$30.8$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9}{$9.0$$\scriptscriptstyle{\pm 2.2}$} / {$22.9$$\scriptscriptstyle{\pm 4.5}$} / {$20.2$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9}{$9.0$$\scriptscriptstyle{\pm 2.2}$} / {$16.3$$\scriptscriptstyle{\pm 3.1}$} / {$28.2$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9}{$7.4$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Green}{\textbf{4.3}}$$\scriptscriptstyle{\pm 1.2}$} / {$19.9$$\scriptscriptstyle{\pm 4.0}$} & \cellcolor[gray]{0.9}{$5.5$$\scriptscriptstyle{\pm 0.9}$} / {$13.3$$\scriptscriptstyle{\pm 1.5}$} / {$7.7$$\scriptscriptstyle{\pm 1.8}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor Physics}}} & BGCN & {$\textcolor{Green}{\textbf{0.8}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Green}{\textbf{0.8}}$$\scriptscriptstyle{\pm 0.3}$} / {$77.8$$\scriptscriptstyle{\pm 3.4}$} & {$\textcolor{Green}{\textbf{0.7}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Green}{\textbf{0.8}}$$\scriptscriptstyle{\pm 0.5}$} / {$79.3$$\scriptscriptstyle{\pm 5.7}$} & {$\textcolor{Green}{\textbf{2.4}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{6.1}}$$\scriptscriptstyle{\pm 2.1}$} / {$\textcolor{Green}{\textbf{8.0}}$$\scriptscriptstyle{\pm 2.5}$} & {$\textcolor{Green}{\textbf{2.4}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{11.8}}$$\scriptscriptstyle{\pm 4.2}$} / {$\textcolor{Green}{\textbf{13.0}}$$\scriptscriptstyle{\pm 6.4}$} & {$\textcolor{Green}{\textbf{2.4}}$$\scriptscriptstyle{\pm 1.0}$} / {$18.3$$\scriptscriptstyle{\pm 8.9}$} / {$22.4$$\scriptscriptstyle{\pm 7.2}$} & {$2.4$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{2.0}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Green}{\textbf{1.5}}$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Orange}{\textbf{1.0}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{1.3}}$$\scriptscriptstyle{\pm 0.4}$} / {$3.5$$\scriptscriptstyle{\pm 1.0}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Orange}{\textbf{2.9}}$$\scriptscriptstyle{\pm 0.7}$} / {$67.7$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{1.9}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.3}$} / {$66.5$$\scriptscriptstyle{\pm 2.1}$} & {$3.8$$\scriptscriptstyle{\pm 0.6}$} / {$18.2$$\scriptscriptstyle{\pm 2.0}$} / {$19.7$$\scriptscriptstyle{\pm 3.2}$} & {$3.8$$\scriptscriptstyle{\pm 0.6}$} / {$21.5$$\scriptscriptstyle{\pm 1.6}$} / {$26.4$$\scriptscriptstyle{\pm 1.4}$} & {$3.8$$\scriptscriptstyle{\pm 0.6}$} / {$21.3$$\scriptscriptstyle{\pm 3.3}$} / {$36.7$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Orange}{\textbf{2.3}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{1.8}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{8.6}}$$\scriptscriptstyle{\pm 1.1}$} & {$4.0$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Orange}{\textbf{6.2}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Green}{\textbf{3.0}}$$\scriptscriptstyle{\pm 0.6}$} \\
 & GCN-DE & {$3.5$$\scriptscriptstyle{\pm 0.7}$} / {$3.8$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{65.8}}$$\scriptscriptstyle{\pm 1.5}$} & {$2.7$$\scriptscriptstyle{\pm 0.5}$} / {$3.0$$\scriptscriptstyle{\pm 0.4}$} / {$65.1$$\scriptscriptstyle{\pm 2.4}$} & {$6.4$$\scriptscriptstyle{\pm 1.2}$} / {$20.8$$\scriptscriptstyle{\pm 2.8}$} / {$19.8$$\scriptscriptstyle{\pm 4.1}$} & {$6.4$$\scriptscriptstyle{\pm 1.2}$} / {$24.6$$\scriptscriptstyle{\pm 1.8}$} / {$27.5$$\scriptscriptstyle{\pm 3.0}$} & {$6.4$$\scriptscriptstyle{\pm 1.2}$} / {$25.5$$\scriptscriptstyle{\pm 3.7}$} / {$39.2$$\scriptscriptstyle{\pm 3.2}$} & {$3.5$$\scriptscriptstyle{\pm 0.7}$} / {$3.0$$\scriptscriptstyle{\pm 0.6}$} / {$9.5$$\scriptscriptstyle{\pm 1.1}$} & {$6.8$$\scriptscriptstyle{\pm 0.7}$} / {$8.7$$\scriptscriptstyle{\pm 0.8}$} / {$5.3$$\scriptscriptstyle{\pm 0.9}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{2.9}}$$\scriptscriptstyle{\pm 0.5}$} / {$67.7$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{1.9}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.3}$} / {$66.6$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.8}$} / {$18.1$$\scriptscriptstyle{\pm 2.1}$} / {$19.5$$\scriptscriptstyle{\pm 3.6}$} & {$\textcolor{Orange}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.8}$} / {$21.6$$\scriptscriptstyle{\pm 1.8}$} / {$26.5$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.8}$} / {$19.3$$\scriptscriptstyle{\pm 3.3}$} / {$34.6$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Green}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{1.8}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Orange}{\textbf{8.6}}$$\scriptscriptstyle{\pm 0.9}$} & {$3.9$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Orange}{\textbf{6.2}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Orange}{\textbf{3.1}}$$\scriptscriptstyle{\pm 0.5}$} \\
 & GCN-MCD+DE & {$3.3$$\scriptscriptstyle{\pm 0.6}$} / {$3.5$$\scriptscriptstyle{\pm 0.7}$} / {$66.0$$\scriptscriptstyle{\pm 1.6}$} & {$2.7$$\scriptscriptstyle{\pm 0.4}$} / {$3.0$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Orange}{\textbf{65.0}}$$\scriptscriptstyle{\pm 2.6}$} & {$6.5$$\scriptscriptstyle{\pm 1.3}$} / {$20.2$$\scriptscriptstyle{\pm 2.8}$} / {$18.7$$\scriptscriptstyle{\pm 3.7}$} & {$6.5$$\scriptscriptstyle{\pm 1.3}$} / {$24.4$$\scriptscriptstyle{\pm 2.3}$} / {$27.1$$\scriptscriptstyle{\pm 4.0}$} & {$6.5$$\scriptscriptstyle{\pm 1.3}$} / {$24.7$$\scriptscriptstyle{\pm 3.0}$} / {$38.4$$\scriptscriptstyle{\pm 2.1}$} & {$3.4$$\scriptscriptstyle{\pm 0.6}$} / {$2.9$$\scriptscriptstyle{\pm 0.6}$} / {$9.3$$\scriptscriptstyle{\pm 1.1}$} & {$7.0$$\scriptscriptstyle{\pm 0.7}$} / {$8.9$$\scriptscriptstyle{\pm 0.9}$} / {$5.7$$\scriptscriptstyle{\pm 1.0}$} \\
 & SGCN & {$24.6$$\scriptscriptstyle{\pm 1.7}$} / {$25.1$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{47.1}}$$\scriptscriptstyle{\pm 1.3}$} & {$24.1$$\scriptscriptstyle{\pm 1.7}$} / {$24.9$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{44.6}}$$\scriptscriptstyle{\pm 1.1}$} & {$38.8$$\scriptscriptstyle{\pm 1.8}$} / {$55.1$$\scriptscriptstyle{\pm 1.9}$} / {$54.1$$\scriptscriptstyle{\pm 2.7}$} & {$38.8$$\scriptscriptstyle{\pm 1.8}$} / {$54.5$$\scriptscriptstyle{\pm 2.8}$} / {$53.4$$\scriptscriptstyle{\pm 5.4}$} & {$38.8$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Orange}{\textbf{13.5}}$$\scriptscriptstyle{\pm 2.1}$} / {$\textcolor{Orange}{\textbf{14.4}}$$\scriptscriptstyle{\pm 1.8}$} & {$37.0$$\scriptscriptstyle{\pm 2.2}$} / {$34.6$$\scriptscriptstyle{\pm 2.3}$} / {$48.2$$\scriptscriptstyle{\pm 1.9}$} & {$41.2$$\scriptscriptstyle{\pm 1.7}$} / {$45.5$$\scriptscriptstyle{\pm 1.6}$} / {$39.9$$\scriptscriptstyle{\pm 1.0}$} \\
 & GPN & {$8.2$$\scriptscriptstyle{\pm 0.7}$} / {$8.8$$\scriptscriptstyle{\pm 0.7}$} / {$66.7$$\scriptscriptstyle{\pm 2.3}$} & {$5.3$$\scriptscriptstyle{\pm 0.7}$} / {$5.8$$\scriptscriptstyle{\pm 0.8}$} / {$79.0$$\scriptscriptstyle{\pm 2.7}$} & {$8.4$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{15.2}}$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{17.8}}$$\scriptscriptstyle{\pm 2.3}$} & {$8.4$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{12.8}}$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{14.3}}$$\scriptscriptstyle{\pm 1.6}$} & {$8.4$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Green}{\textbf{12.4}}$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Green}{\textbf{13.6}}$$\scriptscriptstyle{\pm 1.4}$} & {$13.0$$\scriptscriptstyle{\pm 1.3}$} / {$13.1$$\scriptscriptstyle{\pm 1.4}$} / {$12.1$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Green}{\textbf{0.4}}$$\scriptscriptstyle{\pm 0.1}$} / {$10.0$$\scriptscriptstyle{\pm 6.7}$} / {$9.7$$\scriptscriptstyle{\pm 8.9}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Orange}{\textbf{2.9}}$$\scriptscriptstyle{\pm 0.7}$} / {$67.6$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}{$2.0$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.3}$} / {$66.5$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{3.7}}$$\scriptscriptstyle{\pm 1.0}$} / {$17.9$$\scriptscriptstyle{\pm 2.3}$} / {$19.2$$\scriptscriptstyle{\pm 3.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{3.7}}$$\scriptscriptstyle{\pm 1.0}$} / {$21.4$$\scriptscriptstyle{\pm 2.1}$} / {$26.5$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{3.7}}$$\scriptscriptstyle{\pm 1.0}$} / {$20.2$$\scriptscriptstyle{\pm 2.4}$} / {$35.4$$\scriptscriptstyle{\pm 3.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.3}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{1.8}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{8.6}}$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$4.0$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Orange}{\textbf{6.2}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{3.1}}$$\scriptscriptstyle{\pm 0.5}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & BGCN & {$\textcolor{Green}{\textbf{3.0}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Green}{\textbf{2.5}}$$\scriptscriptstyle{\pm 0.5}$} / {$67.0$$\scriptscriptstyle{\pm 3.1}$} & {$\textcolor{Green}{\textbf{1.4}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Green}{\textbf{1.2}}$$\scriptscriptstyle{\pm 0.3}$} / {$69.6$$\scriptscriptstyle{\pm 2.5}$} & {$\textcolor{Green}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{10.7}}$$\scriptscriptstyle{\pm 2.4}$} / {$\textcolor{Orange}{\textbf{17.7}}$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Green}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{14.9}}$$\scriptscriptstyle{\pm 5.2}$} / {$\textcolor{Orange}{\textbf{15.2}}$$\scriptscriptstyle{\pm 4.8}$} & {$\textcolor{Green}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.6}$} / {$25.5$$\scriptscriptstyle{\pm 7.4}$} / {$33.5$$\scriptscriptstyle{\pm 8.7}$} & {$\textcolor{Green}{\textbf{3.8}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Green}{\textbf{3.2}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Green}{\textbf{2.1}}$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{1.3}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Green}{\textbf{2.3}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{4.0}}$$\scriptscriptstyle{\pm 0.8}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{5.4}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{7.3}}$$\scriptscriptstyle{\pm 1.1}$} / {$47.5$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{4.2}}$$\scriptscriptstyle{\pm 0.4}$} / {$4.9$$\scriptscriptstyle{\pm 0.5}$} / {$52.1$$\scriptscriptstyle{\pm 2.1}$} & {$6.0$$\scriptscriptstyle{\pm 0.9}$} / {$31.5$$\scriptscriptstyle{\pm 1.4}$} / {$40.2$$\scriptscriptstyle{\pm 1.7}$} & {$6.0$$\scriptscriptstyle{\pm 0.9}$} / {$32.6$$\scriptscriptstyle{\pm 1.9}$} / {$37.6$$\scriptscriptstyle{\pm 2.5}$} & {$6.0$$\scriptscriptstyle{\pm 0.9}$} / {$30.9$$\scriptscriptstyle{\pm 1.8}$} / {$54.1$$\scriptscriptstyle{\pm 1.3}$} & {$4.5$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.5}$} / {$12.3$$\scriptscriptstyle{\pm 1.2}$} & {$5.3$$\scriptscriptstyle{\pm 0.4}$} / {$11.5$$\scriptscriptstyle{\pm 0.6}$} / {$9.6$$\scriptscriptstyle{\pm 0.6}$} \\
 & GCN-DE & {$9.2$$\scriptscriptstyle{\pm 1.2}$} / {$11.3$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{43.3}}$$\scriptscriptstyle{\pm 2.4}$} & {$7.4$$\scriptscriptstyle{\pm 0.8}$} / {$8.1$$\scriptscriptstyle{\pm 0.9}$} / {$47.9$$\scriptscriptstyle{\pm 1.8}$} & {$12.9$$\scriptscriptstyle{\pm 1.6}$} / {$36.5$$\scriptscriptstyle{\pm 1.9}$} / {$39.3$$\scriptscriptstyle{\pm 1.7}$} & {$12.9$$\scriptscriptstyle{\pm 1.6}$} / {$36.0$$\scriptscriptstyle{\pm 2.5}$} / {$31.7$$\scriptscriptstyle{\pm 4.5}$} & {$12.9$$\scriptscriptstyle{\pm 1.6}$} / {$24.5$$\scriptscriptstyle{\pm 1.6}$} / {$43.1$$\scriptscriptstyle{\pm 1.6}$} & {$8.4$$\scriptscriptstyle{\pm 1.3}$} / {$7.1$$\scriptscriptstyle{\pm 1.3}$} / {$16.7$$\scriptscriptstyle{\pm 2.1}$} & {$12.6$$\scriptscriptstyle{\pm 1.2}$} / {$17.4$$\scriptscriptstyle{\pm 1.4}$} / {$14.7$$\scriptscriptstyle{\pm 1.5}$} \\
 & GCN-Ens & {$5.5$$\scriptscriptstyle{\pm 0.6}$} / {$7.4$$\scriptscriptstyle{\pm 1.0}$} / {$47.1$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{4.2}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Orange}{\textbf{4.8}}$$\scriptscriptstyle{\pm 0.2}$} / {$52.2$$\scriptscriptstyle{\pm 1.8}$} & {$6.1$$\scriptscriptstyle{\pm 0.9}$} / {$31.7$$\scriptscriptstyle{\pm 1.3}$} / {$40.6$$\scriptscriptstyle{\pm 1.2}$} & {$6.1$$\scriptscriptstyle{\pm 0.9}$} / {$33.4$$\scriptscriptstyle{\pm 2.0}$} / {$39.2$$\scriptscriptstyle{\pm 1.9}$} & {$6.1$$\scriptscriptstyle{\pm 0.9}$} / {$23.6$$\scriptscriptstyle{\pm 1.2}$} / {$45.1$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Green}{\textbf{3.2}}$$\scriptscriptstyle{\pm 0.3}$} / {$12.1$$\scriptscriptstyle{\pm 1.1}$} & {$5.5$$\scriptscriptstyle{\pm 0.4}$} / {$11.7$$\scriptscriptstyle{\pm 0.5}$} / {$10.3$$\scriptscriptstyle{\pm 0.6}$} \\
 & GCN-MCD+DE & {$9.1$$\scriptscriptstyle{\pm 1.2}$} / {$10.9$$\scriptscriptstyle{\pm 1.3}$} / {$43.9$$\scriptscriptstyle{\pm 2.2}$} & {$7.4$$\scriptscriptstyle{\pm 0.8}$} / {$8.0$$\scriptscriptstyle{\pm 0.8}$} / {$48.6$$\scriptscriptstyle{\pm 2.0}$} & {$12.8$$\scriptscriptstyle{\pm 1.4}$} / {$36.3$$\scriptscriptstyle{\pm 1.7}$} / {$39.5$$\scriptscriptstyle{\pm 1.7}$} & {$12.8$$\scriptscriptstyle{\pm 1.4}$} / {$36.2$$\scriptscriptstyle{\pm 2.3}$} / {$32.9$$\scriptscriptstyle{\pm 4.0}$} & {$12.8$$\scriptscriptstyle{\pm 1.4}$} / {$26.2$$\scriptscriptstyle{\pm 1.6}$} / {$44.4$$\scriptscriptstyle{\pm 1.4}$} & {$8.1$$\scriptscriptstyle{\pm 1.1}$} / {$6.7$$\scriptscriptstyle{\pm 1.0}$} / {$16.1$$\scriptscriptstyle{\pm 1.6}$} & {$12.3$$\scriptscriptstyle{\pm 0.8}$} / {$17.1$$\scriptscriptstyle{\pm 1.0}$} / {$14.7$$\scriptscriptstyle{\pm 1.1}$} \\
 & SGCN & {$20.6$$\scriptscriptstyle{\pm 14.6}$} / {$19.8$$\scriptscriptstyle{\pm 14.4}$} / {$\textcolor{Green}{\textbf{10.1}}$$\scriptscriptstyle{\pm 0.0}$} & {$22.0$$\scriptscriptstyle{\pm 15.0}$} / {$21.4$$\scriptscriptstyle{\pm 14.8}$} / {$\textcolor{Green}{\textbf{10.1}}$$\scriptscriptstyle{\pm 0.0}$} & {$6.6$$\scriptscriptstyle{\pm 4.8}$} / {$\textcolor{Green}{\textbf{4.4}}$$\scriptscriptstyle{\pm 4.1}$} / {$\textcolor{Green}{\textbf{4.3}}$$\scriptscriptstyle{\pm 3.7}$} & {$6.6$$\scriptscriptstyle{\pm 4.8}$} / {$\textcolor{Green}{\textbf{4.4}}$$\scriptscriptstyle{\pm 4.3}$} / {$\textcolor{Green}{\textbf{4.4}}$$\scriptscriptstyle{\pm 4.1}$} & {$6.6$$\scriptscriptstyle{\pm 4.8}$} / {$\textcolor{Green}{\textbf{2.6}}$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Green}{\textbf{2.1}}$$\scriptscriptstyle{\pm 1.3}$} & {$7.0$$\scriptscriptstyle{\pm 7.8}$} / {$7.1$$\scriptscriptstyle{\pm 7.9}$} / {$\textcolor{Orange}{\textbf{7.1}}$$\scriptscriptstyle{\pm 8.2}$} & {$7.7$$\scriptscriptstyle{\pm 6.1}$} / {$\textcolor{Orange}{\textbf{6.3}}$$\scriptscriptstyle{\pm 5.5}$} / {$\textcolor{Orange}{\textbf{4.2}}$$\scriptscriptstyle{\pm 4.4}$} \\
 & GPN & {$18.0$$\scriptscriptstyle{\pm 2.2}$} / {$19.5$$\scriptscriptstyle{\pm 2.5}$} / {$49.3$$\scriptscriptstyle{\pm 3.7}$} & {$19.0$$\scriptscriptstyle{\pm 1.6}$} / {$20.3$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Orange}{\textbf{46.2}}$$\scriptscriptstyle{\pm 2.4}$} & {$14.7$$\scriptscriptstyle{\pm 2.7}$} / {$24.6$$\scriptscriptstyle{\pm 3.2}$} / {$26.2$$\scriptscriptstyle{\pm 4.0}$} & {$14.7$$\scriptscriptstyle{\pm 2.7}$} / {$21.5$$\scriptscriptstyle{\pm 2.6}$} / {$20.9$$\scriptscriptstyle{\pm 3.1}$} & {$14.7$$\scriptscriptstyle{\pm 2.7}$} / {$\textcolor{Orange}{\textbf{21.0}}$$\scriptscriptstyle{\pm 2.6}$} / {$\textcolor{Orange}{\textbf{20.1}}$$\scriptscriptstyle{\pm 2.9}$} & {$21.4$$\scriptscriptstyle{\pm 2.3}$} / {$22.4$$\scriptscriptstyle{\pm 2.1}$} / {$20.5$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{1.6}}$$\scriptscriptstyle{\pm 0.3}$} / {$9.9$$\scriptscriptstyle{\pm 4.8}$} / {$10.6$$\scriptscriptstyle{\pm 5.8}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$5.5$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{7.3}}$$\scriptscriptstyle{\pm 1.2}$} / {$47.3$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}{$4.3$$\scriptscriptstyle{\pm 0.4}$} / {$5.0$$\scriptscriptstyle{\pm 0.4}$} / {$51.9$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.9}}$$\scriptscriptstyle{\pm 1.0}$} / {$31.6$$\scriptscriptstyle{\pm 1.5}$} / {$40.0$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.9}}$$\scriptscriptstyle{\pm 1.0}$} / {$32.5$$\scriptscriptstyle{\pm 2.0}$} / {$36.6$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.9}}$$\scriptscriptstyle{\pm 1.0}$} / {$30.6$$\scriptscriptstyle{\pm 2.5}$} / {$54.0$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$4.5$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Green}{\textbf{3.2}}$$\scriptscriptstyle{\pm 0.5}$} / {$12.2$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$5.5$$\scriptscriptstyle{\pm 0.5}$} / {$11.7$$\scriptscriptstyle{\pm 0.6}$} / {$9.9$$\scriptscriptstyle{\pm 0.6}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{1}{c|}{\makecell{LoC \small{\textcolor{gray}{\textit{(last)}}}}} & \multicolumn{1}{c|}{\makecell{LoC \small{\textcolor{gray}{\textit{(heterophilic)}}}}} & \multicolumn{1}{c|}{\makecell{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}}} & \multicolumn{1}{c|}{\makecell{Ber($0.5$)}} & \multicolumn{1}{c|}{\makecell{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}}} & \multicolumn{1}{c|}{\makecell{Page Rank}} & \multicolumn{1}{c}{\makecell{Homophily}} \\
 &  & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & BGCN & {$6.6$$\scriptscriptstyle{\pm 1.0}$} / {$6.7$$\scriptscriptstyle{\pm 1.1}$} / {$75.5$$\scriptscriptstyle{\pm 3.7}$} & {$9.5$$\scriptscriptstyle{\pm 2.4}$} / {$9.2$$\scriptscriptstyle{\pm 2.2}$} / {$75.1$$\scriptscriptstyle{\pm 3.6}$} & {$9.7$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Green}{\textbf{8.3}}$$\scriptscriptstyle{\pm 4.0}$} / {$\textcolor{Green}{\textbf{8.9}}$$\scriptscriptstyle{\pm 3.3}$} & {$9.7$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Green}{\textbf{11.7}}$$\scriptscriptstyle{\pm 5.5}$} / {$20.1$$\scriptscriptstyle{\pm 12.0}$} & {$9.7$$\scriptscriptstyle{\pm 1.5}$} / {$53.0$$\scriptscriptstyle{\pm 4.9}$} / {$61.9$$\scriptscriptstyle{\pm 3.9}$} & {$11.5$$\scriptscriptstyle{\pm 1.7}$} / {$11.4$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Green}{\textbf{8.9}}$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{3.6}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{3.6}}$$\scriptscriptstyle{\pm 0.7}$} / {$16.6$$\scriptscriptstyle{\pm 3.0}$} \\
 & GCN-MCD & {$6.0$$\scriptscriptstyle{\pm 1.1}$} / {$6.0$$\scriptscriptstyle{\pm 1.1}$} / {$56.8$$\scriptscriptstyle{\pm 2.5}$} & {$\textcolor{Orange}{\textbf{7.0}}$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Orange}{\textbf{7.0}}$$\scriptscriptstyle{\pm 1.5}$} / {$54.9$$\scriptscriptstyle{\pm 3.5}$} & {$\textcolor{Green}{\textbf{8.4}}$$\scriptscriptstyle{\pm 1.3}$} / {$20.3$$\scriptscriptstyle{\pm 2.4}$} / {$22.3$$\scriptscriptstyle{\pm 3.4}$} & {$\textcolor{Green}{\textbf{8.4}}$$\scriptscriptstyle{\pm 1.3}$} / {$20.0$$\scriptscriptstyle{\pm 2.9}$} / {$16.8$$\scriptscriptstyle{\pm 4.1}$} & {$\textcolor{Green}{\textbf{8.4}}$$\scriptscriptstyle{\pm 1.3}$} / {$48.7$$\scriptscriptstyle{\pm 3.6}$} / {$67.1$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{7.3}}$$\scriptscriptstyle{\pm 2.0}$} / {$\textcolor{Green}{\textbf{7.3}}$$\scriptscriptstyle{\pm 2.0}$} / {$14.8$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Orange}{\textbf{9.3}}$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{9.3}}$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Green}{\textbf{7.0}}$$\scriptscriptstyle{\pm 1.1}$} \\
 & GCN-DE & {$11.7$$\scriptscriptstyle{\pm 2.1}$} / {$11.5$$\scriptscriptstyle{\pm 2.7}$} / {$\textcolor{Orange}{\textbf{50.7}}$$\scriptscriptstyle{\pm 1.6}$} & {$10.6$$\scriptscriptstyle{\pm 1.7}$} / {$10.6$$\scriptscriptstyle{\pm 2.0}$} / {$\textcolor{Orange}{\textbf{49.2}}$$\scriptscriptstyle{\pm 2.1}$} & {$15.1$$\scriptscriptstyle{\pm 2.5}$} / {$24.3$$\scriptscriptstyle{\pm 3.3}$} / {$17.9$$\scriptscriptstyle{\pm 2.9}$} & {$15.1$$\scriptscriptstyle{\pm 2.5}$} / {$21.8$$\scriptscriptstyle{\pm 4.1}$} / {$14.6$$\scriptscriptstyle{\pm 4.4}$} & {$15.1$$\scriptscriptstyle{\pm 2.5}$} / {$38.3$$\scriptscriptstyle{\pm 3.0}$} / {$59.5$$\scriptscriptstyle{\pm 2.1}$} & {$12.1$$\scriptscriptstyle{\pm 1.9}$} / {$12.6$$\scriptscriptstyle{\pm 1.9}$} / {$19.3$$\scriptscriptstyle{\pm 2.3}$} & {$19.2$$\scriptscriptstyle{\pm 2.0}$} / {$19.7$$\scriptscriptstyle{\pm 2.3}$} / {$11.6$$\scriptscriptstyle{\pm 2.3}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{5.7}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{5.7}}$$\scriptscriptstyle{\pm 1.0}$} / {$56.8$$\scriptscriptstyle{\pm 2.5}$} & {$7.1$$\scriptscriptstyle{\pm 1.6}$} / {$7.1$$\scriptscriptstyle{\pm 1.6}$} / {$54.9$$\scriptscriptstyle{\pm 3.8}$} & {$9.0$$\scriptscriptstyle{\pm 0.7}$} / {$21.1$$\scriptscriptstyle{\pm 2.4}$} / {$23.0$$\scriptscriptstyle{\pm 2.6}$} & {$9.0$$\scriptscriptstyle{\pm 0.7}$} / {$21.2$$\scriptscriptstyle{\pm 2.6}$} / {$17.9$$\scriptscriptstyle{\pm 3.3}$} & {$9.0$$\scriptscriptstyle{\pm 0.7}$} / {$45.5$$\scriptscriptstyle{\pm 6.0}$} / {$63.8$$\scriptscriptstyle{\pm 3.1}$} & {$\textcolor{Orange}{\textbf{7.4}}$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{7.4}}$$\scriptscriptstyle{\pm 1.3}$} / {$14.7$$\scriptscriptstyle{\pm 1.9}$} & {$9.4$$\scriptscriptstyle{\pm 1.4}$} / {$9.4$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{7.1}}$$\scriptscriptstyle{\pm 1.0}$} \\
 & GCN-MCD+DE & {$11.0$$\scriptscriptstyle{\pm 2.0}$} / {$11.0$$\scriptscriptstyle{\pm 1.9}$} / {$51.6$$\scriptscriptstyle{\pm 2.2}$} & {$9.7$$\scriptscriptstyle{\pm 1.8}$} / {$10.2$$\scriptscriptstyle{\pm 1.9}$} / {$50.2$$\scriptscriptstyle{\pm 2.4}$} & {$15.6$$\scriptscriptstyle{\pm 2.9}$} / {$23.7$$\scriptscriptstyle{\pm 3.0}$} / {$18.3$$\scriptscriptstyle{\pm 4.1}$} & {$15.6$$\scriptscriptstyle{\pm 2.9}$} / {$21.0$$\scriptscriptstyle{\pm 4.5}$} / {$\textcolor{Orange}{\textbf{13.8}}$$\scriptscriptstyle{\pm 4.7}$} & {$15.6$$\scriptscriptstyle{\pm 2.9}$} / {$36.7$$\scriptscriptstyle{\pm 2.8}$} / {$57.3$$\scriptscriptstyle{\pm 1.8}$} & {$11.4$$\scriptscriptstyle{\pm 2.0}$} / {$11.9$$\scriptscriptstyle{\pm 2.0}$} / {$17.6$$\scriptscriptstyle{\pm 2.4}$} & {$19.4$$\scriptscriptstyle{\pm 2.2}$} / {$18.7$$\scriptscriptstyle{\pm 2.0}$} / {$12.0$$\scriptscriptstyle{\pm 2.6}$} \\
 & SGCN & {$28.5$$\scriptscriptstyle{\pm 3.3}$} / {$28.5$$\scriptscriptstyle{\pm 3.3}$} / {$\textcolor{Green}{\textbf{38.5}}$$\scriptscriptstyle{\pm 1.7}$} & {$26.9$$\scriptscriptstyle{\pm 3.8}$} / {$26.9$$\scriptscriptstyle{\pm 3.8}$} / {$\textcolor{Green}{\textbf{39.5}}$$\scriptscriptstyle{\pm 1.6}$} & {$27.4$$\scriptscriptstyle{\pm 18.3}$} / {$29.9$$\scriptscriptstyle{\pm 23.5}$} / {$24.6$$\scriptscriptstyle{\pm 20.5}$} & {$27.4$$\scriptscriptstyle{\pm 18.3}$} / {$27.7$$\scriptscriptstyle{\pm 24.2}$} / {$21.0$$\scriptscriptstyle{\pm 16.9}$} & {$27.4$$\scriptscriptstyle{\pm 18.3}$} / {$\textcolor{Green}{\textbf{11.3}}$$\scriptscriptstyle{\pm 8.0}$} / {$\textcolor{Orange}{\textbf{23.0}}$$\scriptscriptstyle{\pm 20.9}$} & {$40.5$$\scriptscriptstyle{\pm 1.4}$} / {$40.5$$\scriptscriptstyle{\pm 1.4}$} / {$49.7$$\scriptscriptstyle{\pm 1.9}$} & {$49.6$$\scriptscriptstyle{\pm 2.1}$} / {$49.6$$\scriptscriptstyle{\pm 2.1}$} / {$38.0$$\scriptscriptstyle{\pm 2.8}$} \\
 & GPN & {$7.6$$\scriptscriptstyle{\pm 1.4}$} / {$7.6$$\scriptscriptstyle{\pm 1.4}$} / {$56.5$$\scriptscriptstyle{\pm 1.9}$} & {$10.3$$\scriptscriptstyle{\pm 2.3}$} / {$10.3$$\scriptscriptstyle{\pm 2.3}$} / {$54.4$$\scriptscriptstyle{\pm 4.0}$} & {$12.2$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{14.1}}$$\scriptscriptstyle{\pm 2.9}$} / {$\textcolor{Orange}{\textbf{13.0}}$$\scriptscriptstyle{\pm 3.3}$} & {$12.2$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{15.1}}$$\scriptscriptstyle{\pm 3.6}$} / {$\textcolor{Green}{\textbf{13.2}}$$\scriptscriptstyle{\pm 3.9}$} & {$12.2$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{12.4}}$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Green}{\textbf{10.6}}$$\scriptscriptstyle{\pm 1.5}$} & {$11.3$$\scriptscriptstyle{\pm 1.3}$} / {$11.3$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{10.9}}$$\scriptscriptstyle{\pm 2.2}$} & {$10.0$$\scriptscriptstyle{\pm 1.1}$} / {$10.0$$\scriptscriptstyle{\pm 1.1}$} / {$8.6$$\scriptscriptstyle{\pm 1.5}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.9}}$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{5.9}}$$\scriptscriptstyle{\pm 1.2}$} / {$56.8$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{6.9}}$$\scriptscriptstyle{\pm 1.6}$} / {$\textcolor{Green}{\textbf{6.9}}$$\scriptscriptstyle{\pm 1.6}$} / {$54.9$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{8.5}}$$\scriptscriptstyle{\pm 1.4}$} / {$20.4$$\scriptscriptstyle{\pm 2.7}$} / {$22.3$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{8.5}}$$\scriptscriptstyle{\pm 1.4}$} / {$20.5$$\scriptscriptstyle{\pm 3.0}$} / {$18.3$$\scriptscriptstyle{\pm 4.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{8.5}}$$\scriptscriptstyle{\pm 1.4}$} / {$49.8$$\scriptscriptstyle{\pm 2.8}$} / {$68.6$$\scriptscriptstyle{\pm 3.2}$} & \cellcolor[gray]{0.9}{$7.6$$\scriptscriptstyle{\pm 1.4}$} / {$7.6$$\scriptscriptstyle{\pm 1.4}$} / {$14.5$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}{$9.6$$\scriptscriptstyle{\pm 1.5}$} / {$9.6$$\scriptscriptstyle{\pm 1.5}$} / {$7.5$$\scriptscriptstyle{\pm 1.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML LLM}}} & BGCN & {$\textcolor{Green}{\textbf{3.9}}$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Green}{\textbf{4.0}}$$\scriptscriptstyle{\pm 1.3}$} / {$71.6$$\scriptscriptstyle{\pm 4.5}$} & {$4.8$$\scriptscriptstyle{\pm 1.6}$} / {$4.7$$\scriptscriptstyle{\pm 1.5}$} / {$70.8$$\scriptscriptstyle{\pm 9.0}$} & n.a. / n.a. / n.a. & {$\textcolor{Green}{\textbf{6.4}}$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{14.8}}$$\scriptscriptstyle{\pm 3.7}$} / {$24.0$$\scriptscriptstyle{\pm 4.0}$} & {$\textcolor{Green}{\textbf{6.4}}$$\scriptscriptstyle{\pm 1.3}$} / {$21.6$$\scriptscriptstyle{\pm 3.2}$} / {$43.7$$\scriptscriptstyle{\pm 3.3}$} & {$6.0$$\scriptscriptstyle{\pm 1.2}$} / {$6.1$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Green}{\textbf{7.6}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{3.2}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Green}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.7}$} / {$15.3$$\scriptscriptstyle{\pm 2.3}$} \\
 & GCN-MCD & {$4.5$$\scriptscriptstyle{\pm 0.7}$} / {$4.5$$\scriptscriptstyle{\pm 0.7}$} / {$64.4$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Green}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$65.3$$\scriptscriptstyle{\pm 5.1}$} & n.a. / n.a. / n.a. & {$\textcolor{Green}{\textbf{6.4}}$$\scriptscriptstyle{\pm 1.7}$} / {$17.5$$\scriptscriptstyle{\pm 2.1}$} / {$25.3$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Green}{\textbf{6.4}}$$\scriptscriptstyle{\pm 1.7}$} / {$20.2$$\scriptscriptstyle{\pm 2.7}$} / {$45.7$$\scriptscriptstyle{\pm 3.1}$} & {$\textcolor{Orange}{\textbf{5.8}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{5.8}}$$\scriptscriptstyle{\pm 0.9}$} / {$10.6$$\scriptscriptstyle{\pm 1.7}$} & {$5.0$$\scriptscriptstyle{\pm 0.7}$} / {$5.0$$\scriptscriptstyle{\pm 0.7}$} / {$10.8$$\scriptscriptstyle{\pm 1.6}$} \\
 & GCN-DE & {$4.9$$\scriptscriptstyle{\pm 1.1}$} / {$5.2$$\scriptscriptstyle{\pm 0.9}$} / {$61.4$$\scriptscriptstyle{\pm 2.3}$} & {$5.5$$\scriptscriptstyle{\pm 1.5}$} / {$5.3$$\scriptscriptstyle{\pm 1.3}$} / {$62.0$$\scriptscriptstyle{\pm 4.8}$} & n.a. / n.a. / n.a. & {$8.1$$\scriptscriptstyle{\pm 1.8}$} / {$18.4$$\scriptscriptstyle{\pm 2.5}$} / {$22.7$$\scriptscriptstyle{\pm 3.0}$} & {$8.1$$\scriptscriptstyle{\pm 1.8}$} / {$17.9$$\scriptscriptstyle{\pm 3.4}$} / {$41.7$$\scriptscriptstyle{\pm 3.8}$} & {$7.9$$\scriptscriptstyle{\pm 1.2}$} / {$8.0$$\scriptscriptstyle{\pm 1.3}$} / {$11.6$$\scriptscriptstyle{\pm 2.0}$} & {$7.7$$\scriptscriptstyle{\pm 1.3}$} / {$8.0$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Green}{\textbf{8.6}}$$\scriptscriptstyle{\pm 1.7}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{4.2}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{4.2}}$$\scriptscriptstyle{\pm 0.6}$} / {$64.4$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Orange}{\textbf{4.4}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{4.4}}$$\scriptscriptstyle{\pm 0.8}$} / {$65.3$$\scriptscriptstyle{\pm 5.1}$} & n.a. / n.a. / n.a. & {$6.8$$\scriptscriptstyle{\pm 1.7}$} / {$18.0$$\scriptscriptstyle{\pm 1.7}$} / {$26.3$$\scriptscriptstyle{\pm 2.9}$} & {$6.8$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Orange}{\textbf{17.4}}$$\scriptscriptstyle{\pm 4.9}$} / {$45.8$$\scriptscriptstyle{\pm 2.5}$} & {$\textcolor{Green}{\textbf{5.6}}$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Green}{\textbf{5.6}}$$\scriptscriptstyle{\pm 1.1}$} / {$10.9$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{4.9}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{4.9}}$$\scriptscriptstyle{\pm 0.5}$} / {$10.8$$\scriptscriptstyle{\pm 1.6}$} \\
 & GCN-MCD+DE & {$5.1$$\scriptscriptstyle{\pm 1.1}$} / {$5.0$$\scriptscriptstyle{\pm 1.4}$} / {$61.4$$\scriptscriptstyle{\pm 1.9}$} & {$5.6$$\scriptscriptstyle{\pm 1.3}$} / {$5.6$$\scriptscriptstyle{\pm 1.5}$} / {$61.7$$\scriptscriptstyle{\pm 3.7}$} & n.a. / n.a. / n.a. & {$8.4$$\scriptscriptstyle{\pm 1.4}$} / {$18.0$$\scriptscriptstyle{\pm 2.9}$} / {$\textcolor{Orange}{\textbf{22.3}}$$\scriptscriptstyle{\pm 2.8}$} & {$8.4$$\scriptscriptstyle{\pm 1.4}$} / {$17.8$$\scriptscriptstyle{\pm 3.3}$} / {$42.9$$\scriptscriptstyle{\pm 2.7}$} & {$7.7$$\scriptscriptstyle{\pm 1.2}$} / {$7.2$$\scriptscriptstyle{\pm 1.2}$} / {$10.9$$\scriptscriptstyle{\pm 1.6}$} & {$7.8$$\scriptscriptstyle{\pm 1.3}$} / {$8.0$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{8.7}}$$\scriptscriptstyle{\pm 2.1}$} \\
 & SGCN & {$21.1$$\scriptscriptstyle{\pm 1.2}$} / {$21.1$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Green}{\textbf{41.1}}$$\scriptscriptstyle{\pm 1.0}$} & {$24.5$$\scriptscriptstyle{\pm 2.0}$} / {$24.5$$\scriptscriptstyle{\pm 2.0}$} / {$\textcolor{Green}{\textbf{41.7}}$$\scriptscriptstyle{\pm 3.0}$} & n.a. / n.a. / n.a. & {$36.3$$\scriptscriptstyle{\pm 11.3}$} / {$43.3$$\scriptscriptstyle{\pm 16.2}$} / {$41.6$$\scriptscriptstyle{\pm 17.4}$} & {$36.3$$\scriptscriptstyle{\pm 11.3}$} / {$17.8$$\scriptscriptstyle{\pm 7.6}$} / {$\textcolor{Orange}{\textbf{12.2}}$$\scriptscriptstyle{\pm 5.4}$} & {$35.4$$\scriptscriptstyle{\pm 2.5}$} / {$35.4$$\scriptscriptstyle{\pm 2.5}$} / {$45.9$$\scriptscriptstyle{\pm 2.2}$} & {$42.6$$\scriptscriptstyle{\pm 1.5}$} / {$42.6$$\scriptscriptstyle{\pm 1.5}$} / {$30.6$$\scriptscriptstyle{\pm 2.1}$} \\
 & GPN & {$6.4$$\scriptscriptstyle{\pm 1.0}$} / {$6.4$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{56.8}}$$\scriptscriptstyle{\pm 1.0}$} & {$8.1$$\scriptscriptstyle{\pm 1.4}$} / {$8.1$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{55.7}}$$\scriptscriptstyle{\pm 5.2}$} & n.a. / n.a. / n.a. & {$8.9$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{10.0}}$$\scriptscriptstyle{\pm 2.2}$} / {$\textcolor{Green}{\textbf{11.3}}$$\scriptscriptstyle{\pm 2.7}$} & {$8.9$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{9.5}}$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{9.3}}$$\scriptscriptstyle{\pm 1.7}$} & {$9.2$$\scriptscriptstyle{\pm 1.3}$} / {$9.2$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{8.8}}$$\scriptscriptstyle{\pm 1.8}$} & {$9.7$$\scriptscriptstyle{\pm 1.2}$} / {$9.7$$\scriptscriptstyle{\pm 1.2}$} / {$8.8$$\scriptscriptstyle{\pm 2.1}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{4.2}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{4.2}}$$\scriptscriptstyle{\pm 0.6}$} / {$64.4$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}{$4.6$$\scriptscriptstyle{\pm 1.1}$} / {$4.6$$\scriptscriptstyle{\pm 1.1}$} / {$65.0$$\scriptscriptstyle{\pm 5.6}$} & \cellcolor[gray]{0.9}n.a. / n.a. / n.a. & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{6.7}}$$\scriptscriptstyle{\pm 1.8}$} / {$18.2$$\scriptscriptstyle{\pm 2.1}$} / {$27.0$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{6.7}}$$\scriptscriptstyle{\pm 1.8}$} / {$18.8$$\scriptscriptstyle{\pm 4.0}$} / {$43.2$$\scriptscriptstyle{\pm 3.6}$} & \cellcolor[gray]{0.9}{$5.9$$\scriptscriptstyle{\pm 1.5}$} / {$5.9$$\scriptscriptstyle{\pm 1.5}$} / {$10.5$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}{$5.0$$\scriptscriptstyle{\pm 0.6}$} / {$5.0$$\scriptscriptstyle{\pm 0.6}$} / {$10.7$$\scriptscriptstyle{\pm 1.7}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & BGCN & {$8.4$$\scriptscriptstyle{\pm 1.3}$} / {$8.4$$\scriptscriptstyle{\pm 1.2}$} / {$66.4$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{4.0}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.7}$} / {$71.1$$\scriptscriptstyle{\pm 3.2}$} & {$8.6$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{8.5}}$$\scriptscriptstyle{\pm 1.5}$} / {$12.5$$\scriptscriptstyle{\pm 2.4}$} & {$8.6$$\scriptscriptstyle{\pm 1.0}$} / {$13.3$$\scriptscriptstyle{\pm 3.8}$} / {$29.0$$\scriptscriptstyle{\pm 11.8}$} & {$8.6$$\scriptscriptstyle{\pm 1.0}$} / {$37.8$$\scriptscriptstyle{\pm 3.5}$} / {$53.2$$\scriptscriptstyle{\pm 2.5}$} & {$8.0$$\scriptscriptstyle{\pm 0.9}$} / {$7.9$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{5.4}}$$\scriptscriptstyle{\pm 1.2}$} & {$5.4$$\scriptscriptstyle{\pm 1.0}$} / {$5.4$$\scriptscriptstyle{\pm 1.1}$} / {$8.5$$\scriptscriptstyle{\pm 1.5}$} \\
 & GCN-MCD & {$\textcolor{Green}{\textbf{3.8}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{3.8}}$$\scriptscriptstyle{\pm 0.6}$} / {$54.4$$\scriptscriptstyle{\pm 1.5}$} & {$5.2$$\scriptscriptstyle{\pm 1.4}$} / {$5.2$$\scriptscriptstyle{\pm 1.4}$} / {$58.6$$\scriptscriptstyle{\pm 3.0}$} & {$5.6$$\scriptscriptstyle{\pm 0.8}$} / {$9.2$$\scriptscriptstyle{\pm 1.3}$} / {$8.1$$\scriptscriptstyle{\pm 1.7}$} & {$5.6$$\scriptscriptstyle{\pm 0.8}$} / {$8.4$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{10.4}}$$\scriptscriptstyle{\pm 4.7}$} & {$5.6$$\scriptscriptstyle{\pm 0.8}$} / {$40.5$$\scriptscriptstyle{\pm 2.9}$} / {$68.9$$\scriptscriptstyle{\pm 2.5}$} & {$5.3$$\scriptscriptstyle{\pm 1.1}$} / {$5.3$$\scriptscriptstyle{\pm 1.1}$} / {$12.3$$\scriptscriptstyle{\pm 2.2}$} & {$5.1$$\scriptscriptstyle{\pm 1.1}$} / {$5.1$$\scriptscriptstyle{\pm 1.1}$} / {$5.7$$\scriptscriptstyle{\pm 0.7}$} \\
 & GCN-DE & {$6.9$$\scriptscriptstyle{\pm 1.2}$} / {$7.1$$\scriptscriptstyle{\pm 1.6}$} / {$\textcolor{Orange}{\textbf{50.8}}$$\scriptscriptstyle{\pm 2.6}$} & {$9.2$$\scriptscriptstyle{\pm 1.9}$} / {$8.9$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{53.7}}$$\scriptscriptstyle{\pm 2.2}$} & {$9.3$$\scriptscriptstyle{\pm 1.4}$} / {$10.8$$\scriptscriptstyle{\pm 2.0}$} / {$\textcolor{Orange}{\textbf{8.0}}$$\scriptscriptstyle{\pm 1.8}$} & {$9.3$$\scriptscriptstyle{\pm 1.4}$} / {$9.8$$\scriptscriptstyle{\pm 2.4}$} / {$14.0$$\scriptscriptstyle{\pm 7.5}$} & {$9.3$$\scriptscriptstyle{\pm 1.4}$} / {$28.4$$\scriptscriptstyle{\pm 3.0}$} / {$58.3$$\scriptscriptstyle{\pm 2.2}$} & {$10.3$$\scriptscriptstyle{\pm 1.8}$} / {$10.1$$\scriptscriptstyle{\pm 1.7}$} / {$16.2$$\scriptscriptstyle{\pm 2.5}$} & {$10.0$$\scriptscriptstyle{\pm 1.3}$} / {$10.1$$\scriptscriptstyle{\pm 1.5}$} / {$7.7$$\scriptscriptstyle{\pm 1.4}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.6}$} / {$53.9$$\scriptscriptstyle{\pm 1.4}$} & {$5.2$$\scriptscriptstyle{\pm 1.4}$} / {$5.2$$\scriptscriptstyle{\pm 1.4}$} / {$58.4$$\scriptscriptstyle{\pm 2.8}$} & {$6.0$$\scriptscriptstyle{\pm 0.8}$} / {$9.0$$\scriptscriptstyle{\pm 1.0}$} / {$8.8$$\scriptscriptstyle{\pm 1.8}$} & {$6.0$$\scriptscriptstyle{\pm 0.8}$} / {$9.4$$\scriptscriptstyle{\pm 2.3}$} / {$11.5$$\scriptscriptstyle{\pm 2.5}$} & {$6.0$$\scriptscriptstyle{\pm 0.8}$} / {$38.3$$\scriptscriptstyle{\pm 2.0}$} / {$63.3$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{5.0}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{5.0}}$$\scriptscriptstyle{\pm 0.8}$} / {$12.0$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{5.0}}$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Orange}{\textbf{5.0}}$$\scriptscriptstyle{\pm 1.1}$} / {$5.7$$\scriptscriptstyle{\pm 0.7}$} \\
 & GCN-MCD+DE & {$6.8$$\scriptscriptstyle{\pm 1.3}$} / {$6.8$$\scriptscriptstyle{\pm 1.3}$} / {$50.9$$\scriptscriptstyle{\pm 2.1}$} & {$8.6$$\scriptscriptstyle{\pm 1.4}$} / {$8.7$$\scriptscriptstyle{\pm 1.4}$} / {$54.2$$\scriptscriptstyle{\pm 2.1}$} & {$8.8$$\scriptscriptstyle{\pm 1.5}$} / {$10.3$$\scriptscriptstyle{\pm 2.1}$} / {$8.1$$\scriptscriptstyle{\pm 1.8}$} & {$8.8$$\scriptscriptstyle{\pm 1.5}$} / {$9.3$$\scriptscriptstyle{\pm 2.7}$} / {$12.8$$\scriptscriptstyle{\pm 5.1}$} & {$8.8$$\scriptscriptstyle{\pm 1.5}$} / {$29.2$$\scriptscriptstyle{\pm 2.6}$} / {$59.6$$\scriptscriptstyle{\pm 1.8}$} & {$9.9$$\scriptscriptstyle{\pm 1.9}$} / {$10.0$$\scriptscriptstyle{\pm 2.5}$} / {$15.7$$\scriptscriptstyle{\pm 2.8}$} & {$10.3$$\scriptscriptstyle{\pm 1.7}$} / {$10.2$$\scriptscriptstyle{\pm 2.0}$} / {$8.2$$\scriptscriptstyle{\pm 1.7}$} \\
 & SGCN & {$25.0$$\scriptscriptstyle{\pm 2.0}$} / {$25.0$$\scriptscriptstyle{\pm 2.0}$} / {$\textcolor{Green}{\textbf{36.1}}$$\scriptscriptstyle{\pm 1.7}$} & {$29.6$$\scriptscriptstyle{\pm 1.6}$} / {$29.6$$\scriptscriptstyle{\pm 1.6}$} / {$\textcolor{Green}{\textbf{37.0}}$$\scriptscriptstyle{\pm 1.1}$} & {$38.0$$\scriptscriptstyle{\pm 1.9}$} / {$40.8$$\scriptscriptstyle{\pm 2.0}$} / {$30.2$$\scriptscriptstyle{\pm 2.4}$} & {$38.0$$\scriptscriptstyle{\pm 1.9}$} / {$40.8$$\scriptscriptstyle{\pm 3.4}$} / {$29.1$$\scriptscriptstyle{\pm 7.9}$} & {$38.0$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{23.2}}$$\scriptscriptstyle{\pm 2.2}$} / {$\textcolor{Orange}{\textbf{52.0}}$$\scriptscriptstyle{\pm 2.3}$} & {$35.8$$\scriptscriptstyle{\pm 1.6}$} / {$35.8$$\scriptscriptstyle{\pm 1.6}$} / {$47.9$$\scriptscriptstyle{\pm 2.0}$} & {$39.2$$\scriptscriptstyle{\pm 2.2}$} / {$39.2$$\scriptscriptstyle{\pm 2.2}$} / {$37.2$$\scriptscriptstyle{\pm 1.4}$} \\
 & GPN & {$4.8$$\scriptscriptstyle{\pm 1.2}$} / {$4.8$$\scriptscriptstyle{\pm 1.2}$} / {$61.4$$\scriptscriptstyle{\pm 5.0}$} & {$\textcolor{Green}{\textbf{3.2}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{3.2}}$$\scriptscriptstyle{\pm 0.6}$} / {$66.7$$\scriptscriptstyle{\pm 3.7}$} & {$\textcolor{Green}{\textbf{4.8}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{7.0}}$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Green}{\textbf{7.8}}$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{4.8}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{6.4}}$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Orange}{\textbf{10.5}}$$\scriptscriptstyle{\pm 4.0}$} & {$\textcolor{Green}{\textbf{4.8}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{5.4}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Green}{\textbf{6.0}}$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Orange}{\textbf{5.1}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{5.1}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{4.8}}$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{4.7}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Green}{\textbf{4.7}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Green}{\textbf{5.1}}$$\scriptscriptstyle{\pm 1.3}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$4.1$$\scriptscriptstyle{\pm 0.8}$} / {$4.1$$\scriptscriptstyle{\pm 0.8}$} / {$54.2$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$5.2$$\scriptscriptstyle{\pm 1.1}$} / {$5.2$$\scriptscriptstyle{\pm 1.1}$} / {$58.8$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 1.0}$} / {$9.2$$\scriptscriptstyle{\pm 1.3}$} / {$8.4$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{8.2}}$$\scriptscriptstyle{\pm 1.8}$} / {$10.8$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 1.0}$} / {$41.8$$\scriptscriptstyle{\pm 1.7}$} / {$67.7$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}{$5.3$$\scriptscriptstyle{\pm 1.0}$} / {$5.3$$\scriptscriptstyle{\pm 1.0}$} / {$12.1$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}{$5.1$$\scriptscriptstyle{\pm 1.0}$} / {$5.1$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{5.4}}$$\scriptscriptstyle{\pm 0.8}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & BGCN & {$5.7$$\scriptscriptstyle{\pm 1.1}$} / {$5.7$$\scriptscriptstyle{\pm 1.2}$} / {$92.5$$\scriptscriptstyle{\pm 1.5}$} & {$10.2$$\scriptscriptstyle{\pm 1.6}$} / {$10.2$$\scriptscriptstyle{\pm 1.6}$} / {$90.2$$\scriptscriptstyle{\pm 2.3}$} & n.a. / n.a. / n.a. & {$10.2$$\scriptscriptstyle{\pm 4.4}$} / {$10.0$$\scriptscriptstyle{\pm 3.8}$} / {$16.7$$\scriptscriptstyle{\pm 9.2}$} & {$10.2$$\scriptscriptstyle{\pm 4.4}$} / {$37.9$$\scriptscriptstyle{\pm 6.3}$} / {$52.5$$\scriptscriptstyle{\pm 2.6}$} & {$12.4$$\scriptscriptstyle{\pm 5.4}$} / {$12.4$$\scriptscriptstyle{\pm 5.4}$} / {$8.4$$\scriptscriptstyle{\pm 5.6}$} & {$5.6$$\scriptscriptstyle{\pm 1.7}$} / {$5.7$$\scriptscriptstyle{\pm 1.7}$} / {$21.3$$\scriptscriptstyle{\pm 2.2}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{2.4}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{2.4}}$$\scriptscriptstyle{\pm 0.6}$} / {$83.3$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.5}$} / {$77.2$$\scriptscriptstyle{\pm 3.0}$} & n.a. / n.a. / n.a. & {$\textcolor{Orange}{\textbf{3.8}}$$\scriptscriptstyle{\pm 1.0}$} / {$9.2$$\scriptscriptstyle{\pm 2.5}$} / {$8.7$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Orange}{\textbf{3.8}}$$\scriptscriptstyle{\pm 1.0}$} / {$28.5$$\scriptscriptstyle{\pm 2.0}$} / {$49.0$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.6}$} / {$8.6$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Orange}{\textbf{2.7}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{2.7}}$$\scriptscriptstyle{\pm 0.9}$} / {$14.2$$\scriptscriptstyle{\pm 1.7}$} \\
 & GCN-DE & {$3.2$$\scriptscriptstyle{\pm 1.0}$} / {$3.1$$\scriptscriptstyle{\pm 0.8}$} / {$82.0$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{2.3}}$$\scriptscriptstyle{\pm 0.7}$} / {$2.4$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{73.3}}$$\scriptscriptstyle{\pm 2.3}$} & n.a. / n.a. / n.a. & {$4.5$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 2.5}$} / {$\textcolor{Orange}{\textbf{6.1}}$$\scriptscriptstyle{\pm 4.0}$} & {$4.5$$\scriptscriptstyle{\pm 1.2}$} / {$24.8$$\scriptscriptstyle{\pm 1.7}$} / {$50.2$$\scriptscriptstyle{\pm 1.8}$} & {$4.3$$\scriptscriptstyle{\pm 1.9}$} / {$4.2$$\scriptscriptstyle{\pm 1.6}$} / {$7.9$$\scriptscriptstyle{\pm 1.8}$} & {$4.6$$\scriptscriptstyle{\pm 1.8}$} / {$4.5$$\scriptscriptstyle{\pm 1.6}$} / {$\textcolor{Orange}{\textbf{9.6}}$$\scriptscriptstyle{\pm 2.1}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{2.3}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Green}{\textbf{2.3}}$$\scriptscriptstyle{\pm 0.5}$} / {$83.3$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.6}$} / {$77.4$$\scriptscriptstyle{\pm 2.6}$} & n.a. / n.a. / n.a. & {$\textcolor{Green}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.6}$} / {$8.9$$\scriptscriptstyle{\pm 2.3}$} / {$8.4$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.6}$} / {$29.6$$\scriptscriptstyle{\pm 1.6}$} / {$49.4$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{3.1}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Green}{\textbf{3.1}}$$\scriptscriptstyle{\pm 0.7}$} / {$9.3$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{2.6}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{2.6}}$$\scriptscriptstyle{\pm 1.0}$} / {$14.2$$\scriptscriptstyle{\pm 1.7}$} \\
 & GCN-MCD+DE & {$3.4$$\scriptscriptstyle{\pm 1.1}$} / {$3.5$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Orange}{\textbf{80.8}}$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{2.3}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{2.1}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{73.3}}$$\scriptscriptstyle{\pm 2.5}$} & n.a. / n.a. / n.a. & {$5.0$$\scriptscriptstyle{\pm 1.7}$} / {$8.3$$\scriptscriptstyle{\pm 2.5}$} / {$\textcolor{Green}{\textbf{5.3}}$$\scriptscriptstyle{\pm 3.3}$} & {$5.0$$\scriptscriptstyle{\pm 1.7}$} / {$24.0$$\scriptscriptstyle{\pm 2.4}$} / {$49.4$$\scriptscriptstyle{\pm 1.4}$} & {$3.9$$\scriptscriptstyle{\pm 1.7}$} / {$4.1$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Orange}{\textbf{7.5}}$$\scriptscriptstyle{\pm 2.0}$} & {$4.3$$\scriptscriptstyle{\pm 1.3}$} / {$4.3$$\scriptscriptstyle{\pm 1.3}$} / {$9.9$$\scriptscriptstyle{\pm 1.4}$} \\
 & SGCN & {$10.3$$\scriptscriptstyle{\pm 1.1}$} / {$10.3$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Green}{\textbf{74.9}}$$\scriptscriptstyle{\pm 1.0}$} & {$8.4$$\scriptscriptstyle{\pm 1.6}$} / {$8.4$$\scriptscriptstyle{\pm 1.6}$} / {$\textcolor{Green}{\textbf{69.6}}$$\scriptscriptstyle{\pm 1.5}$} & n.a. / n.a. / n.a. & {$18.1$$\scriptscriptstyle{\pm 1.9}$} / {$24.4$$\scriptscriptstyle{\pm 1.6}$} / {$18.6$$\scriptscriptstyle{\pm 3.7}$} & {$18.1$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{14.8}}$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Orange}{\textbf{39.6}}$$\scriptscriptstyle{\pm 2.1}$} & {$14.6$$\scriptscriptstyle{\pm 2.7}$} / {$14.6$$\scriptscriptstyle{\pm 2.7}$} / {$24.4$$\scriptscriptstyle{\pm 2.5}$} & {$22.1$$\scriptscriptstyle{\pm 1.5}$} / {$22.1$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Green}{\textbf{6.3}}$$\scriptscriptstyle{\pm 1.7}$} \\
 & GPN & {$4.5$$\scriptscriptstyle{\pm 0.9}$} / {$4.5$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{80.8}}$$\scriptscriptstyle{\pm 1.1}$} & {$3.0$$\scriptscriptstyle{\pm 1.2}$} / {$3.0$$\scriptscriptstyle{\pm 1.2}$} / {$78.2$$\scriptscriptstyle{\pm 3.2}$} & n.a. / n.a. / n.a. & {$4.1$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{6.9}}$$\scriptscriptstyle{\pm 2.8}$} / {$8.7$$\scriptscriptstyle{\pm 3.4}$} & {$4.1$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{4.8}}$$\scriptscriptstyle{\pm 2.1}$} / {$\textcolor{Green}{\textbf{4.9}}$$\scriptscriptstyle{\pm 2.5}$} & {$4.5$$\scriptscriptstyle{\pm 2.4}$} / {$4.5$$\scriptscriptstyle{\pm 2.4}$} / {$\textcolor{Green}{\textbf{3.8}}$$\scriptscriptstyle{\pm 2.1}$} & {$4.8$$\scriptscriptstyle{\pm 1.4}$} / {$4.8$$\scriptscriptstyle{\pm 1.4}$} / {$11.2$$\scriptscriptstyle{\pm 1.9}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.3}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{2.3}}$$\scriptscriptstyle{\pm 0.6}$} / {$83.3$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.3}}$$\scriptscriptstyle{\pm 0.6}$} / {$2.3$$\scriptscriptstyle{\pm 0.6}$} / {$77.5$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9}n.a. / n.a. / n.a. & \cellcolor[gray]{0.9}{$3.9$$\scriptscriptstyle{\pm 0.8}$} / {$8.8$$\scriptscriptstyle{\pm 2.7}$} / {$8.4$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9}{$3.9$$\scriptscriptstyle{\pm 0.8}$} / {$29.4$$\scriptscriptstyle{\pm 2.6}$} / {$50.2$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$9.4$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$2.8$$\scriptscriptstyle{\pm 1.1}$} / {$2.8$$\scriptscriptstyle{\pm 1.1}$} / {$14.3$$\scriptscriptstyle{\pm 2.2}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & BGCN & {$\textcolor{Orange}{\textbf{3.5}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{3.5}}$$\scriptscriptstyle{\pm 0.6}$} / {$84.1$$\scriptscriptstyle{\pm 5.5}$} & {$\textcolor{Green}{\textbf{1.9}}$$\scriptscriptstyle{\pm 0.2}$} / {$\textcolor{Green}{\textbf{1.9}}$$\scriptscriptstyle{\pm 0.3}$} / {$84.9$$\scriptscriptstyle{\pm 7.0}$} & {$\textcolor{Green}{\textbf{4.2}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Green}{\textbf{5.7}}$$\scriptscriptstyle{\pm 1.6}$} / {$\textcolor{Orange}{\textbf{6.1}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{4.2}}$$\scriptscriptstyle{\pm 1.0}$} / {$23.6$$\scriptscriptstyle{\pm 14.4}$} / {$31.0$$\scriptscriptstyle{\pm 18.9}$} & {$\textcolor{Green}{\textbf{4.2}}$$\scriptscriptstyle{\pm 1.0}$} / {$27.6$$\scriptscriptstyle{\pm 3.8}$} / {$37.6$$\scriptscriptstyle{\pm 2.9}$} & {$\textcolor{Green}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{3.5}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Green}{\textbf{5.8}}$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{1.3}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{1.3}}$$\scriptscriptstyle{\pm 0.4}$} / {$10.8$$\scriptscriptstyle{\pm 2.6}$} \\
 & GCN-MCD & {$3.6$$\scriptscriptstyle{\pm 0.9}$} / {$3.6$$\scriptscriptstyle{\pm 0.9}$} / {$74.8$$\scriptscriptstyle{\pm 3.9}$} & {$\textcolor{Orange}{\textbf{4.2}}$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{4.2}}$$\scriptscriptstyle{\pm 1.2}$} / {$72.2$$\scriptscriptstyle{\pm 8.5}$} & {$\textcolor{Orange}{\textbf{5.7}}$$\scriptscriptstyle{\pm 1.3}$} / {$21.7$$\scriptscriptstyle{\pm 2.4}$} / {$22.7$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Orange}{\textbf{5.7}}$$\scriptscriptstyle{\pm 1.3}$} / {$9.8$$\scriptscriptstyle{\pm 3.1}$} / {$15.8$$\scriptscriptstyle{\pm 9.1}$} & {$\textcolor{Orange}{\textbf{5.7}}$$\scriptscriptstyle{\pm 1.3}$} / {$21.1$$\scriptscriptstyle{\pm 7.3}$} / {$33.0$$\scriptscriptstyle{\pm 5.7}$} & {$\textcolor{Orange}{\textbf{4.0}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{4.0}}$$\scriptscriptstyle{\pm 0.9}$} / {$17.6$$\scriptscriptstyle{\pm 1.6}$} & {$5.6$$\scriptscriptstyle{\pm 0.6}$} / {$5.6$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{5.0}}$$\scriptscriptstyle{\pm 1.0}$} \\
 & GCN-DE & {$5.1$$\scriptscriptstyle{\pm 1.0}$} / {$4.8$$\scriptscriptstyle{\pm 1.1}$} / {$71.5$$\scriptscriptstyle{\pm 3.5}$} & {$6.4$$\scriptscriptstyle{\pm 1.1}$} / {$6.2$$\scriptscriptstyle{\pm 1.1}$} / {$69.1$$\scriptscriptstyle{\pm 7.4}$} & {$8.6$$\scriptscriptstyle{\pm 1.9}$} / {$25.5$$\scriptscriptstyle{\pm 2.9}$} / {$25.4$$\scriptscriptstyle{\pm 2.9}$} & {$8.6$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{8.9}}$$\scriptscriptstyle{\pm 3.8}$} / {$\textcolor{Orange}{\textbf{11.4}}$$\scriptscriptstyle{\pm 5.2}$} & {$8.6$$\scriptscriptstyle{\pm 1.9}$} / {$21.8$$\scriptscriptstyle{\pm 4.7}$} / {$33.7$$\scriptscriptstyle{\pm 4.5}$} & {$6.4$$\scriptscriptstyle{\pm 1.1}$} / {$6.4$$\scriptscriptstyle{\pm 0.9}$} / {$18.9$$\scriptscriptstyle{\pm 2.1}$} & {$9.0$$\scriptscriptstyle{\pm 0.6}$} / {$8.9$$\scriptscriptstyle{\pm 0.7}$} / {$5.1$$\scriptscriptstyle{\pm 0.8}$} \\
 & GCN-Ens & {$3.6$$\scriptscriptstyle{\pm 0.7}$} / {$3.6$$\scriptscriptstyle{\pm 0.7}$} / {$74.9$$\scriptscriptstyle{\pm 3.5}$} & {$4.4$$\scriptscriptstyle{\pm 1.2}$} / {$4.4$$\scriptscriptstyle{\pm 1.2}$} / {$71.8$$\scriptscriptstyle{\pm 8.5}$} & {$5.9$$\scriptscriptstyle{\pm 1.1}$} / {$22.0$$\scriptscriptstyle{\pm 2.2}$} / {$23.1$$\scriptscriptstyle{\pm 2.0}$} & {$5.9$$\scriptscriptstyle{\pm 1.1}$} / {$9.3$$\scriptscriptstyle{\pm 2.4}$} / {$16.0$$\scriptscriptstyle{\pm 8.5}$} & {$5.9$$\scriptscriptstyle{\pm 1.1}$} / {$20.2$$\scriptscriptstyle{\pm 2.7}$} / {$33.1$$\scriptscriptstyle{\pm 3.1}$} & {$4.3$$\scriptscriptstyle{\pm 0.9}$} / {$4.3$$\scriptscriptstyle{\pm 0.9}$} / {$17.7$$\scriptscriptstyle{\pm 1.9}$} & {$5.6$$\scriptscriptstyle{\pm 0.4}$} / {$5.6$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{4.9}}$$\scriptscriptstyle{\pm 0.8}$} \\
 & GCN-MCD+DE & {$4.9$$\scriptscriptstyle{\pm 0.9}$} / {$4.9$$\scriptscriptstyle{\pm 1.1}$} / {$72.4$$\scriptscriptstyle{\pm 3.8}$} & {$6.3$$\scriptscriptstyle{\pm 1.3}$} / {$6.4$$\scriptscriptstyle{\pm 1.4}$} / {$68.9$$\scriptscriptstyle{\pm 7.8}$} & {$8.3$$\scriptscriptstyle{\pm 1.3}$} / {$24.9$$\scriptscriptstyle{\pm 2.4}$} / {$24.9$$\scriptscriptstyle{\pm 2.3}$} & {$8.3$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Orange}{\textbf{8.9}}$$\scriptscriptstyle{\pm 3.5}$} / {$11.8$$\scriptscriptstyle{\pm 5.6}$} & {$8.3$$\scriptscriptstyle{\pm 1.3}$} / {$24.3$$\scriptscriptstyle{\pm 5.9}$} / {$34.9$$\scriptscriptstyle{\pm 5.7}$} & {$5.9$$\scriptscriptstyle{\pm 1.3}$} / {$6.0$$\scriptscriptstyle{\pm 1.2}$} / {$18.5$$\scriptscriptstyle{\pm 2.3}$} & {$9.3$$\scriptscriptstyle{\pm 1.2}$} / {$9.3$$\scriptscriptstyle{\pm 1.2}$} / {$5.3$$\scriptscriptstyle{\pm 0.9}$} \\
 & SGCN & {$29.5$$\scriptscriptstyle{\pm 1.7}$} / {$29.5$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{44.4}}$$\scriptscriptstyle{\pm 3.2}$} & {$32.1$$\scriptscriptstyle{\pm 1.2}$} / {$32.1$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Green}{\textbf{45.1}}$$\scriptscriptstyle{\pm 4.1}$} & {$6.1$$\scriptscriptstyle{\pm 4.7}$} / {$\textcolor{Orange}{\textbf{6.3}}$$\scriptscriptstyle{\pm 4.4}$} / {$\textcolor{Green}{\textbf{6.0}}$$\scriptscriptstyle{\pm 4.2}$} & {$6.1$$\scriptscriptstyle{\pm 4.7}$} / {$\textcolor{Green}{\textbf{5.5}}$$\scriptscriptstyle{\pm 3.8}$} / {$\textcolor{Green}{\textbf{5.3}}$$\scriptscriptstyle{\pm 3.8}$} & {$6.1$$\scriptscriptstyle{\pm 4.7}$} / {$\textcolor{Green}{\textbf{5.6}}$$\scriptscriptstyle{\pm 3.5}$} / {$\textcolor{Green}{\textbf{4.9}}$$\scriptscriptstyle{\pm 3.2}$} & {$28.6$$\scriptscriptstyle{\pm 16.6}$} / {$28.6$$\scriptscriptstyle{\pm 16.6}$} / {$38.7$$\scriptscriptstyle{\pm 24.2}$} & {$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 4.4}$} / {$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 4.4}$} / {$7.0$$\scriptscriptstyle{\pm 5.4}$} \\
 & GPN & {$12.3$$\scriptscriptstyle{\pm 1.7}$} / {$12.3$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Orange}{\textbf{58.1}}$$\scriptscriptstyle{\pm 3.8}$} & {$5.6$$\scriptscriptstyle{\pm 1.2}$} / {$5.6$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{65.6}}$$\scriptscriptstyle{\pm 3.9}$} & {$18.1$$\scriptscriptstyle{\pm 2.9}$} / {$19.4$$\scriptscriptstyle{\pm 3.9}$} / {$19.6$$\scriptscriptstyle{\pm 5.0}$} & {$18.1$$\scriptscriptstyle{\pm 2.9}$} / {$19.6$$\scriptscriptstyle{\pm 3.8}$} / {$19.7$$\scriptscriptstyle{\pm 4.6}$} & {$18.1$$\scriptscriptstyle{\pm 2.9}$} / {$\textcolor{Orange}{\textbf{17.9}}$$\scriptscriptstyle{\pm 3.3}$} / {$\textcolor{Orange}{\textbf{18.0}}$$\scriptscriptstyle{\pm 3.9}$} & {$18.6$$\scriptscriptstyle{\pm 2.6}$} / {$18.6$$\scriptscriptstyle{\pm 2.6}$} / {$\textcolor{Orange}{\textbf{15.8}}$$\scriptscriptstyle{\pm 2.1}$} & {$18.3$$\scriptscriptstyle{\pm 1.4}$} / {$18.3$$\scriptscriptstyle{\pm 1.4}$} / {$16.4$$\scriptscriptstyle{\pm 2.8}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{3.3}}$$\scriptscriptstyle{\pm 0.8}$} / {$75.4$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9}{$4.4$$\scriptscriptstyle{\pm 1.1}$} / {$4.4$$\scriptscriptstyle{\pm 1.1}$} / {$71.7$$\scriptscriptstyle{\pm 8.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.7}}$$\scriptscriptstyle{\pm 1.0}$} / {$21.8$$\scriptscriptstyle{\pm 2.0}$} / {$23.0$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.7}}$$\scriptscriptstyle{\pm 1.0}$} / {$9.2$$\scriptscriptstyle{\pm 2.9}$} / {$15.3$$\scriptscriptstyle{\pm 8.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.7}}$$\scriptscriptstyle{\pm 1.0}$} / {$21.3$$\scriptscriptstyle{\pm 4.8}$} / {$33.4$$\scriptscriptstyle{\pm 4.2}$} & \cellcolor[gray]{0.9}{$4.1$$\scriptscriptstyle{\pm 1.0}$} / {$4.1$$\scriptscriptstyle{\pm 1.0}$} / {$17.7$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 0.6}$} / {$5.1$$\scriptscriptstyle{\pm 1.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & BGCN & {$\textcolor{Green}{\textbf{5.3}}$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Green}{\textbf{5.3}}$$\scriptscriptstyle{\pm 1.8}$} / {$76.3$$\scriptscriptstyle{\pm 9.5}$} & {$\textcolor{Green}{\textbf{3.2}}$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Green}{\textbf{3.2}}$$\scriptscriptstyle{\pm 1.1}$} / {$75.5$$\scriptscriptstyle{\pm 8.0}$} & {$\textcolor{Green}{\textbf{7.0}}$$\scriptscriptstyle{\pm 2.2}$} / {$\textcolor{Green}{\textbf{9.5}}$$\scriptscriptstyle{\pm 3.6}$} / {$\textcolor{Green}{\textbf{10.2}}$$\scriptscriptstyle{\pm 3.8}$} & {$\textcolor{Green}{\textbf{7.0}}$$\scriptscriptstyle{\pm 2.2}$} / {$21.1$$\scriptscriptstyle{\pm 8.6}$} / {$27.4$$\scriptscriptstyle{\pm 12.3}$} & {$\textcolor{Green}{\textbf{7.0}}$$\scriptscriptstyle{\pm 2.2}$} / {$24.9$$\scriptscriptstyle{\pm 3.2}$} / {$36.4$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Green}{\textbf{5.4}}$$\scriptscriptstyle{\pm 1.7}$} / {$\textcolor{Green}{\textbf{5.2}}$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{12.5}}$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Green}{\textbf{3.0}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Green}{\textbf{3.0}}$$\scriptscriptstyle{\pm 0.6}$} / {$15.4$$\scriptscriptstyle{\pm 2.9}$} \\
 & GCN-MCD & {$8.6$$\scriptscriptstyle{\pm 3.2}$} / {$8.6$$\scriptscriptstyle{\pm 3.2}$} / {$61.5$$\scriptscriptstyle{\pm 7.6}$} & {$5.8$$\scriptscriptstyle{\pm 1.2}$} / {$5.8$$\scriptscriptstyle{\pm 1.2}$} / {$60.6$$\scriptscriptstyle{\pm 6.0}$} & {$7.9$$\scriptscriptstyle{\pm 1.4}$} / {$27.2$$\scriptscriptstyle{\pm 1.6}$} / {$28.8$$\scriptscriptstyle{\pm 1.6}$} & {$7.9$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{15.9}}$$\scriptscriptstyle{\pm 3.6}$} / {$16.1$$\scriptscriptstyle{\pm 3.2}$} & {$7.9$$\scriptscriptstyle{\pm 1.4}$} / {$\textcolor{Orange}{\textbf{18.0}}$$\scriptscriptstyle{\pm 2.8}$} / {$30.8$$\scriptscriptstyle{\pm 3.7}$} & {$\textcolor{Orange}{\textbf{5.8}}$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Orange}{\textbf{5.8}}$$\scriptscriptstyle{\pm 1.5}$} / {$26.1$$\scriptscriptstyle{\pm 2.5}$} & {$8.0$$\scriptscriptstyle{\pm 1.1}$} / {$8.0$$\scriptscriptstyle{\pm 1.1}$} / {$7.7$$\scriptscriptstyle{\pm 0.8}$} \\
 & GCN-DE & {$10.0$$\scriptscriptstyle{\pm 3.4}$} / {$10.0$$\scriptscriptstyle{\pm 3.5}$} / {$58.8$$\scriptscriptstyle{\pm 7.0}$} & {$7.5$$\scriptscriptstyle{\pm 1.7}$} / {$7.5$$\scriptscriptstyle{\pm 1.6}$} / {$57.8$$\scriptscriptstyle{\pm 5.6}$} & {$10.6$$\scriptscriptstyle{\pm 2.1}$} / {$29.9$$\scriptscriptstyle{\pm 1.9}$} / {$29.9$$\scriptscriptstyle{\pm 1.9}$} & {$10.6$$\scriptscriptstyle{\pm 2.1}$} / {$17.9$$\scriptscriptstyle{\pm 5.2}$} / {$15.4$$\scriptscriptstyle{\pm 4.3}$} & {$10.6$$\scriptscriptstyle{\pm 2.1}$} / {$19.9$$\scriptscriptstyle{\pm 3.2}$} / {$31.1$$\scriptscriptstyle{\pm 3.2}$} & {$7.9$$\scriptscriptstyle{\pm 1.7}$} / {$8.0$$\scriptscriptstyle{\pm 1.8}$} / {$25.4$$\scriptscriptstyle{\pm 2.4}$} & {$10.9$$\scriptscriptstyle{\pm 1.6}$} / {$10.9$$\scriptscriptstyle{\pm 1.6}$} / {$\textcolor{Orange}{\textbf{6.8}}$$\scriptscriptstyle{\pm 1.2}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{8.2}}$$\scriptscriptstyle{\pm 2.8}$} / {$\textcolor{Orange}{\textbf{8.2}}$$\scriptscriptstyle{\pm 2.8}$} / {$61.7$$\scriptscriptstyle{\pm 7.9}$} & {$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 1.0}$} / {$61.3$$\scriptscriptstyle{\pm 6.7}$} & {$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 1.3}$} / {$27.1$$\scriptscriptstyle{\pm 1.3}$} / {$29.0$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 1.3}$} / {$16.3$$\scriptscriptstyle{\pm 3.1}$} / {$15.9$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 1.3}$} / {$19.9$$\scriptscriptstyle{\pm 3.6}$} / {$29.5$$\scriptscriptstyle{\pm 4.0}$} & {$6.0$$\scriptscriptstyle{\pm 1.1}$} / {$6.0$$\scriptscriptstyle{\pm 1.1}$} / {$26.6$$\scriptscriptstyle{\pm 1.7}$} & {$8.0$$\scriptscriptstyle{\pm 0.7}$} / {$8.0$$\scriptscriptstyle{\pm 0.7}$} / {$7.6$$\scriptscriptstyle{\pm 0.9}$} \\
 & GCN-MCD+DE & {$10.4$$\scriptscriptstyle{\pm 3.4}$} / {$10.5$$\scriptscriptstyle{\pm 3.4}$} / {$57.6$$\scriptscriptstyle{\pm 7.0}$} & {$7.5$$\scriptscriptstyle{\pm 1.7}$} / {$7.6$$\scriptscriptstyle{\pm 1.6}$} / {$\textcolor{Orange}{\textbf{57.1}}$$\scriptscriptstyle{\pm 6.3}$} & {$10.1$$\scriptscriptstyle{\pm 2.0}$} / {$29.0$$\scriptscriptstyle{\pm 2.2}$} / {$29.4$$\scriptscriptstyle{\pm 1.9}$} & {$10.1$$\scriptscriptstyle{\pm 2.0}$} / {$16.8$$\scriptscriptstyle{\pm 4.8}$} / {$\textcolor{Orange}{\textbf{14.2}}$$\scriptscriptstyle{\pm 4.1}$} & {$10.1$$\scriptscriptstyle{\pm 2.0}$} / {$18.7$$\scriptscriptstyle{\pm 3.2}$} / {$30.2$$\scriptscriptstyle{\pm 4.0}$} & {$7.8$$\scriptscriptstyle{\pm 1.4}$} / {$8.0$$\scriptscriptstyle{\pm 1.4}$} / {$25.6$$\scriptscriptstyle{\pm 1.6}$} & {$10.9$$\scriptscriptstyle{\pm 2.1}$} / {$10.9$$\scriptscriptstyle{\pm 2.0}$} / {$\textcolor{Green}{\textbf{6.7}}$$\scriptscriptstyle{\pm 1.0}$} \\
 & SGCN & {$29.6$$\scriptscriptstyle{\pm 11.5}$} / {$29.6$$\scriptscriptstyle{\pm 11.5}$} / {$\textcolor{Green}{\textbf{24.2}}$$\scriptscriptstyle{\pm 8.1}$} & {$35.5$$\scriptscriptstyle{\pm 2.8}$} / {$35.5$$\scriptscriptstyle{\pm 2.8}$} / {$\textcolor{Green}{\textbf{39.4}}$$\scriptscriptstyle{\pm 6.8}$} & {$12.8$$\scriptscriptstyle{\pm 9.8}$} / {$\textcolor{Orange}{\textbf{12.9}}$$\scriptscriptstyle{\pm 9.7}$} / {$\textcolor{Orange}{\textbf{13.0}}$$\scriptscriptstyle{\pm 9.7}$} & {$12.8$$\scriptscriptstyle{\pm 9.8}$} / {$\textcolor{Green}{\textbf{12.9}}$$\scriptscriptstyle{\pm 9.7}$} / {$\textcolor{Green}{\textbf{13.1}}$$\scriptscriptstyle{\pm 9.7}$} & {$12.8$$\scriptscriptstyle{\pm 9.8}$} / {$\textcolor{Green}{\textbf{11.9}}$$\scriptscriptstyle{\pm 9.1}$} / {$\textcolor{Green}{\textbf{10.9}}$$\scriptscriptstyle{\pm 8.2}$} & {$10.6$$\scriptscriptstyle{\pm 9.2}$} / {$10.6$$\scriptscriptstyle{\pm 9.2}$} / {$\textcolor{Green}{\textbf{11.8}}$$\scriptscriptstyle{\pm 9.7}$} & {$9.7$$\scriptscriptstyle{\pm 7.6}$} / {$9.7$$\scriptscriptstyle{\pm 7.6}$} / {$9.2$$\scriptscriptstyle{\pm 7.5}$} \\
 & GPN & {$19.3$$\scriptscriptstyle{\pm 4.7}$} / {$19.3$$\scriptscriptstyle{\pm 4.7}$} / {$\textcolor{Orange}{\textbf{42.0}}$$\scriptscriptstyle{\pm 3.6}$} & {$11.6$$\scriptscriptstyle{\pm 1.9}$} / {$11.6$$\scriptscriptstyle{\pm 1.9}$} / {$60.2$$\scriptscriptstyle{\pm 4.4}$} & {$20.1$$\scriptscriptstyle{\pm 3.7}$} / {$22.8$$\scriptscriptstyle{\pm 3.0}$} / {$24.5$$\scriptscriptstyle{\pm 3.1}$} & {$20.1$$\scriptscriptstyle{\pm 3.7}$} / {$22.3$$\scriptscriptstyle{\pm 2.9}$} / {$23.9$$\scriptscriptstyle{\pm 3.0}$} & {$20.1$$\scriptscriptstyle{\pm 3.7}$} / {$20.7$$\scriptscriptstyle{\pm 2.9}$} / {$\textcolor{Orange}{\textbf{22.2}}$$\scriptscriptstyle{\pm 3.2}$} & {$17.9$$\scriptscriptstyle{\pm 2.9}$} / {$17.9$$\scriptscriptstyle{\pm 2.9}$} / {$17.7$$\scriptscriptstyle{\pm 2.8}$} & {$17.9$$\scriptscriptstyle{\pm 3.6}$} / {$17.9$$\scriptscriptstyle{\pm 3.6}$} / {$11.4$$\scriptscriptstyle{\pm 3.0}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{8.2}}$$\scriptscriptstyle{\pm 2.7}$} / {$\textcolor{Orange}{\textbf{8.2}}$$\scriptscriptstyle{\pm 2.7}$} / {$61.8$$\scriptscriptstyle{\pm 7.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{5.5}}$$\scriptscriptstyle{\pm 1.2}$} / {$61.4$$\scriptscriptstyle{\pm 6.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 1.5}$} / {$26.7$$\scriptscriptstyle{\pm 1.8}$} / {$28.7$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 1.5}$} / {$16.4$$\scriptscriptstyle{\pm 3.5}$} / {$16.1$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 1.5}$} / {$18.1$$\scriptscriptstyle{\pm 3.0}$} / {$30.1$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9}{$6.2$$\scriptscriptstyle{\pm 1.5}$} / {$6.2$$\scriptscriptstyle{\pm 1.5}$} / {$26.9$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{7.7}}$$\scriptscriptstyle{\pm 0.9}$} / {$7.9$$\scriptscriptstyle{\pm 0.9}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor Physics}}} & BGCN & {$\textcolor{Green}{\textbf{1.0}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{1.0}}$$\scriptscriptstyle{\pm 0.5}$} / {$80.1$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Green}{\textbf{0.7}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Green}{\textbf{0.8}}$$\scriptscriptstyle{\pm 0.3}$} / {$83.7$$\scriptscriptstyle{\pm 5.3}$} & {$\textcolor{Green}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Green}{\textbf{3.9}}$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Green}{\textbf{5.2}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.7}$} / {$\textcolor{Orange}{\textbf{13.1}}$$\scriptscriptstyle{\pm 7.1}$} / {$\textcolor{Orange}{\textbf{18.4}}$$\scriptscriptstyle{\pm 12.1}$} & {$\textcolor{Green}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.7}$} / {$17.4$$\scriptscriptstyle{\pm 9.8}$} / {$20.8$$\scriptscriptstyle{\pm 8.8}$} & {$\textcolor{Green}{\textbf{1.6}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{1.6}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Green}{\textbf{1.5}}$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{1.1}}$$\scriptscriptstyle{\pm 0.2}$} / {$\textcolor{Green}{\textbf{1.2}}$$\scriptscriptstyle{\pm 0.4}$} / {$3.5$$\scriptscriptstyle{\pm 0.7}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.5}$} / {$70.0$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.3}$} / {$71.1$$\scriptscriptstyle{\pm 3.6}$} & {$3.0$$\scriptscriptstyle{\pm 0.7}$} / {$14.7$$\scriptscriptstyle{\pm 1.5}$} / {$16.2$$\scriptscriptstyle{\pm 2.5}$} & {$3.0$$\scriptscriptstyle{\pm 0.7}$} / {$17.7$$\scriptscriptstyle{\pm 1.2}$} / {$20.4$$\scriptscriptstyle{\pm 2.3}$} & {$3.0$$\scriptscriptstyle{\pm 0.7}$} / {$20.9$$\scriptscriptstyle{\pm 1.7}$} / {$36.8$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{2.4}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{2.4}}$$\scriptscriptstyle{\pm 0.5}$} / {$9.7$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{1.4}}$$\scriptscriptstyle{\pm 0.3}$} \\
 & GCN-DE & {$3.2$$\scriptscriptstyle{\pm 0.6}$} / {$3.2$$\scriptscriptstyle{\pm 0.6}$} / {$68.6$$\scriptscriptstyle{\pm 2.8}$} & {$3.0$$\scriptscriptstyle{\pm 0.5}$} / {$3.1$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{69.0}}$$\scriptscriptstyle{\pm 3.3}$} & {$4.6$$\scriptscriptstyle{\pm 0.6}$} / {$15.8$$\scriptscriptstyle{\pm 1.6}$} / {$\textcolor{Orange}{\textbf{14.7}}$$\scriptscriptstyle{\pm 3.0}$} & {$4.6$$\scriptscriptstyle{\pm 0.6}$} / {$19.3$$\scriptscriptstyle{\pm 1.1}$} / {$20.5$$\scriptscriptstyle{\pm 3.1}$} & {$4.6$$\scriptscriptstyle{\pm 0.6}$} / {$25.6$$\scriptscriptstyle{\pm 1.7}$} / {$39.3$$\scriptscriptstyle{\pm 1.9}$} & {$3.4$$\scriptscriptstyle{\pm 0.6}$} / {$3.4$$\scriptscriptstyle{\pm 0.5}$} / {$9.7$$\scriptscriptstyle{\pm 1.2}$} & {$5.5$$\scriptscriptstyle{\pm 0.7}$} / {$5.5$$\scriptscriptstyle{\pm 0.7}$} / {$2.0$$\scriptscriptstyle{\pm 0.5}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.5}$} / {$70.1$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.2}$} / {$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.2}$} / {$71.0$$\scriptscriptstyle{\pm 3.7}$} & {$3.1$$\scriptscriptstyle{\pm 0.4}$} / {$14.7$$\scriptscriptstyle{\pm 0.8}$} / {$16.6$$\scriptscriptstyle{\pm 2.2}$} & {$3.1$$\scriptscriptstyle{\pm 0.4}$} / {$17.8$$\scriptscriptstyle{\pm 0.7}$} / {$20.9$$\scriptscriptstyle{\pm 2.2}$} & {$3.1$$\scriptscriptstyle{\pm 0.4}$} / {$20.4$$\scriptscriptstyle{\pm 1.6}$} / {$35.2$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{2.4}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Orange}{\textbf{2.4}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Orange}{\textbf{9.6}}$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{1.4}}$$\scriptscriptstyle{\pm 0.3}$} \\
 & GCN-MCD+DE & {$3.5$$\scriptscriptstyle{\pm 0.9}$} / {$3.5$$\scriptscriptstyle{\pm 0.9}$} / {$68.6$$\scriptscriptstyle{\pm 3.2}$} & {$2.9$$\scriptscriptstyle{\pm 0.4}$} / {$2.8$$\scriptscriptstyle{\pm 0.5}$} / {$69.1$$\scriptscriptstyle{\pm 3.1}$} & {$4.8$$\scriptscriptstyle{\pm 0.5}$} / {$16.3$$\scriptscriptstyle{\pm 1.3}$} / {$15.4$$\scriptscriptstyle{\pm 2.8}$} & {$4.8$$\scriptscriptstyle{\pm 0.5}$} / {$19.7$$\scriptscriptstyle{\pm 1.2}$} / {$20.0$$\scriptscriptstyle{\pm 3.7}$} & {$4.8$$\scriptscriptstyle{\pm 0.5}$} / {$25.5$$\scriptscriptstyle{\pm 1.9}$} / {$39.9$$\scriptscriptstyle{\pm 2.3}$} & {$3.3$$\scriptscriptstyle{\pm 0.6}$} / {$3.3$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{9.6}}$$\scriptscriptstyle{\pm 1.3}$} & {$5.5$$\scriptscriptstyle{\pm 0.8}$} / {$5.5$$\scriptscriptstyle{\pm 0.7}$} / {$2.1$$\scriptscriptstyle{\pm 0.6}$} \\
 & SGCN & {$23.1$$\scriptscriptstyle{\pm 1.3}$} / {$23.1$$\scriptscriptstyle{\pm 1.3}$} / {$\textcolor{Green}{\textbf{48.8}}$$\scriptscriptstyle{\pm 1.7}$} & {$23.1$$\scriptscriptstyle{\pm 1.1}$} / {$23.1$$\scriptscriptstyle{\pm 1.1}$} / {$\textcolor{Green}{\textbf{47.3}}$$\scriptscriptstyle{\pm 1.9}$} & {$38.3$$\scriptscriptstyle{\pm 1.5}$} / {$53.5$$\scriptscriptstyle{\pm 1.1}$} / {$52.5$$\scriptscriptstyle{\pm 2.1}$} & {$38.3$$\scriptscriptstyle{\pm 1.5}$} / {$53.5$$\scriptscriptstyle{\pm 2.7}$} / {$51.2$$\scriptscriptstyle{\pm 5.2}$} & {$38.3$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Orange}{\textbf{15.2}}$$\scriptscriptstyle{\pm 2.2}$} / {$\textcolor{Orange}{\textbf{14.6}}$$\scriptscriptstyle{\pm 1.3}$} & {$32.7$$\scriptscriptstyle{\pm 1.3}$} / {$32.7$$\scriptscriptstyle{\pm 1.3}$} / {$46.5$$\scriptscriptstyle{\pm 1.2}$} & {$39.0$$\scriptscriptstyle{\pm 2.1}$} / {$39.0$$\scriptscriptstyle{\pm 2.1}$} / {$34.4$$\scriptscriptstyle{\pm 1.8}$} \\
 & GPN & {$9.2$$\scriptscriptstyle{\pm 0.8}$} / {$9.2$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Orange}{\textbf{65.2}}$$\scriptscriptstyle{\pm 2.2}$} & {$5.5$$\scriptscriptstyle{\pm 0.7}$} / {$5.5$$\scriptscriptstyle{\pm 0.7}$} / {$77.7$$\scriptscriptstyle{\pm 3.0}$} & {$11.5$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Orange}{\textbf{13.2}}$$\scriptscriptstyle{\pm 1.6}$} / {$15.5$$\scriptscriptstyle{\pm 2.2}$} & {$11.5$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Green}{\textbf{11.3}}$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Green}{\textbf{12.7}}$$\scriptscriptstyle{\pm 1.6}$} & {$11.5$$\scriptscriptstyle{\pm 0.9}$} / {$\textcolor{Green}{\textbf{11.1}}$$\scriptscriptstyle{\pm 0.8}$} / {$\textcolor{Green}{\textbf{12.3}}$$\scriptscriptstyle{\pm 1.0}$} & {$12.3$$\scriptscriptstyle{\pm 1.2}$} / {$12.3$$\scriptscriptstyle{\pm 1.2}$} / {$10.5$$\scriptscriptstyle{\pm 1.1}$} & {$11.2$$\scriptscriptstyle{\pm 0.9}$} / {$11.2$$\scriptscriptstyle{\pm 0.9}$} / {$10.3$$\scriptscriptstyle{\pm 1.3}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.6}$} / {$70.0$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.2}$} / {$\textcolor{Orange}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.2}$} / {$71.0$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.9}}$$\scriptscriptstyle{\pm 0.5}$} / {$14.6$$\scriptscriptstyle{\pm 1.2}$} / {$16.2$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.9}}$$\scriptscriptstyle{\pm 0.5}$} / {$17.6$$\scriptscriptstyle{\pm 1.1}$} / {$20.6$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.9}}$$\scriptscriptstyle{\pm 0.5}$} / {$21.2$$\scriptscriptstyle{\pm 1.7}$} / {$37.1$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.4}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{2.4}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{9.6}}$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Orange}{\textbf{3.9}}$$\scriptscriptstyle{\pm 0.6}$} / {$\textcolor{Green}{\textbf{1.3}}$$\scriptscriptstyle{\pm 0.2}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & BGCN & {$\textcolor{Green}{\textbf{2.2}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{2.1}}$$\scriptscriptstyle{\pm 0.4}$} / {$69.8$$\scriptscriptstyle{\pm 5.0}$} & {$\textcolor{Green}{\textbf{1.3}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Green}{\textbf{1.3}}$$\scriptscriptstyle{\pm 0.3}$} / {$72.9$$\scriptscriptstyle{\pm 3.1}$} & {$\textcolor{Green}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{7.0}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{12.3}}$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Green}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{15.6}}$$\scriptscriptstyle{\pm 6.8}$} / {$\textcolor{Orange}{\textbf{19.7}}$$\scriptscriptstyle{\pm 13.0}$} & {$\textcolor{Green}{\textbf{2.6}}$$\scriptscriptstyle{\pm 0.5}$} / {$22.2$$\scriptscriptstyle{\pm 6.8}$} / {$29.2$$\scriptscriptstyle{\pm 7.4}$} & {$\textcolor{Green}{\textbf{2.5}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{2.4}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{1.9}}$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Green}{\textbf{1.5}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Green}{\textbf{1.5}}$$\scriptscriptstyle{\pm 0.3}$} / {$4.7$$\scriptscriptstyle{\pm 0.7}$} \\
 & GCN-MCD & {$5.5$$\scriptscriptstyle{\pm 1.4}$} / {$5.5$$\scriptscriptstyle{\pm 1.4}$} / {$53.0$$\scriptscriptstyle{\pm 4.1}$} & {$\textcolor{Orange}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.5}$} / {$57.2$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Orange}{\textbf{5.4}}$$\scriptscriptstyle{\pm 0.6}$} / {$23.9$$\scriptscriptstyle{\pm 1.1}$} / {$32.6$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{5.4}}$$\scriptscriptstyle{\pm 0.6}$} / {$24.1$$\scriptscriptstyle{\pm 2.0}$} / {$29.1$$\scriptscriptstyle{\pm 5.1}$} & {$\textcolor{Orange}{\textbf{5.4}}$$\scriptscriptstyle{\pm 0.6}$} / {$35.2$$\scriptscriptstyle{\pm 3.1}$} / {$57.8$$\scriptscriptstyle{\pm 2.5}$} & {$4.6$$\scriptscriptstyle{\pm 0.8}$} / {$4.6$$\scriptscriptstyle{\pm 0.8}$} / {$14.5$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Orange}{\textbf{6.2}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{6.2}}$$\scriptscriptstyle{\pm 0.5}$} / {$3.9$$\scriptscriptstyle{\pm 0.5}$} \\
 & GCN-DE & {$9.4$$\scriptscriptstyle{\pm 1.3}$} / {$9.5$$\scriptscriptstyle{\pm 1.5}$} / {$48.7$$\scriptscriptstyle{\pm 3.2}$} & {$7.9$$\scriptscriptstyle{\pm 0.8}$} / {$7.7$$\scriptscriptstyle{\pm 0.8}$} / {$52.6$$\scriptscriptstyle{\pm 2.7}$} & {$10.3$$\scriptscriptstyle{\pm 0.9}$} / {$29.6$$\scriptscriptstyle{\pm 1.5}$} / {$33.2$$\scriptscriptstyle{\pm 1.6}$} & {$10.3$$\scriptscriptstyle{\pm 0.9}$} / {$29.6$$\scriptscriptstyle{\pm 2.5}$} / {$26.2$$\scriptscriptstyle{\pm 4.4}$} & {$10.3$$\scriptscriptstyle{\pm 0.9}$} / {$28.1$$\scriptscriptstyle{\pm 1.6}$} / {$46.4$$\scriptscriptstyle{\pm 1.3}$} & {$7.5$$\scriptscriptstyle{\pm 0.8}$} / {$7.5$$\scriptscriptstyle{\pm 0.9}$} / {$17.3$$\scriptscriptstyle{\pm 1.4}$} & {$10.8$$\scriptscriptstyle{\pm 0.9}$} / {$10.8$$\scriptscriptstyle{\pm 0.8}$} / {$7.5$$\scriptscriptstyle{\pm 1.0}$} \\
 & GCN-Ens & {$5.4$$\scriptscriptstyle{\pm 1.0}$} / {$5.4$$\scriptscriptstyle{\pm 1.0}$} / {$53.1$$\scriptscriptstyle{\pm 3.7}$} & {$\textcolor{Orange}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.3}$} / {$\textcolor{Orange}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.3}$} / {$57.1$$\scriptscriptstyle{\pm 2.9}$} & {$5.5$$\scriptscriptstyle{\pm 0.4}$} / {$24.3$$\scriptscriptstyle{\pm 0.4}$} / {$33.1$$\scriptscriptstyle{\pm 0.9}$} & {$5.5$$\scriptscriptstyle{\pm 0.4}$} / {$24.8$$\scriptscriptstyle{\pm 1.7}$} / {$30.5$$\scriptscriptstyle{\pm 5.7}$} & {$5.5$$\scriptscriptstyle{\pm 0.4}$} / {$27.2$$\scriptscriptstyle{\pm 1.7}$} / {$48.5$$\scriptscriptstyle{\pm 1.6}$} & {$4.6$$\scriptscriptstyle{\pm 0.4}$} / {$4.6$$\scriptscriptstyle{\pm 0.4}$} / {$14.6$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{6.2}}$$\scriptscriptstyle{\pm 0.2}$} / {$\textcolor{Orange}{\textbf{6.2}}$$\scriptscriptstyle{\pm 0.2}$} / {$\textcolor{Orange}{\textbf{3.8}}$$\scriptscriptstyle{\pm 0.3}$} \\
 & GCN-MCD+DE & {$9.4$$\scriptscriptstyle{\pm 1.4}$} / {$9.4$$\scriptscriptstyle{\pm 1.2}$} / {$\textcolor{Orange}{\textbf{48.6}}$$\scriptscriptstyle{\pm 3.2}$} & {$7.7$$\scriptscriptstyle{\pm 0.7}$} / {$7.6$$\scriptscriptstyle{\pm 0.8}$} / {$53.0$$\scriptscriptstyle{\pm 2.9}$} & {$10.1$$\scriptscriptstyle{\pm 0.9}$} / {$29.3$$\scriptscriptstyle{\pm 1.1}$} / {$32.9$$\scriptscriptstyle{\pm 1.5}$} & {$10.1$$\scriptscriptstyle{\pm 0.9}$} / {$29.6$$\scriptscriptstyle{\pm 2.1}$} / {$27.7$$\scriptscriptstyle{\pm 4.9}$} & {$10.1$$\scriptscriptstyle{\pm 0.9}$} / {$27.1$$\scriptscriptstyle{\pm 2.1}$} / {$45.3$$\scriptscriptstyle{\pm 1.7}$} & {$7.5$$\scriptscriptstyle{\pm 1.0}$} / {$7.8$$\scriptscriptstyle{\pm 1.3}$} / {$17.2$$\scriptscriptstyle{\pm 1.5}$} & {$10.8$$\scriptscriptstyle{\pm 0.7}$} / {$10.8$$\scriptscriptstyle{\pm 0.6}$} / {$7.5$$\scriptscriptstyle{\pm 1.0}$} \\
 & SGCN & {$18.9$$\scriptscriptstyle{\pm 14.3}$} / {$18.9$$\scriptscriptstyle{\pm 14.3}$} / {$\textcolor{Green}{\textbf{10.4}}$$\scriptscriptstyle{\pm 1.0}$} & {$20.3$$\scriptscriptstyle{\pm 13.2}$} / {$20.3$$\scriptscriptstyle{\pm 13.2}$} / {$\textcolor{Green}{\textbf{10.1}}$$\scriptscriptstyle{\pm 0.0}$} & {$8.6$$\scriptscriptstyle{\pm 7.0}$} / {$\textcolor{Green}{\textbf{6.4}}$$\scriptscriptstyle{\pm 5.6}$} / {$\textcolor{Green}{\textbf{5.5}}$$\scriptscriptstyle{\pm 5.1}$} & {$8.6$$\scriptscriptstyle{\pm 7.0}$} / {$\textcolor{Green}{\textbf{4.1}}$$\scriptscriptstyle{\pm 4.0}$} / {$\textcolor{Green}{\textbf{3.9}}$$\scriptscriptstyle{\pm 3.0}$} & {$8.6$$\scriptscriptstyle{\pm 7.0}$} / {$\textcolor{Green}{\textbf{3.2}}$$\scriptscriptstyle{\pm 2.3}$} / {$\textcolor{Green}{\textbf{2.4}}$$\scriptscriptstyle{\pm 1.5}$} & {$9.1$$\scriptscriptstyle{\pm 8.4}$} / {$9.1$$\scriptscriptstyle{\pm 8.4}$} / {$\textcolor{Orange}{\textbf{9.2}}$$\scriptscriptstyle{\pm 8.7}$} & {$7.6$$\scriptscriptstyle{\pm 8.3}$} / {$7.6$$\scriptscriptstyle{\pm 8.3}$} / {$5.6$$\scriptscriptstyle{\pm 5.7}$} \\
 & GPN & {$19.4$$\scriptscriptstyle{\pm 1.8}$} / {$19.4$$\scriptscriptstyle{\pm 1.8}$} / {$49.5$$\scriptscriptstyle{\pm 3.2}$} & {$20.1$$\scriptscriptstyle{\pm 1.5}$} / {$20.1$$\scriptscriptstyle{\pm 1.5}$} / {$\textcolor{Orange}{\textbf{44.6}}$$\scriptscriptstyle{\pm 2.7}$} & {$20.7$$\scriptscriptstyle{\pm 1.9}$} / {$22.6$$\scriptscriptstyle{\pm 2.3}$} / {$23.8$$\scriptscriptstyle{\pm 2.7}$} & {$20.7$$\scriptscriptstyle{\pm 1.9}$} / {$20.6$$\scriptscriptstyle{\pm 1.9}$} / {$20.4$$\scriptscriptstyle{\pm 2.1}$} & {$20.7$$\scriptscriptstyle{\pm 1.9}$} / {$\textcolor{Orange}{\textbf{20.5}}$$\scriptscriptstyle{\pm 1.8}$} / {$\textcolor{Orange}{\textbf{20.1}}$$\scriptscriptstyle{\pm 2.0}$} & {$22.0$$\scriptscriptstyle{\pm 1.4}$} / {$22.0$$\scriptscriptstyle{\pm 1.4}$} / {$19.1$$\scriptscriptstyle{\pm 1.4}$} & {$21.1$$\scriptscriptstyle{\pm 1.3}$} / {$21.1$$\scriptscriptstyle{\pm 1.3}$} / {$18.2$$\scriptscriptstyle{\pm 2.1}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{5.2}}$$\scriptscriptstyle{\pm 1.0}$} / {$\textcolor{Orange}{\textbf{5.2}}$$\scriptscriptstyle{\pm 1.0}$} / {$53.4$$\scriptscriptstyle{\pm 3.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Orange}{\textbf{4.3}}$$\scriptscriptstyle{\pm 0.4}$} / {$57.2$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}{$5.5$$\scriptscriptstyle{\pm 0.6}$} / {$24.1$$\scriptscriptstyle{\pm 1.0}$} / {$32.5$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}{$5.5$$\scriptscriptstyle{\pm 0.6}$} / {$24.2$$\scriptscriptstyle{\pm 2.4}$} / {$27.7$$\scriptscriptstyle{\pm 5.7}$} & \cellcolor[gray]{0.9}{$5.5$$\scriptscriptstyle{\pm 0.6}$} / {$34.7$$\scriptscriptstyle{\pm 3.1}$} / {$57.2$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{4.5}}$$\scriptscriptstyle{\pm 0.5}$} / {$\textcolor{Orange}{\textbf{4.5}}$$\scriptscriptstyle{\pm 0.5}$} / {$14.6$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{6.2}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Orange}{\textbf{6.2}}$$\scriptscriptstyle{\pm 0.4}$} / {$\textcolor{Green}{\textbf{3.7}}$$\scriptscriptstyle{\pm 0.4}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{1}{c|}{\makecell{LoC \small{\textcolor{gray}{\textit{(last)}}}}} & \multicolumn{1}{c|}{\makecell{LoC \small{\textcolor{gray}{\textit{(heterophilic)}}}}} & \multicolumn{1}{c|}{\makecell{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}}} & \multicolumn{1}{c|}{\makecell{Ber($0.5$)}} & \multicolumn{1}{c|}{\makecell{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}}} & \multicolumn{1}{c|}{\makecell{Page Rank}} & \multicolumn{1}{c}{\makecell{Homophily}} \\
 &  & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & BGCN & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$1.59$$\scriptscriptstyle{\pm 0.0}$} & {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$1.57$$\scriptscriptstyle{\pm 0.1}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.39}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.47}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.56$$\scriptscriptstyle{\pm 0.1}$} / {$0.73$$\scriptscriptstyle{\pm 0.1}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$1.18$$\scriptscriptstyle{\pm 0.1}$} / {$1.30$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.42}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.40$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.21}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.38$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} / {$0.53$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.44$$\scriptscriptstyle{\pm 0.0}$} / {$0.55$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$1.09$$\scriptscriptstyle{\pm 0.0}$} / {$1.41$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.45}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.36}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$1.35$$\scriptscriptstyle{\pm 0.0}$} & {$0.44$$\scriptscriptstyle{\pm 0.0}$} / {$0.53$$\scriptscriptstyle{\pm 0.0}$} / {$0.66$$\scriptscriptstyle{\pm 0.0}$} & {$0.44$$\scriptscriptstyle{\pm 0.0}$} / {$0.56$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.0}$} & {$0.44$$\scriptscriptstyle{\pm 0.0}$} / {$1.02$$\scriptscriptstyle{\pm 0.0}$} / {$1.31$$\scriptscriptstyle{\pm 0.0}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.40$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.55$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.39$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.38$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} / {$0.53$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.43}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.55$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.08$$\scriptscriptstyle{\pm 0.0}$} / {$1.34$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.36}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.35}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.44$$\scriptscriptstyle{\pm 0.0}$} / {$0.53$$\scriptscriptstyle{\pm 0.0}$} / {$0.66$$\scriptscriptstyle{\pm 0.0}$} & {$0.44$$\scriptscriptstyle{\pm 0.0}$} / {$0.56$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.0}$} & {$0.44$$\scriptscriptstyle{\pm 0.0}$} / {$1.07$$\scriptscriptstyle{\pm 0.0}$} / {$1.30$$\scriptscriptstyle{\pm 0.0}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.40$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.54$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.27}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.27}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.80$$\scriptscriptstyle{\pm 0.1}$} / {$0.82$$\scriptscriptstyle{\pm 0.1}$} / {$0.84$$\scriptscriptstyle{\pm 0.0}$} & {$0.80$$\scriptscriptstyle{\pm 0.1}$} / {$0.83$$\scriptscriptstyle{\pm 0.1}$} / {$0.84$$\scriptscriptstyle{\pm 0.0}$} & {$0.80$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Orange}{\textbf{0.86}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.91}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.55$$\scriptscriptstyle{\pm 0.1}$} / {$0.53$$\scriptscriptstyle{\pm 0.1}$} / {$0.65$$\scriptscriptstyle{\pm 0.1}$} & {$0.53$$\scriptscriptstyle{\pm 0.0}$} / {$0.58$$\scriptscriptstyle{\pm 0.0}$} / {$0.72$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.0}$} & {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$1.40$$\scriptscriptstyle{\pm 0.0}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.37}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.38}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.38}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.40}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.36}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.1}$} / {$0.63$$\scriptscriptstyle{\pm 0.1}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.40$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.21}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.39$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} / {$0.53$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.54}}$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.12$$\scriptscriptstyle{\pm 0.0}$} / {$1.40$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML LLM}}} & BGCN & {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.59$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$1.54$$\scriptscriptstyle{\pm 0.1}$} & n.a. / n.a. / n.a. & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.45}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.72$$\scriptscriptstyle{\pm 0.0}$} / {$1.06$$\scriptscriptstyle{\pm 0.0}$} & {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.51$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.1}$} & n.a. / n.a. / n.a. & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.74$$\scriptscriptstyle{\pm 0.0}$} / {$1.10$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.23}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.40}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.0}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$1.46$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.55$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.75$$\scriptscriptstyle{\pm 0.0}$} / {$1.13$$\scriptscriptstyle{\pm 0.0}$} & {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.51$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.48$$\scriptscriptstyle{\pm 0.1}$} & n.a. / n.a. / n.a. & {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.71}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.04$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.23}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.40}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.0}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.19$$\scriptscriptstyle{\pm 0.0}$} / {$1.46$$\scriptscriptstyle{\pm 0.1}$} & n.a. / n.a. / n.a. & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} / {$0.55$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.75$$\scriptscriptstyle{\pm 0.0}$} / {$1.10$$\scriptscriptstyle{\pm 0.1}$} & {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.30}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.30}}$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.60$$\scriptscriptstyle{\pm 0.1}$} / {$0.71$$\scriptscriptstyle{\pm 0.1}$} / {$0.76$$\scriptscriptstyle{\pm 0.0}$} & {$0.60$$\scriptscriptstyle{\pm 0.1}$} / {$0.78$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.87}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.48$$\scriptscriptstyle{\pm 0.1}$} / {$0.45$$\scriptscriptstyle{\pm 0.1}$} / {$0.58$$\scriptscriptstyle{\pm 0.1}$} & {$0.48$$\scriptscriptstyle{\pm 0.2}$} / {$0.53$$\scriptscriptstyle{\pm 0.1}$} / {$0.67$$\scriptscriptstyle{\pm 0.1}$} \\
 & GPN & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.47}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.42}}$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.30$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.1}$} / {$0.61$$\scriptscriptstyle{\pm 0.1}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.51$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$1.48$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}n.a. / n.a. / n.a. & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.76$$\scriptscriptstyle{\pm 0.0}$} / {$1.09$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.40}}$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & BGCN & {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$1.54$$\scriptscriptstyle{\pm 0.0}$} & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$1.55$$\scriptscriptstyle{\pm 0.0}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} / {$0.61$$\scriptscriptstyle{\pm 0.0}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.53$$\scriptscriptstyle{\pm 0.1}$} / {$0.87$$\scriptscriptstyle{\pm 0.1}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.98$$\scriptscriptstyle{\pm 0.0}$} / {$1.32$$\scriptscriptstyle{\pm 0.1}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.24}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$1.43$$\scriptscriptstyle{\pm 0.0}$} & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.43$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} / {$0.60$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.46$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.1}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.97$$\scriptscriptstyle{\pm 0.1}$} / {$1.39$$\scriptscriptstyle{\pm 0.0}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$1.40$$\scriptscriptstyle{\pm 0.0}$} & {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$1.40$$\scriptscriptstyle{\pm 0.0}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.0}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.50$$\scriptscriptstyle{\pm 0.0}$} / {$0.75$$\scriptscriptstyle{\pm 0.0}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.87$$\scriptscriptstyle{\pm 0.0}$} / {$1.30$$\scriptscriptstyle{\pm 0.0}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} & {$0.37$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.43$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.60}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.43}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.65}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.95$$\scriptscriptstyle{\pm 0.0}$} / {$1.32$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.40}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.40}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.48$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.0}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.49$$\scriptscriptstyle{\pm 0.0}$} / {$0.74$$\scriptscriptstyle{\pm 0.1}$} & {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.86}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.30$$\scriptscriptstyle{\pm 0.0}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.28}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.28}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.53$$\scriptscriptstyle{\pm 0.0}$} / {$0.65$$\scriptscriptstyle{\pm 0.0}$} / {$0.74$$\scriptscriptstyle{\pm 0.0}$} & {$0.53$$\scriptscriptstyle{\pm 0.0}$} / {$0.65$$\scriptscriptstyle{\pm 0.0}$} / {$0.74$$\scriptscriptstyle{\pm 0.0}$} & {$0.53$$\scriptscriptstyle{\pm 0.0}$} / {$0.89$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.17}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.47$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} / {$0.54$$\scriptscriptstyle{\pm 0.0}$} & {$0.51$$\scriptscriptstyle{\pm 0.0}$} / {$0.52$$\scriptscriptstyle{\pm 0.0}$} / {$0.55$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$\textcolor{Green}{\textbf{0.21}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.21}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.46$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.50$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.43}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Green}{\textbf{0.47}}$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{Green}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$1.43$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.41}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.60$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.44$$\scriptscriptstyle{\pm 0.0}$} / {$0.69$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.99$$\scriptscriptstyle{\pm 0.0}$} / {$1.38$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.30$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & BGCN & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$1.91$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.1}$} / {$0.29$$\scriptscriptstyle{\pm 0.1}$} / {$1.76$$\scriptscriptstyle{\pm 0.1}$} & n.a. / n.a. / n.a. & {$\textcolor{Green}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.57$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.76$$\scriptscriptstyle{\pm 0.0}$} / {$1.06$$\scriptscriptstyle{\pm 0.0}$} & {$0.36$$\scriptscriptstyle{\pm 0.1}$} / {$0.37$$\scriptscriptstyle{\pm 0.1}$} / {$0.34$$\scriptscriptstyle{\pm 0.1}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.19}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.50$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.76$$\scriptscriptstyle{\pm 0.0}$} & {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.63$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$\textcolor{Orange}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} / {$0.52$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.72$$\scriptscriptstyle{\pm 0.0}$} / {$1.04$$\scriptscriptstyle{\pm 0.0}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.43}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$1.76$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.62}}$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} / {$0.59$$\scriptscriptstyle{\pm 0.0}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.0}$} / {$1.07$$\scriptscriptstyle{\pm 0.0}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.77$$\scriptscriptstyle{\pm 0.0}$} & {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.63$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$\textcolor{Orange}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.38}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.52}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.0}$} / {$1.02$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.30}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.43}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$1.76$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$1.62$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} / {$0.60$$\scriptscriptstyle{\pm 0.1}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.70$$\scriptscriptstyle{\pm 0.0}$} / {$1.06$$\scriptscriptstyle{\pm 0.0}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.44$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.66}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.59}}$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.37$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} / {$0.54$$\scriptscriptstyle{\pm 0.0}$} & {$0.37$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.65}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.91}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.75}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.67$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.36}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.46}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.36}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.21}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.1}$} / {$0.52$$\scriptscriptstyle{\pm 0.1}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.77$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.63$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}n.a. / n.a. / n.a. & \cellcolor[gray]{0.9}{$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} / {$0.52$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.72$$\scriptscriptstyle{\pm 0.0}$} / {$1.03$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & BGCN & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.81$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.07}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.07}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.75$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Orange}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.65$$\scriptscriptstyle{\pm 0.2}$} / {$0.76$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.89$$\scriptscriptstyle{\pm 0.0}$} / {$1.02$$\scriptscriptstyle{\pm 0.0}$} & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.18}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.04}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.62$$\scriptscriptstyle{\pm 0.0}$} & {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$1.59$$\scriptscriptstyle{\pm 0.1}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.48$$\scriptscriptstyle{\pm 0.1}$} / {$0.57$$\scriptscriptstyle{\pm 0.1}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.86$$\scriptscriptstyle{\pm 0.0}$} / {$1.02$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} & {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.08$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$1.57$$\scriptscriptstyle{\pm 0.0}$} & {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$1.55$$\scriptscriptstyle{\pm 0.1}$} & {$0.19$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.40$$\scriptscriptstyle{\pm 0.0}$} & {$0.19$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.46}}$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Orange}{\textbf{0.55}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.19$$\scriptscriptstyle{\pm 0.0}$} / {$0.85$$\scriptscriptstyle{\pm 0.0}$} / {$1.00$$\scriptscriptstyle{\pm 0.1}$} & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} & {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.62$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.59$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.1}$} / {$0.56$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.83$$\scriptscriptstyle{\pm 0.1}$} / {$0.98$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.23}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.08$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$1.57$$\scriptscriptstyle{\pm 0.0}$} & {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$1.55$$\scriptscriptstyle{\pm 0.1}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.1}$} / {$0.56$$\scriptscriptstyle{\pm 0.1}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.85$$\scriptscriptstyle{\pm 0.1}$} / {$1.00$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} & {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.27}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.28}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.87$$\scriptscriptstyle{\pm 0.0}$} / {$0.87$$\scriptscriptstyle{\pm 0.0}$} / {$0.87$$\scriptscriptstyle{\pm 0.0}$} & {$0.87$$\scriptscriptstyle{\pm 0.0}$} / {$0.87$$\scriptscriptstyle{\pm 0.0}$} / {$0.87$$\scriptscriptstyle{\pm 0.0}$} & {$0.87$$\scriptscriptstyle{\pm 0.0}$} / {$0.87$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.87}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.88$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.0}$} & {$0.87$$\scriptscriptstyle{\pm 0.0}$} / {$0.87$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.47}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.11$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.52}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.30}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.04}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.1}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.62$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.60$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.1}$} / {$0.56$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.81}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.96$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & BGCN & {$0.24$$\scriptscriptstyle{\pm 0.1}$} / {$0.24$$\scriptscriptstyle{\pm 0.1}$} / {$1.65$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.63$$\scriptscriptstyle{\pm 0.1}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.39}}$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Green}{\textbf{0.43}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.56$$\scriptscriptstyle{\pm 0.2}$} / {$0.64$$\scriptscriptstyle{\pm 0.2}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.95$$\scriptscriptstyle{\pm 0.1}$} / {$1.09$$\scriptscriptstyle{\pm 0.1}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.46$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.51$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.44$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.54$$\scriptscriptstyle{\pm 0.1}$} / {$0.60$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.85$$\scriptscriptstyle{\pm 0.0}$} / {$0.99$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.42}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$1.46$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.41}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} / {$0.52$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.55$$\scriptscriptstyle{\pm 0.1}$} / {$0.62$$\scriptscriptstyle{\pm 0.1}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$1.01$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.38$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.51$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.44$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.54}}$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Orange}{\textbf{0.60}}$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.81}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.94$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.36}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.18}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.42}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$1.46$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.1}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} / {$0.52$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.54$$\scriptscriptstyle{\pm 0.1}$} / {$0.61$$\scriptscriptstyle{\pm 0.1}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$1.01$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.38$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.77$$\scriptscriptstyle{\pm 0.1}$} / {$0.77$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Green}{\textbf{1.17}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.69$$\scriptscriptstyle{\pm 0.2}$} / {$0.70$$\scriptscriptstyle{\pm 0.2}$} / {$\textcolor{Green}{\textbf{1.18}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.90}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.34}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.11$$\scriptscriptstyle{\pm 0.0}$} / {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$1.48$$\scriptscriptstyle{\pm 0.1}$} & {$0.41$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Orange}{\textbf{0.42}}$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Orange}{\textbf{0.46}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.41$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Green}{\textbf{0.42}}$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Green}{\textbf{0.45}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.41$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Green}{\textbf{0.41}}$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Green}{\textbf{0.44}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.37$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.1}$} / {$0.54$$\scriptscriptstyle{\pm 0.1}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$1.50$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$0.11$$\scriptscriptstyle{\pm 0.0}$} / {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$1.44$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.54$$\scriptscriptstyle{\pm 0.1}$} / {$0.60$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.86$$\scriptscriptstyle{\pm 0.0}$} / {$1.00$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor Physics}}} & BGCN & {$\textcolor{Green}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.69$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.71$$\scriptscriptstyle{\pm 0.1}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.18}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.1}$} / {$0.41$$\scriptscriptstyle{\pm 0.1}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.85$$\scriptscriptstyle{\pm 0.1}$} / {$0.89$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.10}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.02}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.56$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.55$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.75$$\scriptscriptstyle{\pm 0.1}$} / {$0.97$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.10}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.06$$\scriptscriptstyle{\pm 0.0}$} / {$0.06$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.54}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.03$$\scriptscriptstyle{\pm 0.0}$} / {$0.03$$\scriptscriptstyle{\pm 0.0}$} / {$1.53$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.30$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.83$$\scriptscriptstyle{\pm 0.1}$} / {$1.02$$\scriptscriptstyle{\pm 0.1}$} & {$0.11$$\scriptscriptstyle{\pm 0.0}$} / {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} & {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.56$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.55$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.73$$\scriptscriptstyle{\pm 0.1}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.10}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.06$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.06}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.55$$\scriptscriptstyle{\pm 0.0}$} & {$0.03$$\scriptscriptstyle{\pm 0.0}$} / {$0.03$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.53}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.30$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.81$$\scriptscriptstyle{\pm 0.0}$} / {$1.00$$\scriptscriptstyle{\pm 0.0}$} & {$0.11$$\scriptscriptstyle{\pm 0.0}$} / {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} & {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.38}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.36}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.52$$\scriptscriptstyle{\pm 0.0}$} / {$0.57$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.56$$\scriptscriptstyle{\pm 0.0}$} / {$0.61$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.72}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.82}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$1.56$$\scriptscriptstyle{\pm 0.0}$} & {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$1.68$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.19}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.02}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.18$$\scriptscriptstyle{\pm 0.2}$} / {$0.36$$\scriptscriptstyle{\pm 0.2}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.56$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.55$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.21}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.73$$\scriptscriptstyle{\pm 0.0}$} / {$0.94$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.10}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & BGCN & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.55$$\scriptscriptstyle{\pm 0.0}$} & {$0.08$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.58$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} / {$0.63$$\scriptscriptstyle{\pm 0.1}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$1.02$$\scriptscriptstyle{\pm 0.1}$} / {$1.12$$\scriptscriptstyle{\pm 0.1}$} & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.23}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.34$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.37$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.49$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.02$$\scriptscriptstyle{\pm 0.0}$} / {$1.32$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} & {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.30}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$1.33$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.53$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.60$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.97$$\scriptscriptstyle{\pm 0.0}$} / {$1.20$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.19$$\scriptscriptstyle{\pm 0.0}$} & {$0.08$$\scriptscriptstyle{\pm 0.0}$} / {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.33$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.37$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.48}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.95$$\scriptscriptstyle{\pm 0.0}$} / {$1.21$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.23}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$1.30$$\scriptscriptstyle{\pm 0.0}$} & {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$1.33$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.53$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.60$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.99$$\scriptscriptstyle{\pm 0.0}$} / {$1.22$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.18$$\scriptscriptstyle{\pm 0.0}$} & {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.10}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.10}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} & {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} & {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.93}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.93}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} & {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$1.34$$\scriptscriptstyle{\pm 0.0}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.19$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.31}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.36}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.1}$} / {$0.58$$\scriptscriptstyle{\pm 0.1}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.33$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.37$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.49$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.01$$\scriptscriptstyle{\pm 0.0}$} / {$1.32$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{1}{c|}{\makecell{LoC \small{\textcolor{gray}{\textit{(last)}}}}} & \multicolumn{1}{c|}{\makecell{LoC \small{\textcolor{gray}{\textit{(heterophilic)}}}}} & \multicolumn{1}{c|}{\makecell{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}}} & \multicolumn{1}{c|}{\makecell{Ber($0.5$)}} & \multicolumn{1}{c|}{\makecell{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}}} & \multicolumn{1}{c|}{\makecell{Page Rank}} & \multicolumn{1}{c}{\makecell{Homophily}} \\
 &  & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} & \small{Clean / I.d. / O.o.D.} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & BGCN & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$1.66$$\scriptscriptstyle{\pm 0.0}$} & {$0.27$$\scriptscriptstyle{\pm 0.1}$} / {$0.27$$\scriptscriptstyle{\pm 0.1}$} / {$1.66$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.46}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.1}$} / {$0.71$$\scriptscriptstyle{\pm 0.2}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$1.23$$\scriptscriptstyle{\pm 0.1}$} / {$1.38$$\scriptscriptstyle{\pm 0.1}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.10}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.10}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.46$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.45$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.50$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.36}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.52$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.17$$\scriptscriptstyle{\pm 0.1}$} / {$1.43$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.10}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.10}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.41}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.39}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.37}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} / {$0.63$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.48$$\scriptscriptstyle{\pm 0.0}$} / {$0.65$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$1.05$$\scriptscriptstyle{\pm 0.0}$} / {$1.35$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.45$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.36}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.50$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} / {$0.51$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.12$$\scriptscriptstyle{\pm 0.1}$} / {$1.39$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.10}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.10}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.41}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$1.39$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$1.38$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.46$$\scriptscriptstyle{\pm 0.0}$} / {$0.64$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.48$$\scriptscriptstyle{\pm 0.0}$} / {$0.66$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$1.02$$\scriptscriptstyle{\pm 0.0}$} / {$1.31$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.29}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.30}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.70$$\scriptscriptstyle{\pm 0.2}$} / {$0.77$$\scriptscriptstyle{\pm 0.1}$} / {$0.80$$\scriptscriptstyle{\pm 0.1}$} & {$0.70$$\scriptscriptstyle{\pm 0.2}$} / {$0.77$$\scriptscriptstyle{\pm 0.1}$} / {$0.80$$\scriptscriptstyle{\pm 0.1}$} & {$0.70$$\scriptscriptstyle{\pm 0.2}$} / {$\textcolor{Orange}{\textbf{0.88}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.01}}$$\scriptscriptstyle{\pm 0.2}$} & {$0.46$$\scriptscriptstyle{\pm 0.0}$} / {$0.46$$\scriptscriptstyle{\pm 0.0}$} / {$0.60$$\scriptscriptstyle{\pm 0.0}$} & {$0.41$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} / {$0.60$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.44$$\scriptscriptstyle{\pm 0.0}$} & {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$1.41$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.39}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.41}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.37}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.48$$\scriptscriptstyle{\pm 0.0}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.45$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.51$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.36}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.51}}$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.19$$\scriptscriptstyle{\pm 0.0}$} / {$1.46$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.41}}$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML LLM}}} & BGCN & {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.61$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.61$$\scriptscriptstyle{\pm 0.1}$} & n.a. / n.a. / n.a. & {$\textcolor{Green}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.30}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.39}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.77$$\scriptscriptstyle{\pm 0.0}$} / {$1.09$$\scriptscriptstyle{\pm 0.0}$} & {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.44}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.53$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.53$$\scriptscriptstyle{\pm 0.1}$} & n.a. / n.a. / n.a. & {$\textcolor{Orange}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.76$$\scriptscriptstyle{\pm 0.0}$} / {$1.14$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.42}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$1.50$$\scriptscriptstyle{\pm 0.1}$} & n.a. / n.a. / n.a. & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.52$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.73$$\scriptscriptstyle{\pm 0.0}$} / {$1.09$$\scriptscriptstyle{\pm 0.0}$} & {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.44}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.53$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.53$$\scriptscriptstyle{\pm 0.1}$} & n.a. / n.a. / n.a. & {$\textcolor{Orange}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.71}}$$\scriptscriptstyle{\pm 0.1}$} / {$1.13$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.42}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.0}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$0.53$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.74$$\scriptscriptstyle{\pm 0.0}$} / {$1.11$$\scriptscriptstyle{\pm 0.0}$} & {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.31}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.31}}$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.60$$\scriptscriptstyle{\pm 0.2}$} / {$0.70$$\scriptscriptstyle{\pm 0.1}$} / {$0.75$$\scriptscriptstyle{\pm 0.1}$} & {$0.60$$\scriptscriptstyle{\pm 0.2}$} / {$0.78$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.88}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.42$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} / {$0.56$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.55$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.45}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.43}}$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.30}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.53$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.53$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}n.a. / n.a. / n.a. & \cellcolor[gray]{0.9}{$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.75$$\scriptscriptstyle{\pm 0.0}$} / {$1.09$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.42}}$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & BGCN & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$1.55$$\scriptscriptstyle{\pm 0.0}$} & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$1.61$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} / {$0.58$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.1}$} / {$0.82$$\scriptscriptstyle{\pm 0.1}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.98$$\scriptscriptstyle{\pm 0.0}$} / {$1.25$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.23}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$1.43$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.47$$\scriptscriptstyle{\pm 0.0}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.37}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.59$$\scriptscriptstyle{\pm 0.0}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.38$$\scriptscriptstyle{\pm 0.0}$} / {$0.62$$\scriptscriptstyle{\pm 0.1}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$1.00$$\scriptscriptstyle{\pm 0.0}$} / {$1.45$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} & {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.39}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.41}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.48$$\scriptscriptstyle{\pm 0.0}$} / {$0.76$$\scriptscriptstyle{\pm 0.1}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.88}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.31$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{0.24}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.24}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.46$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} / {$0.58$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.37}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.59}}$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.98$$\scriptscriptstyle{\pm 0.0}$} / {$1.37$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$1.39$$\scriptscriptstyle{\pm 0.0}$} & {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} / {$0.75$$\scriptscriptstyle{\pm 0.1}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.89$$\scriptscriptstyle{\pm 0.0}$} / {$1.33$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.28}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.29}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.47$$\scriptscriptstyle{\pm 0.0}$} / {$0.59$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.0}$} & {$0.47$$\scriptscriptstyle{\pm 0.0}$} / {$0.59$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.0}$} & {$0.47$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.24}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.44$$\scriptscriptstyle{\pm 0.0}$} / {$0.44$$\scriptscriptstyle{\pm 0.0}$} / {$0.52$$\scriptscriptstyle{\pm 0.0}$} & {$0.42$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} / {$0.44$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.55$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.30}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.40}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.44}}$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.30}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.18}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.18}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.18}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.24}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$1.47$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.58}}$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} / {$0.63$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$1.03$$\scriptscriptstyle{\pm 0.0}$} / {$1.42$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & BGCN & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$1.89$$\scriptscriptstyle{\pm 0.0}$} & {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$1.86$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} / {$0.57$$\scriptscriptstyle{\pm 0.1}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.87$$\scriptscriptstyle{\pm 0.1}$} / {$1.12$$\scriptscriptstyle{\pm 0.0}$} & {$0.37$$\scriptscriptstyle{\pm 0.1}$} / {$0.37$$\scriptscriptstyle{\pm 0.1}$} / {$0.34$$\scriptscriptstyle{\pm 0.1}$} & {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.49$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.76$$\scriptscriptstyle{\pm 0.0}$} & {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$1.69$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.48$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.77$$\scriptscriptstyle{\pm 0.0}$} / {$1.06$$\scriptscriptstyle{\pm 0.0}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$1.75$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.65}}$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.57$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.73$$\scriptscriptstyle{\pm 0.0}$} / {$1.09$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} & {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$0.44$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.76$$\scriptscriptstyle{\pm 0.0}$} & {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$1.69$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.48}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.78$$\scriptscriptstyle{\pm 0.0}$} / {$1.07$$\scriptscriptstyle{\pm 0.0}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.44$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$1.73$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.65}}$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.40$$\scriptscriptstyle{\pm 0.0}$} / {$0.56$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.72$$\scriptscriptstyle{\pm 0.0}$} / {$1.08$$\scriptscriptstyle{\pm 0.0}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} & {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.44}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.66}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.24}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.24}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.61}}$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} / {$0.51$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.67}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.95}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} & {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.40}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.73}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.21}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.21}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.70$$\scriptscriptstyle{\pm 0.0}$} & n.a. / n.a. / n.a. & {$\textcolor{Green}{\textbf{0.30}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.41}}$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.30}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.30}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.46$$\scriptscriptstyle{\pm 0.0}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.76$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$1.70$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}n.a. / n.a. / n.a. & \cellcolor[gray]{0.9}{$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.48$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.78$$\scriptscriptstyle{\pm 0.0}$} / {$1.08$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.31$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Photo}}} & BGCN & {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.77$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.06}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.06}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.78$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.25}}$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Orange}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.62$$\scriptscriptstyle{\pm 0.2}$} / {$0.78$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.83$$\scriptscriptstyle{\pm 0.1}$} / {$0.99$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.04}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.04}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.1}$} \\
 & GCN-MCD & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$1.64$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.07}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.07}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.62$$\scriptscriptstyle{\pm 0.1}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.51$$\scriptscriptstyle{\pm 0.1}$} / {$0.63$$\scriptscriptstyle{\pm 0.1}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.81$$\scriptscriptstyle{\pm 0.1}$} / {$0.97$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$1.60$$\scriptscriptstyle{\pm 0.0}$} & {$0.08$$\scriptscriptstyle{\pm 0.0}$} / {$0.08$$\scriptscriptstyle{\pm 0.0}$} / {$1.58$$\scriptscriptstyle{\pm 0.1}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.30$$\scriptscriptstyle{\pm 0.0}$} / {$0.38$$\scriptscriptstyle{\pm 0.0}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.48$$\scriptscriptstyle{\pm 0.1}$} / {$0.61$$\scriptscriptstyle{\pm 0.1}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.86$$\scriptscriptstyle{\pm 0.1}$} / {$1.01$$\scriptscriptstyle{\pm 0.1}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} & {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.64$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.07}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.07}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.61$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.50$$\scriptscriptstyle{\pm 0.1}$} / {$0.63$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.81$$\scriptscriptstyle{\pm 0.0}$} / {$0.99$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.24}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$1.61$$\scriptscriptstyle{\pm 0.1}$} & {$0.08$$\scriptscriptstyle{\pm 0.0}$} / {$0.08$$\scriptscriptstyle{\pm 0.0}$} / {$1.57$$\scriptscriptstyle{\pm 0.1}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.38$$\scriptscriptstyle{\pm 0.0}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.47}}$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Orange}{\textbf{0.60}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.1}$} / {$1.01$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} & {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$0.30$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.31}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.31}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.88$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.0}$} & {$0.88$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.0}$} & {$0.88$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.88}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.53$$\scriptscriptstyle{\pm 0.2}$} / {$0.53$$\scriptscriptstyle{\pm 0.2}$} / {$0.70$$\scriptscriptstyle{\pm 0.1}$} & {$0.88$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.0}$} / {$0.88$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$0.19$$\scriptscriptstyle{\pm 0.0}$} / {$0.19$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.45}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.52}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.31}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.65$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$1.61$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.26$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.33}}$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.50$$\scriptscriptstyle{\pm 0.1}$} / {$0.63$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.81}}$$\scriptscriptstyle{\pm 0.1}$} / {$0.98$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Computers}}} & BGCN & {$0.23$$\scriptscriptstyle{\pm 0.1}$} / {$0.23$$\scriptscriptstyle{\pm 0.1}$} / {$1.67$$\scriptscriptstyle{\pm 0.1}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$1.66$$\scriptscriptstyle{\pm 0.1}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.1}$} / {$0.48$$\scriptscriptstyle{\pm 0.1}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.71$$\scriptscriptstyle{\pm 0.2}$} / {$0.83$$\scriptscriptstyle{\pm 0.2}$} & {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$1.05$$\scriptscriptstyle{\pm 0.0}$} & {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.30}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$0.21$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.1}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$1.48$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.44}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.57$$\scriptscriptstyle{\pm 0.1}$} / {$0.66$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.86$$\scriptscriptstyle{\pm 0.0}$} / {$1.01$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.35}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.39}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$1.46$$\scriptscriptstyle{\pm 0.1}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$1.45$$\scriptscriptstyle{\pm 0.1}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} / {$0.49$$\scriptscriptstyle{\pm 0.0}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.56}}$$\scriptscriptstyle{\pm 0.1}$} / {$0.66$$\scriptscriptstyle{\pm 0.1}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.91$$\scriptscriptstyle{\pm 0.0}$} / {$1.04$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.57$$\scriptscriptstyle{\pm 0.1}$} / {$0.66$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.89$$\scriptscriptstyle{\pm 0.0}$} / {$1.00$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.39}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$1.45$$\scriptscriptstyle{\pm 0.1}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.44}}$$\scriptscriptstyle{\pm 0.1}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} / {$0.49$$\scriptscriptstyle{\pm 0.0}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.57$$\scriptscriptstyle{\pm 0.1}$} / {$0.66$$\scriptscriptstyle{\pm 0.1}$} & {$0.31$$\scriptscriptstyle{\pm 0.0}$} / {$0.89$$\scriptscriptstyle{\pm 0.0}$} / {$1.02$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.40$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.64$$\scriptscriptstyle{\pm 0.2}$} / {$0.64$$\scriptscriptstyle{\pm 0.2}$} / {$\textcolor{Green}{\textbf{1.19}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.30$$\scriptscriptstyle{\pm 0.1}$} / {$0.30$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Green}{\textbf{1.26}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.90}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.29}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.44$$\scriptscriptstyle{\pm 0.0}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.38}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.42}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.37}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.42}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.36$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.36}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.40}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} & {$0.24$$\scriptscriptstyle{\pm 0.1}$} / {$0.24$$\scriptscriptstyle{\pm 0.1}$} / {$0.47$$\scriptscriptstyle{\pm 0.1}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.49$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.39}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.44}}$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.56$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Orange}{\textbf{0.65}}$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.29}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.86}}$$\scriptscriptstyle{\pm 0.1}$} / {$1.01$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.36$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.39}}$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor Physics}}} & BGCN & {$\textcolor{Green}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.05}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.72$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.76$$\scriptscriptstyle{\pm 0.1}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.18}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.41$$\scriptscriptstyle{\pm 0.2}$} / {$0.58$$\scriptscriptstyle{\pm 0.2}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.84$$\scriptscriptstyle{\pm 0.1}$} / {$0.88$$\scriptscriptstyle{\pm 0.1}$} & {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.02}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.02}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{0.06}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.06}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.59$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.60$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.20$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.72$$\scriptscriptstyle{\pm 0.0}$} / {$0.95$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.06$$\scriptscriptstyle{\pm 0.0}$} / {$0.06$$\scriptscriptstyle{\pm 0.0}$} / {$1.58$$\scriptscriptstyle{\pm 0.0}$} & {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.58}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.80$$\scriptscriptstyle{\pm 0.0}$} / {$1.00$$\scriptscriptstyle{\pm 0.0}$} & {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} & {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Orange}{\textbf{0.06}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.06}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.59$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.60$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.73$$\scriptscriptstyle{\pm 0.0}$} / {$0.94$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.06$$\scriptscriptstyle{\pm 0.0}$} / {$0.06$$\scriptscriptstyle{\pm 0.0}$} / {$1.58$$\scriptscriptstyle{\pm 0.0}$} & {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.58}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.18$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.23$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.81$$\scriptscriptstyle{\pm 0.0}$} / {$1.01$$\scriptscriptstyle{\pm 0.0}$} & {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$0.09$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} & {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$0.16$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.39}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.38}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.49$$\scriptscriptstyle{\pm 0.0}$} / {$0.55$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$0.54$$\scriptscriptstyle{\pm 0.0}$} / {$0.59$$\scriptscriptstyle{\pm 0.0}$} & {$0.32$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.70}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.80}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.42$$\scriptscriptstyle{\pm 0.0}$} & {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} / {$0.33$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$0.07$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.54}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$0.04$$\scriptscriptstyle{\pm 0.0}$} / {$1.67$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.17}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} & {$0.06$$\scriptscriptstyle{\pm 0.0}$} / {$0.06$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.06}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.06}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.59$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.60$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.20}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.28}}$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.73$$\scriptscriptstyle{\pm 0.0}$} / {$0.95$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.14}}$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} \\
\cmidrule{2-9}
\multirow{8}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-CS}}} & BGCN & {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$0.12$$\scriptscriptstyle{\pm 0.0}$} / {$1.59$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.09}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.62$$\scriptscriptstyle{\pm 0.0}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.43$$\scriptscriptstyle{\pm 0.1}$} / {$0.69$$\scriptscriptstyle{\pm 0.2}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$1.01$$\scriptscriptstyle{\pm 0.1}$} / {$1.09$$\scriptscriptstyle{\pm 0.1}$} & {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.15}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.02}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.02}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD & {$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.39$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.43$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.44$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.04$$\scriptscriptstyle{\pm 0.0}$} / {$1.36$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.17$$\scriptscriptstyle{\pm 0.0}$} & {$0.03$$\scriptscriptstyle{\pm 0.0}$} / {$0.03$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-DE & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$1.35$$\scriptscriptstyle{\pm 0.0}$} & {$0.10$$\scriptscriptstyle{\pm 0.0}$} / {$0.11$$\scriptscriptstyle{\pm 0.0}$} / {$1.38$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.48$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.35$$\scriptscriptstyle{\pm 0.0}$} / {$0.57$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.99$$\scriptscriptstyle{\pm 0.0}$} / {$1.24$$\scriptscriptstyle{\pm 0.0}$} & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.19$$\scriptscriptstyle{\pm 0.0}$} & {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-Ens & {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.39$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.43$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.26}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.44}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.13}}$$\scriptscriptstyle{\pm 0.0}$} / {$0.97$$\scriptscriptstyle{\pm 0.0}$} / {$1.25$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.21}}$$\scriptscriptstyle{\pm 0.0}$} \\
 & GCN-MCD+DE & {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$0.14$$\scriptscriptstyle{\pm 0.0}$} / {$1.34$$\scriptscriptstyle{\pm 0.0}$} & {$0.11$$\scriptscriptstyle{\pm 0.0}$} / {$0.11$$\scriptscriptstyle{\pm 0.0}$} / {$1.38$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.29$$\scriptscriptstyle{\pm 0.0}$} / {$0.47$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.34$$\scriptscriptstyle{\pm 0.0}$} / {$0.56$$\scriptscriptstyle{\pm 0.0}$} & {$0.16$$\scriptscriptstyle{\pm 0.0}$} / {$0.97$$\scriptscriptstyle{\pm 0.0}$} / {$1.22$$\scriptscriptstyle{\pm 0.0}$} & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.19$$\scriptscriptstyle{\pm 0.0}$} & {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.05$$\scriptscriptstyle{\pm 0.0}$} / {$0.24$$\scriptscriptstyle{\pm 0.0}$} \\
 & SGCN & {$0.88$$\scriptscriptstyle{\pm 0.1}$} / {$0.88$$\scriptscriptstyle{\pm 0.1}$} / {$\textcolor{Green}{\textbf{1.10}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$0.90$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{1.10}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} & {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} & {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.93}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.93}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} & {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} / {$0.93$$\scriptscriptstyle{\pm 0.0}$} \\
 & GPN & {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$0.25$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.34}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.19$$\scriptscriptstyle{\pm 0.0}$} / {$0.19$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{1.30}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.34}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.28$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.27}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.32}}$$\scriptscriptstyle{\pm 0.0}$} & {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.28$$\scriptscriptstyle{\pm 0.0}$} & {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.15$$\scriptscriptstyle{\pm 0.0}$} / {$0.39$$\scriptscriptstyle{\pm 0.0}$} \\
 & \cellcolor[gray]{0.9}GCN (Ours) & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.11}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.40$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Green}{\textbf{0.08}}$$\scriptscriptstyle{\pm 0.0}$} / {$1.43$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.22$$\scriptscriptstyle{\pm 0.0}$} / {$0.37$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$0.27$$\scriptscriptstyle{\pm 0.0}$} / {$0.45$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$0.13$$\scriptscriptstyle{\pm 0.0}$} / {$1.04$$\scriptscriptstyle{\pm 0.0}$} / {$1.35$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.12}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.16}}$$\scriptscriptstyle{\pm 0.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.03}}$$\scriptscriptstyle{\pm 0.0}$} / {$\textcolor{Orange}{\textbf{0.22}}$$\scriptscriptstyle{\pm 0.0}$} \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{ll|c|c|c|c|c|c|c|c}
\toprule
\multicolumn{2}{c|}{\multirow{1}{*}{\textbf{Model}}} & \multicolumn{1}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{1}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{1}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{1}{c|}{Ber($0.5$)} & \multicolumn{1}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{1}{c|}{Page Rank} & \multicolumn{1}{c|}{Homophily}& Rank($\downarrow$)\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & EBM & {$89.9$$\scriptscriptstyle{\pm 0.9}$} & {$88.4$$\scriptscriptstyle{\pm 2.3}$} & {$67.3$$\scriptscriptstyle{\pm 1.9}$} & {$58.6$$\scriptscriptstyle{\pm 4.6}$} & {$25.7$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{74.2}}$$\scriptscriptstyle{\pm 2.1}$} & {$71.2$$\scriptscriptstyle{\pm 1.6}$} & {$3.9$}\\
 & Indep. & {$81.8$$\scriptscriptstyle{\pm 1.6}$} & {$78.5$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{87.1}}$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Green}{\textbf{99.5}}$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{96.3}}$$\scriptscriptstyle{\pm 3.3}$} & {$\textcolor{Orange}{\textbf{63.9}}$$\scriptscriptstyle{\pm 1.7}$} & {$69.0$$\scriptscriptstyle{\pm 1.7}$} & {$3.7$}\\
 & Local & {$87.5$$\scriptscriptstyle{\pm 2.0}$} & {$86.9$$\scriptscriptstyle{\pm 2.1}$} & {$57.4$$\scriptscriptstyle{\pm 1.6}$} & {$57.9$$\scriptscriptstyle{\pm 2.6}$} & {$63.1$$\scriptscriptstyle{\pm 2.9}$} & {$51.0$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Green}{\textbf{81.3}}$$\scriptscriptstyle{\pm 0.8}$} & {$4.3$}\\
 & Group & {$\textcolor{Green}{\textbf{92.8}}$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Green}{\textbf{90.2}}$$\scriptscriptstyle{\pm 1.1}$} & {$55.5$$\scriptscriptstyle{\pm 1.0}$} & {$60.9$$\scriptscriptstyle{\pm 1.9}$} & {$63.7$$\scriptscriptstyle{\pm 2.5}$} & {$49.5$$\scriptscriptstyle{\pm 1.1}$} & {$71.8$$\scriptscriptstyle{\pm 1.7}$} & {$3.4$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{92.2}}$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Orange}{\textbf{89.9}}$$\scriptscriptstyle{\pm 2.0}$} & {$75.9$$\scriptscriptstyle{\pm 1.6}$} & {$72.3$$\scriptscriptstyle{\pm 5.7}$} & {$1.2$$\scriptscriptstyle{\pm 0.4}$} & {$57.6$$\scriptscriptstyle{\pm 1.4}$} & {$74.3$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Orange}{\textbf{3.2}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$91.6$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}{$89.5$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{77.7}}$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{94.5}}$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{86.4}}$$\scriptscriptstyle{\pm 3.6}$} & \cellcolor[gray]{0.9}{$57.7$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{76.7}}$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.5}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-\\LLM}}} & EBM & {$87.1$$\scriptscriptstyle{\pm 0.9}$} & {$87.5$$\scriptscriptstyle{\pm 3.3}$} & n.a. & {$70.0$$\scriptscriptstyle{\pm 1.6}$} & {$33.0$$\scriptscriptstyle{\pm 2.5}$} & {$\textcolor{Green}{\textbf{72.7}}$$\scriptscriptstyle{\pm 1.4}$} & {$69.7$$\scriptscriptstyle{\pm 0.7}$} & {$3.3$}\\
 & Indep. & {$78.9$$\scriptscriptstyle{\pm 1.1}$} & {$82.0$$\scriptscriptstyle{\pm 2.7}$} & n.a. & {$\textcolor{Green}{\textbf{92.1}}$$\scriptscriptstyle{\pm 2.9}$} & {$\textcolor{Green}{\textbf{96.0}}$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Orange}{\textbf{53.2}}$$\scriptscriptstyle{\pm 0.7}$} & {$65.1$$\scriptscriptstyle{\pm 1.0}$} & {$3.6$}\\
 & Local & {$84.5$$\scriptscriptstyle{\pm 1.2}$} & {$84.9$$\scriptscriptstyle{\pm 2.4}$} & n.a. & {$55.9$$\scriptscriptstyle{\pm 1.2}$} & {$62.4$$\scriptscriptstyle{\pm 2.8}$} & {$50.9$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{80.6}}$$\scriptscriptstyle{\pm 1.1}$} & {$3.7$}\\
 & Group & {$\textcolor{Green}{\textbf{91.6}}$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{91.4}}$$\scriptscriptstyle{\pm 1.3}$} & n.a. & {$58.5$$\scriptscriptstyle{\pm 2.4}$} & {$62.4$$\scriptscriptstyle{\pm 3.4}$} & {$49.6$$\scriptscriptstyle{\pm 0.7}$} & {$70.7$$\scriptscriptstyle{\pm 1.5}$} & {$2.9$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{89.8}}$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{90.4}}$$\scriptscriptstyle{\pm 1.7}$} & n.a. & {$\textcolor{Orange}{\textbf{88.5}}$$\scriptscriptstyle{\pm 1.3}$} & {$7.1$$\scriptscriptstyle{\pm 1.4}$} & {$51.2$$\scriptscriptstyle{\pm 0.6}$} & {$73.1$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{2.7}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$88.4$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$89.7$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}n.a. & \cellcolor[gray]{0.9}{$82.2$$\scriptscriptstyle{\pm 3.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{85.3}}$$\scriptscriptstyle{\pm 3.4}$} & \cellcolor[gray]{0.9}{$51.9$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{75.0}}$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.4}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & EBM & {$87.4$$\scriptscriptstyle{\pm 2.5}$} & {$88.0$$\scriptscriptstyle{\pm 1.9}$} & {$64.7$$\scriptscriptstyle{\pm 1.5}$} & {$43.8$$\scriptscriptstyle{\pm 6.5}$} & {$23.5$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{66.4}}$$\scriptscriptstyle{\pm 2.0}$} & {$52.0$$\scriptscriptstyle{\pm 2.1}$} & {$3.9$}\\
 & Indep. & {$78.2$$\scriptscriptstyle{\pm 2.7}$} & {$76.5$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{69.3}}$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{99.6}}$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{75.5}}$$\scriptscriptstyle{\pm 8.6}$} & {$\textcolor{Orange}{\textbf{50.6}}$$\scriptscriptstyle{\pm 1.0}$} & {$51.9$$\scriptscriptstyle{\pm 1.4}$} & {$3.7$}\\
 & Local & {$86.9$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{90.8}}$$\scriptscriptstyle{\pm 1.3}$} & {$60.0$$\scriptscriptstyle{\pm 1.3}$} & {$68.6$$\scriptscriptstyle{\pm 4.5}$} & {$63.0$$\scriptscriptstyle{\pm 2.0}$} & {$47.6$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Green}{\textbf{55.5}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{3.3}}$}\\
 & Group & {$\textcolor{Green}{\textbf{90.6}}$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Orange}{\textbf{88.8}}$$\scriptscriptstyle{\pm 1.1}$} & {$55.5$$\scriptscriptstyle{\pm 1.3}$} & {$70.4$$\scriptscriptstyle{\pm 2.8}$} & {$61.7$$\scriptscriptstyle{\pm 3.0}$} & {$46.2$$\scriptscriptstyle{\pm 2.0}$} & {$53.0$$\scriptscriptstyle{\pm 2.2}$} & {$3.6$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{90.0}}$$\scriptscriptstyle{\pm 2.2}$} & {$87.8$$\scriptscriptstyle{\pm 1.7}$} & {$63.9$$\scriptscriptstyle{\pm 1.0}$} & {$45.4$$\scriptscriptstyle{\pm 10.4}$} & {$5.6$$\scriptscriptstyle{\pm 1.0}$} & {$48.2$$\scriptscriptstyle{\pm 1.9}$} & {$53.2$$\scriptscriptstyle{\pm 2.2}$} & {$4.0$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$88.9$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9}{$88.7$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{66.0}}$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{96.3}}$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{72.1}}$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9}{$48.3$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{53.7}}$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.5}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & EBM & {$65.8$$\scriptscriptstyle{\pm 1.7}$} & {$67.8$$\scriptscriptstyle{\pm 2.4}$} & n.a. & {$48.6$$\scriptscriptstyle{\pm 4.5}$} & {$27.5$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{72.6}}$$\scriptscriptstyle{\pm 2.3}$} & {$52.2$$\scriptscriptstyle{\pm 1.5}$} & {$3.9$}\\
 & Indep. & {$66.0$$\scriptscriptstyle{\pm 0.9}$} & {$59.6$$\scriptscriptstyle{\pm 3.4}$} & n.a. & {$\textcolor{Green}{\textbf{88.6}}$$\scriptscriptstyle{\pm 7.9}$} & {$\textcolor{Green}{\textbf{82.5}}$$\scriptscriptstyle{\pm 8.3}$} & {$\textcolor{Orange}{\textbf{50.9}}$$\scriptscriptstyle{\pm 1.6}$} & {$54.8$$\scriptscriptstyle{\pm 1.0}$} & {$3.2$}\\
 & Local & {$68.3$$\scriptscriptstyle{\pm 1.0}$} & {$66.3$$\scriptscriptstyle{\pm 4.9}$} & n.a. & {$56.1$$\scriptscriptstyle{\pm 3.2}$} & {$61.4$$\scriptscriptstyle{\pm 1.2}$} & {$47.7$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{62.6}}$$\scriptscriptstyle{\pm 1.6}$} & {$3.4$}\\
 & Group & {$\textcolor{Green}{\textbf{72.8}}$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{71.4}}$$\scriptscriptstyle{\pm 4.9}$} & n.a. & {$59.5$$\scriptscriptstyle{\pm 2.3}$} & {$60.3$$\scriptscriptstyle{\pm 1.4}$} & {$50.6$$\scriptscriptstyle{\pm 2.0}$} & {$56.4$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Green}{\textbf{2.3}}$}\\
 & GEBM-$E_\theta$ & {$68.5$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{69.2}}$$\scriptscriptstyle{\pm 2.6}$} & n.a. & {$52.6$$\scriptscriptstyle{\pm 10.1}$} & {$8.1$$\scriptscriptstyle{\pm 0.7}$} & {$49.7$$\scriptscriptstyle{\pm 1.5}$} & {$58.9$$\scriptscriptstyle{\pm 1.1}$} & {$3.2$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{70.9}}$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}{$67.2$$\scriptscriptstyle{\pm 5.1}$} & \cellcolor[gray]{0.9}n.a. & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{84.0}}$$\scriptscriptstyle{\pm 7.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{75.7}}$$\scriptscriptstyle{\pm 4.2}$} & \cellcolor[gray]{0.9}{$49.4$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{59.0}}$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.6}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon\\Photo}}} & EBM & {$75.2$$\scriptscriptstyle{\pm 5.0}$} & {$78.1$$\scriptscriptstyle{\pm 3.2}$} & {$57.8$$\scriptscriptstyle{\pm 0.6}$} & {$52.1$$\scriptscriptstyle{\pm 1.7}$} & {$42.6$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{90.3}}$$\scriptscriptstyle{\pm 0.9}$} & {$60.0$$\scriptscriptstyle{\pm 0.8}$} & {$4.1$}\\
 & Indep. & {$75.6$$\scriptscriptstyle{\pm 3.7}$} & {$76.3$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Orange}{\textbf{91.4}}$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{68.6}}$$\scriptscriptstyle{\pm 10.6}$} & {$\textcolor{Green}{\textbf{95.8}}$$\scriptscriptstyle{\pm 2.9}$} & {$59.7$$\scriptscriptstyle{\pm 1.2}$} & {$61.4$$\scriptscriptstyle{\pm 1.7}$} & {$3.4$}\\
 & Local & {$73.1$$\scriptscriptstyle{\pm 4.1}$} & {$\textcolor{Green}{\textbf{90.6}}$$\scriptscriptstyle{\pm 1.4}$} & {$51.4$$\scriptscriptstyle{\pm 1.1}$} & {$49.2$$\scriptscriptstyle{\pm 1.0}$} & {$57.3$$\scriptscriptstyle{\pm 1.3}$} & {$54.0$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Green}{\textbf{68.4}}$$\scriptscriptstyle{\pm 0.8}$} & {$3.9$}\\
 & Group & {$\textcolor{Green}{\textbf{89.9}}$$\scriptscriptstyle{\pm 5.4}$} & {$82.3$$\scriptscriptstyle{\pm 4.1}$} & {$52.8$$\scriptscriptstyle{\pm 1.1}$} & {$50.7$$\scriptscriptstyle{\pm 1.5}$} & {$57.6$$\scriptscriptstyle{\pm 1.2}$} & {$53.5$$\scriptscriptstyle{\pm 0.8}$} & {$59.6$$\scriptscriptstyle{\pm 2.1}$} & {$4.3$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{85.4}}$$\scriptscriptstyle{\pm 4.2}$} & {$85.5$$\scriptscriptstyle{\pm 3.3}$} & {$\textcolor{Green}{\textbf{92.5}}$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{71.7}}$$\scriptscriptstyle{\pm 8.6}$} & {$0.5$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{Orange}{\textbf{62.0}}$$\scriptscriptstyle{\pm 0.6}$} & {$65.9$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{2.6}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$83.6$$\scriptscriptstyle{\pm 5.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{87.5}}$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}{$84.8$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9}{$64.2$$\scriptscriptstyle{\pm 8.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{92.4}}$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9}{$58.0$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{68.3}}$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.7}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon\\Computers}}} & EBM & {$75.9$$\scriptscriptstyle{\pm 5.1}$} & {$85.5$$\scriptscriptstyle{\pm 3.6}$} & {$56.6$$\scriptscriptstyle{\pm 0.7}$} & {$54.9$$\scriptscriptstyle{\pm 2.1}$} & {$40.1$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{85.3}}$$\scriptscriptstyle{\pm 1.4}$} & {$61.5$$\scriptscriptstyle{\pm 0.9}$} & {$3.6$}\\
 & Indep. & {$74.4$$\scriptscriptstyle{\pm 3.8}$} & {$79.2$$\scriptscriptstyle{\pm 2.9}$} & {$\textcolor{Green}{\textbf{90.0}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{82.1}}$$\scriptscriptstyle{\pm 6.8}$} & {$\textcolor{Green}{\textbf{96.1}}$$\scriptscriptstyle{\pm 7.0}$} & {$51.8$$\scriptscriptstyle{\pm 1.9}$} & {$59.2$$\scriptscriptstyle{\pm 0.9}$} & {$4.1$}\\
 & Local & {$75.7$$\scriptscriptstyle{\pm 3.3}$} & {$85.1$$\scriptscriptstyle{\pm 6.1}$} & {$51.8$$\scriptscriptstyle{\pm 0.6}$} & {$50.9$$\scriptscriptstyle{\pm 1.1}$} & {$57.4$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{54.0}}$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{69.2}}$$\scriptscriptstyle{\pm 1.1}$} & {$3.9$}\\
 & Group & {$\textcolor{Orange}{\textbf{86.6}}$$\scriptscriptstyle{\pm 4.9}$} & {$\textcolor{Orange}{\textbf{89.2}}$$\scriptscriptstyle{\pm 4.0}$} & {$53.3$$\scriptscriptstyle{\pm 0.6}$} & {$52.3$$\scriptscriptstyle{\pm 1.0}$} & {$58.8$$\scriptscriptstyle{\pm 1.3}$} & {$51.3$$\scriptscriptstyle{\pm 1.6}$} & {$56.1$$\scriptscriptstyle{\pm 2.6}$} & {$4.1$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Green}{\textbf{86.7}}$$\scriptscriptstyle{\pm 3.6}$} & {$\textcolor{Green}{\textbf{89.7}}$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Orange}{\textbf{89.9}}$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{84.3}}$$\scriptscriptstyle{\pm 5.9}$} & {$0.1$$\scriptscriptstyle{\pm 0.1}$} & {$53.0$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{65.3}}$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{2.2}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$81.8$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9}{$87.9$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9}{$85.2$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}{$75.4$$\scriptscriptstyle{\pm 6.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{94.1}}$$\scriptscriptstyle{\pm 6.6}$} & \cellcolor[gray]{0.9}{$52.6$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}{$64.4$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{3.1}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-\\CS}}} & EBM & {$89.9$$\scriptscriptstyle{\pm 1.6}$} & {$94.2$$\scriptscriptstyle{\pm 1.1}$} & {$69.6$$\scriptscriptstyle{\pm 0.8}$} & {$71.6$$\scriptscriptstyle{\pm 1.6}$} & {$28.8$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{81.9}}$$\scriptscriptstyle{\pm 0.8}$} & {$60.5$$\scriptscriptstyle{\pm 0.7}$} & {$3.8$}\\
 & Indep. & {$90.3$$\scriptscriptstyle{\pm 0.9}$} & {$92.1$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{99.2}}$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Green}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{92.7}}$$\scriptscriptstyle{\pm 5.4}$} & {$\textcolor{Orange}{\textbf{64.4}}$$\scriptscriptstyle{\pm 0.9}$} & {$58.2$$\scriptscriptstyle{\pm 0.5}$} & {$3.2$}\\
 & Local & {$73.8$$\scriptscriptstyle{\pm 2.5}$} & {$87.6$$\scriptscriptstyle{\pm 2.1}$} & {$57.0$$\scriptscriptstyle{\pm 1.1}$} & {$59.1$$\scriptscriptstyle{\pm 1.0}$} & {$62.7$$\scriptscriptstyle{\pm 2.3}$} & {$45.4$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Green}{\textbf{77.0}}$$\scriptscriptstyle{\pm 0.9}$} & {$4.9$}\\
 & Group & {$\textcolor{Green}{\textbf{96.0}}$$\scriptscriptstyle{\pm 1.2}$} & {$95.6$$\scriptscriptstyle{\pm 1.4}$} & {$62.3$$\scriptscriptstyle{\pm 1.8}$} & {$65.3$$\scriptscriptstyle{\pm 1.5}$} & {$63.9$$\scriptscriptstyle{\pm 2.0}$} & {$51.4$$\scriptscriptstyle{\pm 0.6}$} & {$58.5$$\scriptscriptstyle{\pm 1.7}$} & {$3.8$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{94.5}}$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{97.5}}$$\scriptscriptstyle{\pm 0.6}$} & {$95.5$$\scriptscriptstyle{\pm 0.4}$} & {$97.5$$\scriptscriptstyle{\pm 0.7}$} & {$0.2$$\scriptscriptstyle{\pm 0.1}$} & {$59.9$$\scriptscriptstyle{\pm 0.8}$} & {$64.7$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Orange}{\textbf{2.8}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{96.1}}$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{95.6}}$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{99.5}}$$\scriptscriptstyle{\pm 0.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{90.0}}$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9}{$56.5$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{69.5}}$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.5}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-\\Physics}}} & EBM & {$93.4$$\scriptscriptstyle{\pm 1.8}$} & {$97.0$$\scriptscriptstyle{\pm 0.6}$} & {$59.4$$\scriptscriptstyle{\pm 1.3}$} & {$62.4$$\scriptscriptstyle{\pm 1.4}$} & {$39.5$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Green}{\textbf{82.0}}$$\scriptscriptstyle{\pm 1.6}$} & {$56.5$$\scriptscriptstyle{\pm 0.6}$} & {$3.6$}\\
 & Indep. & {$89.6$$\scriptscriptstyle{\pm 2.6}$} & {$94.6$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Green}{\textbf{91.9}}$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{99.9}}$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{73.4}}$$\scriptscriptstyle{\pm 7.4}$} & {$\textcolor{Orange}{\textbf{65.7}}$$\scriptscriptstyle{\pm 1.2}$} & {$55.7$$\scriptscriptstyle{\pm 0.4}$} & {$3.7$}\\
 & Local & {$91.7$$\scriptscriptstyle{\pm 1.9}$} & {$96.3$$\scriptscriptstyle{\pm 0.6}$} & {$53.4$$\scriptscriptstyle{\pm 0.9}$} & {$55.9$$\scriptscriptstyle{\pm 0.9}$} & {$58.0$$\scriptscriptstyle{\pm 1.1}$} & {$52.3$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Green}{\textbf{66.1}}$$\scriptscriptstyle{\pm 1.2}$} & {$4.5$}\\
 & Group & {$\textcolor{Orange}{\textbf{95.5}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{98.3}}$$\scriptscriptstyle{\pm 0.3}$} & {$54.7$$\scriptscriptstyle{\pm 1.0}$} & {$57.0$$\scriptscriptstyle{\pm 1.0}$} & {$56.7$$\scriptscriptstyle{\pm 1.3}$} & {$54.7$$\scriptscriptstyle{\pm 0.7}$} & {$56.4$$\scriptscriptstyle{\pm 1.0}$} & {$4.1$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Green}{\textbf{96.6}}$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Green}{\textbf{98.4}}$$\scriptscriptstyle{\pm 0.4}$} & {$81.2$$\scriptscriptstyle{\pm 2.9}$} & {$90.0$$\scriptscriptstyle{\pm 1.7}$} & {$3.6$$\scriptscriptstyle{\pm 0.6}$} & {$62.2$$\scriptscriptstyle{\pm 1.3}$} & {$58.3$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Orange}{\textbf{2.8}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$94.9$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{98.4}}$$\scriptscriptstyle{\pm 0.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{81.8}}$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{95.3}}$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{72.7}}$$\scriptscriptstyle{\pm 5.8}$} & \cellcolor[gray]{0.9}{$60.1$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{61.3}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.4}}$}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c|c}
\toprule
\multicolumn{2}{c|}{\multirow{1}{*}{\textbf{Model}}} & \multicolumn{1}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{1}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{1}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{1}{c|}{Ber($0.5$)} & \multicolumn{1}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{1}{c|}{Page Rank} & \multicolumn{1}{c|}{Homophily}& Rank($\downarrow$)\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & EBM & {$85.5$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{75.1}}$$\scriptscriptstyle{\pm 5.5}$} & {$63.8$$\scriptscriptstyle{\pm 3.7}$} & {$53.9$$\scriptscriptstyle{\pm 3.9}$} & {$35.9$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{71.6}}$$\scriptscriptstyle{\pm 3.5}$} & {$66.3$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Orange}{\textbf{3.2}}$}\\
 & Indep. & {$74.7$$\scriptscriptstyle{\pm 2.0}$} & {$58.1$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Green}{\textbf{82.3}}$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Green}{\textbf{99.5}}$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{97.9}}$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{62.9}}$$\scriptscriptstyle{\pm 1.8}$} & {$61.4$$\scriptscriptstyle{\pm 2.1}$} & {$3.6$}\\
 & Local & {$78.2$$\scriptscriptstyle{\pm 4.3}$} & {$68.8$$\scriptscriptstyle{\pm 4.4}$} & {$56.0$$\scriptscriptstyle{\pm 2.7}$} & {$57.1$$\scriptscriptstyle{\pm 2.4}$} & {$62.5$$\scriptscriptstyle{\pm 3.3}$} & {$54.9$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{77.7}}$$\scriptscriptstyle{\pm 1.1}$} & {$4.1$}\\
 & Group & {$\textcolor{Green}{\textbf{89.7}}$$\scriptscriptstyle{\pm 1.2}$} & {$73.1$$\scriptscriptstyle{\pm 2.1}$} & {$54.7$$\scriptscriptstyle{\pm 0.8}$} & {$60.9$$\scriptscriptstyle{\pm 2.0}$} & {$61.7$$\scriptscriptstyle{\pm 2.4}$} & {$51.1$$\scriptscriptstyle{\pm 0.9}$} & {$61.4$$\scriptscriptstyle{\pm 2.2}$} & {$4.3$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{88.8}}$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{74.3}}$$\scriptscriptstyle{\pm 4.7}$} & {$69.2$$\scriptscriptstyle{\pm 2.4}$} & {$63.4$$\scriptscriptstyle{\pm 6.3}$} & {$30.6$$\scriptscriptstyle{\pm 1.5}$} & {$55.9$$\scriptscriptstyle{\pm 1.1}$} & {$64.5$$\scriptscriptstyle{\pm 2.5}$} & {$3.5$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$88.0$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{75.1}}$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{71.3}}$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{94.6}}$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{88.8}}$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9}{$56.8$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{68.8}}$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.2}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-\\LLM}}} & EBM & {$84.0$$\scriptscriptstyle{\pm 2.3}$} & {$75.9$$\scriptscriptstyle{\pm 6.5}$} & n.a. & {$65.1$$\scriptscriptstyle{\pm 2.7}$} & {$39.2$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{69.1}}$$\scriptscriptstyle{\pm 1.8}$} & {$66.5$$\scriptscriptstyle{\pm 1.0}$} & {$3.0$}\\
 & Indep. & {$69.6$$\scriptscriptstyle{\pm 2.4}$} & {$63.0$$\scriptscriptstyle{\pm 5.1}$} & n.a. & {$\textcolor{Orange}{\textbf{82.1}}$$\scriptscriptstyle{\pm 5.4}$} & {$\textcolor{Green}{\textbf{97.5}}$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{54.7}}$$\scriptscriptstyle{\pm 0.8}$} & {$58.6$$\scriptscriptstyle{\pm 1.3}$} & {$3.5$}\\
 & Local & {$75.2$$\scriptscriptstyle{\pm 3.7}$} & {$61.9$$\scriptscriptstyle{\pm 4.9}$} & n.a. & {$52.1$$\scriptscriptstyle{\pm 1.3}$} & {$60.5$$\scriptscriptstyle{\pm 3.9}$} & {$54.4$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{77.6}}$$\scriptscriptstyle{\pm 1.5}$} & {$3.5$}\\
 & Group & {$\textcolor{Green}{\textbf{88.1}}$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Orange}{\textbf{77.9}}$$\scriptscriptstyle{\pm 4.1}$} & n.a. & {$56.3$$\scriptscriptstyle{\pm 2.0}$} & {$59.5$$\scriptscriptstyle{\pm 3.4}$} & {$51.6$$\scriptscriptstyle{\pm 0.6}$} & {$59.7$$\scriptscriptstyle{\pm 1.8}$} & {$3.3$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{87.7}}$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{78.8}}$$\scriptscriptstyle{\pm 3.9}$} & n.a. & {$\textcolor{Green}{\textbf{83.2}}$$\scriptscriptstyle{\pm 2.3}$} & {$30.7$$\scriptscriptstyle{\pm 0.9}$} & {$52.4$$\scriptscriptstyle{\pm 0.5}$} & {$64.5$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{2.8}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$84.7$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}{$76.8$$\scriptscriptstyle{\pm 5.1}$} & \cellcolor[gray]{0.9}n.a. & \cellcolor[gray]{0.9}{$72.8$$\scriptscriptstyle{\pm 4.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{87.3}}$$\scriptscriptstyle{\pm 3.8}$} & \cellcolor[gray]{0.9}{$53.2$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{67.5}}$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.6}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & EBM & {$71.0$$\scriptscriptstyle{\pm 3.8}$} & {$76.3$$\scriptscriptstyle{\pm 4.3}$} & {$59.0$$\scriptscriptstyle{\pm 2.4}$} & {$42.5$$\scriptscriptstyle{\pm 3.3}$} & {$34.8$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{59.1}}$$\scriptscriptstyle{\pm 2.1}$} & {$51.8$$\scriptscriptstyle{\pm 2.1}$} & {$3.6$}\\
 & Indep. & {$51.8$$\scriptscriptstyle{\pm 3.2}$} & {$59.4$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{63.5}}$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Green}{\textbf{99.6}}$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{85.4}}$$\scriptscriptstyle{\pm 5.5}$} & {$\textcolor{Orange}{\textbf{49.8}}$$\scriptscriptstyle{\pm 0.8}$} & {$51.3$$\scriptscriptstyle{\pm 1.1}$} & {$3.7$}\\
 & Local & {$63.7$$\scriptscriptstyle{\pm 6.5}$} & {$\textcolor{Green}{\textbf{82.0}}$$\scriptscriptstyle{\pm 2.8}$} & {$57.5$$\scriptscriptstyle{\pm 2.3}$} & {$67.2$$\scriptscriptstyle{\pm 6.0}$} & {$62.5$$\scriptscriptstyle{\pm 2.6}$} & {$48.5$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{55.5}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{2.9}}$}\\
 & Group & {$\textcolor{Orange}{\textbf{71.3}}$$\scriptscriptstyle{\pm 3.6}$} & {$75.7$$\scriptscriptstyle{\pm 2.6}$} & {$52.7$$\scriptscriptstyle{\pm 1.7}$} & {$70.9$$\scriptscriptstyle{\pm 3.9}$} & {$60.5$$\scriptscriptstyle{\pm 3.4}$} & {$45.7$$\scriptscriptstyle{\pm 1.4}$} & {$52.1$$\scriptscriptstyle{\pm 1.8}$} & {$4.0$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Green}{\textbf{74.3}}$$\scriptscriptstyle{\pm 3.9}$} & {$74.1$$\scriptscriptstyle{\pm 3.8}$} & {$55.3$$\scriptscriptstyle{\pm 1.9}$} & {$42.9$$\scriptscriptstyle{\pm 5.0}$} & {$30.7$$\scriptscriptstyle{\pm 1.4}$} & {$46.8$$\scriptscriptstyle{\pm 1.4}$} & {$52.1$$\scriptscriptstyle{\pm 1.7}$} & {$4.2$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$69.4$$\scriptscriptstyle{\pm 4.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{78.5}}$$\scriptscriptstyle{\pm 3.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{59.3}}$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{96.6}}$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{75.3}}$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9}{$47.2$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{52.4}}$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & EBM & {$53.5$$\scriptscriptstyle{\pm 2.1}$} & {$33.0$$\scriptscriptstyle{\pm 3.3}$} & n.a. & {$46.1$$\scriptscriptstyle{\pm 3.2}$} & {$39.1$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{66.0}}$$\scriptscriptstyle{\pm 3.2}$} & {$53.7$$\scriptscriptstyle{\pm 1.7}$} & {$3.4$}\\
 & Indep. & {$51.7$$\scriptscriptstyle{\pm 1.5}$} & {$24.8$$\scriptscriptstyle{\pm 2.7}$} & n.a. & {$\textcolor{Green}{\textbf{89.1}}$$\scriptscriptstyle{\pm 9.0}$} & {$\textcolor{Green}{\textbf{89.5}}$$\scriptscriptstyle{\pm 5.0}$} & {$\textcolor{Orange}{\textbf{50.5}}$$\scriptscriptstyle{\pm 1.3}$} & {$53.3$$\scriptscriptstyle{\pm 1.2}$} & {$3.2$}\\
 & Local & {$50.4$$\scriptscriptstyle{\pm 1.3}$} & {$29.0$$\scriptscriptstyle{\pm 4.5}$} & n.a. & {$55.8$$\scriptscriptstyle{\pm 3.4}$} & {$61.1$$\scriptscriptstyle{\pm 1.5}$} & {$47.5$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{61.4}}$$\scriptscriptstyle{\pm 1.7}$} & {$3.8$}\\
 & Group & {$\textcolor{Green}{\textbf{60.6}}$$\scriptscriptstyle{\pm 3.0}$} & {$\textcolor{Green}{\textbf{40.6}}$$\scriptscriptstyle{\pm 7.7}$} & n.a. & {$59.1$$\scriptscriptstyle{\pm 2.9}$} & {$59.1$$\scriptscriptstyle{\pm 1.2}$} & {$50.4$$\scriptscriptstyle{\pm 1.7}$} & {$52.3$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Orange}{\textbf{2.6}}$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{57.2}}$$\scriptscriptstyle{\pm 3.0}$} & {$\textcolor{Orange}{\textbf{39.0}}$$\scriptscriptstyle{\pm 3.7}$} & n.a. & {$47.7$$\scriptscriptstyle{\pm 5.9}$} & {$31.8$$\scriptscriptstyle{\pm 0.4}$} & {$49.0$$\scriptscriptstyle{\pm 1.2}$} & {$56.0$$\scriptscriptstyle{\pm 1.3}$} & {$3.1$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$56.7$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9}{$33.4$$\scriptscriptstyle{\pm 6.1}$} & \cellcolor[gray]{0.9}n.a. & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{83.8}}$$\scriptscriptstyle{\pm 8.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{79.8}}$$\scriptscriptstyle{\pm 3.2}$} & \cellcolor[gray]{0.9}{$49.0$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{56.1}}$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.5}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon\\Photo}}} & EBM & {$63.3$$\scriptscriptstyle{\pm 7.7}$} & {$51.4$$\scriptscriptstyle{\pm 4.2}$} & {$59.0$$\scriptscriptstyle{\pm 0.7}$} & {$52.0$$\scriptscriptstyle{\pm 1.7}$} & {$45.1$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{89.0}}$$\scriptscriptstyle{\pm 1.4}$} & {$62.1$$\scriptscriptstyle{\pm 1.3}$} & {$3.8$}\\
 & Indep. & {$65.6$$\scriptscriptstyle{\pm 5.3}$} & {$48.9$$\scriptscriptstyle{\pm 4.5}$} & {$\textcolor{Green}{\textbf{88.7}}$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Orange}{\textbf{58.9}}$$\scriptscriptstyle{\pm 9.5}$} & {$\textcolor{Green}{\textbf{97.6}}$$\scriptscriptstyle{\pm 1.6}$} & {$57.2$$\scriptscriptstyle{\pm 1.3}$} & {$60.3$$\scriptscriptstyle{\pm 2.2}$} & {$3.4$}\\
 & Local & {$55.6$$\scriptscriptstyle{\pm 6.7}$} & {$\textcolor{Green}{\textbf{73.9}}$$\scriptscriptstyle{\pm 4.5}$} & {$50.8$$\scriptscriptstyle{\pm 1.6}$} & {$49.1$$\scriptscriptstyle{\pm 1.0}$} & {$56.9$$\scriptscriptstyle{\pm 1.0}$} & {$55.0$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Orange}{\textbf{65.8}}$$\scriptscriptstyle{\pm 1.2}$} & {$4.0$}\\
 & Group & {$\textcolor{Green}{\textbf{80.6}}$$\scriptscriptstyle{\pm 7.6}$} & {$49.4$$\scriptscriptstyle{\pm 5.3}$} & {$52.5$$\scriptscriptstyle{\pm 1.3}$} & {$49.8$$\scriptscriptstyle{\pm 1.2}$} & {$56.7$$\scriptscriptstyle{\pm 1.1}$} & {$51.2$$\scriptscriptstyle{\pm 0.6}$} & {$55.0$$\scriptscriptstyle{\pm 1.8}$} & {$4.6$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{76.2}}$$\scriptscriptstyle{\pm 7.1}$} & {$57.7$$\scriptscriptstyle{\pm 5.4}$} & {$\textcolor{Orange}{\textbf{88.6}}$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Green}{\textbf{63.0}}$$\scriptscriptstyle{\pm 9.2}$} & {$30.5$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Orange}{\textbf{59.0}}$$\scriptscriptstyle{\pm 0.5}$} & {$63.8$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Orange}{\textbf{2.7}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$74.9$$\scriptscriptstyle{\pm 8.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{62.1}}$$\scriptscriptstyle{\pm 7.3}$} & \cellcolor[gray]{0.9}{$77.0$$\scriptscriptstyle{\pm 4.0}$} & \cellcolor[gray]{0.9}{$55.7$$\scriptscriptstyle{\pm 6.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{94.8}}$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9}{$55.5$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{66.4}}$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.6}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon\\Computers}}} & EBM & {$53.7$$\scriptscriptstyle{\pm 7.3}$} & {$\textcolor{Orange}{\textbf{79.1}}$$\scriptscriptstyle{\pm 4.5}$} & {$56.6$$\scriptscriptstyle{\pm 1.1}$} & {$54.2$$\scriptscriptstyle{\pm 3.0}$} & {$43.5$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{81.8}}$$\scriptscriptstyle{\pm 1.8}$} & {$60.0$$\scriptscriptstyle{\pm 1.1}$} & {$3.3$}\\
 & Indep. & {$49.4$$\scriptscriptstyle{\pm 4.0}$} & {$63.9$$\scriptscriptstyle{\pm 3.6}$} & {$\textcolor{Green}{\textbf{85.9}}$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Orange}{\textbf{73.1}}$$\scriptscriptstyle{\pm 9.0}$} & {$\textcolor{Green}{\textbf{97.8}}$$\scriptscriptstyle{\pm 4.1}$} & {$49.5$$\scriptscriptstyle{\pm 1.5}$} & {$57.8$$\scriptscriptstyle{\pm 0.7}$} & {$3.9$}\\
 & Local & {$48.3$$\scriptscriptstyle{\pm 4.2}$} & {$75.3$$\scriptscriptstyle{\pm 7.2}$} & {$50.7$$\scriptscriptstyle{\pm 1.6}$} & {$50.1$$\scriptscriptstyle{\pm 2.0}$} & {$57.0$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Orange}{\textbf{52.2}}$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Green}{\textbf{67.3}}$$\scriptscriptstyle{\pm 1.1}$} & {$4.1$}\\
 & Group & {$\textcolor{Green}{\textbf{70.1}}$$\scriptscriptstyle{\pm 3.7}$} & {$77.4$$\scriptscriptstyle{\pm 5.0}$} & {$53.2$$\scriptscriptstyle{\pm 1.6}$} & {$51.8$$\scriptscriptstyle{\pm 2.1}$} & {$58.8$$\scriptscriptstyle{\pm 2.0}$} & {$49.2$$\scriptscriptstyle{\pm 1.1}$} & {$51.8$$\scriptscriptstyle{\pm 1.8}$} & {$4.3$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{68.4}}$$\scriptscriptstyle{\pm 4.8}$} & {$\textcolor{Green}{\textbf{81.3}}$$\scriptscriptstyle{\pm 3.6}$} & {$\textcolor{Orange}{\textbf{84.9}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{75.9}}$$\scriptscriptstyle{\pm 8.1}$} & {$30.6$$\scriptscriptstyle{\pm 0.9}$} & {$49.9$$\scriptscriptstyle{\pm 1.1}$} & {$60.3$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{2.7}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$65.0$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9}{$77.6$$\scriptscriptstyle{\pm 6.2}$} & \cellcolor[gray]{0.9}{$79.5$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9}{$67.4$$\scriptscriptstyle{\pm 7.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{96.0}}$$\scriptscriptstyle{\pm 4.6}$} & \cellcolor[gray]{0.9}{$50.1$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{61.3}}$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.7}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-\\CS}}} & EBM & {$89.6$$\scriptscriptstyle{\pm 1.8}$} & {$78.7$$\scriptscriptstyle{\pm 3.3}$} & {$69.4$$\scriptscriptstyle{\pm 1.0}$} & {$71.9$$\scriptscriptstyle{\pm 2.4}$} & {$37.2$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Green}{\textbf{77.8}}$$\scriptscriptstyle{\pm 1.2}$} & {$60.9$$\scriptscriptstyle{\pm 0.8}$} & {$3.6$}\\
 & Indep. & {$90.2$$\scriptscriptstyle{\pm 0.8}$} & {$65.7$$\scriptscriptstyle{\pm 6.0}$} & {$\textcolor{Green}{\textbf{98.7}}$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Green}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{95.9}}$$\scriptscriptstyle{\pm 3.1}$} & {$\textcolor{Orange}{\textbf{61.5}}$$\scriptscriptstyle{\pm 1.0}$} & {$55.0$$\scriptscriptstyle{\pm 0.5}$} & {$3.0$}\\
 & Local & {$62.0$$\scriptscriptstyle{\pm 2.0}$} & {$50.1$$\scriptscriptstyle{\pm 3.9}$} & {$54.1$$\scriptscriptstyle{\pm 1.2}$} & {$57.4$$\scriptscriptstyle{\pm 1.7}$} & {$61.7$$\scriptscriptstyle{\pm 2.3}$} & {$47.5$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{77.1}}$$\scriptscriptstyle{\pm 1.0}$} & {$4.9$}\\
 & Group & {$\textcolor{Green}{\textbf{96.3}}$$\scriptscriptstyle{\pm 0.9}$} & {$80.8$$\scriptscriptstyle{\pm 4.1}$} & {$60.8$$\scriptscriptstyle{\pm 1.8}$} & {$64.2$$\scriptscriptstyle{\pm 1.6}$} & {$62.6$$\scriptscriptstyle{\pm 1.7}$} & {$52.8$$\scriptscriptstyle{\pm 0.5}$} & {$51.6$$\scriptscriptstyle{\pm 1.2}$} & {$3.9$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{95.1}}$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{88.6}}$$\scriptscriptstyle{\pm 2.1}$} & {$92.6$$\scriptscriptstyle{\pm 0.9}$} & {$96.0$$\scriptscriptstyle{\pm 1.4}$} & {$30.6$$\scriptscriptstyle{\pm 0.4}$} & {$58.1$$\scriptscriptstyle{\pm 0.7}$} & {$59.7$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Orange}{\textbf{3.0}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$93.4$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{81.6}}$$\scriptscriptstyle{\pm 5.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{93.9}}$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{99.6}}$$\scriptscriptstyle{\pm 0.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{92.8}}$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9}{$55.2$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{65.7}}$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.5}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-\\Physics}}} & EBM & {$79.8$$\scriptscriptstyle{\pm 3.2}$} & {$92.0$$\scriptscriptstyle{\pm 1.4}$} & {$58.8$$\scriptscriptstyle{\pm 1.2}$} & {$62.1$$\scriptscriptstyle{\pm 1.9}$} & {$43.6$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Green}{\textbf{77.3}}$$\scriptscriptstyle{\pm 2.0}$} & {$56.9$$\scriptscriptstyle{\pm 0.8}$} & {$3.4$}\\
 & Indep. & {$63.9$$\scriptscriptstyle{\pm 6.9}$} & {$82.5$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Green}{\textbf{90.6}}$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Green}{\textbf{99.9}}$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{83.9}}$$\scriptscriptstyle{\pm 4.7}$} & {$\textcolor{Orange}{\textbf{60.5}}$$\scriptscriptstyle{\pm 1.2}$} & {$56.3$$\scriptscriptstyle{\pm 0.5}$} & {$3.5$}\\
 & Local & {$64.5$$\scriptscriptstyle{\pm 4.8}$} & {$84.2$$\scriptscriptstyle{\pm 1.8}$} & {$53.0$$\scriptscriptstyle{\pm 0.7}$} & {$54.5$$\scriptscriptstyle{\pm 0.8}$} & {$57.9$$\scriptscriptstyle{\pm 1.3}$} & {$50.9$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{68.9}}$$\scriptscriptstyle{\pm 1.1}$} & {$4.5$}\\
 & Group & {$\textcolor{Orange}{\textbf{88.2}}$$\scriptscriptstyle{\pm 2.8}$} & {$95.2$$\scriptscriptstyle{\pm 0.7}$} & {$54.0$$\scriptscriptstyle{\pm 0.6}$} & {$56.7$$\scriptscriptstyle{\pm 0.7}$} & {$56.2$$\scriptscriptstyle{\pm 1.6}$} & {$53.5$$\scriptscriptstyle{\pm 0.9}$} & {$53.6$$\scriptscriptstyle{\pm 0.6}$} & {$4.2$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Green}{\textbf{89.2}}$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Orange}{\textbf{95.3}}$$\scriptscriptstyle{\pm 0.9}$} & {$74.8$$\scriptscriptstyle{\pm 2.8}$} & {$85.4$$\scriptscriptstyle{\pm 2.9}$} & {$31.0$$\scriptscriptstyle{\pm 0.5}$} & {$58.1$$\scriptscriptstyle{\pm 1.3}$} & {$56.8$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{3.0}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$84.7$$\scriptscriptstyle{\pm 3.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{95.4}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{77.1}}$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{94.1}}$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{80.1}}$$\scriptscriptstyle{\pm 4.4}$} & \cellcolor[gray]{0.9}{$55.9$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{61.3}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.3}}$}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c|c}
\toprule
\multicolumn{2}{c|}{\multirow{1}{*}{\textbf{Model}}} & \multicolumn{1}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{1}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{1}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{1}{c|}{Ber($0.5$)} & \multicolumn{1}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{1}{c|}{Page Rank} & \multicolumn{1}{c|}{Homophily}& Rank($\downarrow$)\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & EBM & {$87.5$$\scriptscriptstyle{\pm 1.8}$} & {$85.3$$\scriptscriptstyle{\pm 2.0}$} & {$68.7$$\scriptscriptstyle{\pm 1.5}$} & {$61.1$$\scriptscriptstyle{\pm 4.9}$} & {$24.7$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{73.0}}$$\scriptscriptstyle{\pm 1.7}$} & {$67.9$$\scriptscriptstyle{\pm 2.0}$} & {$4.1$}\\
 & Indep. & {$79.2$$\scriptscriptstyle{\pm 1.4}$} & {$76.9$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{86.6}}$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Green}{\textbf{98.5}}$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{99.7}}$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Orange}{\textbf{55.9}}$$\scriptscriptstyle{\pm 1.1}$} & {$63.9$$\scriptscriptstyle{\pm 1.5}$} & {$3.7$}\\
 & Local & {$86.9$$\scriptscriptstyle{\pm 2.1}$} & {$85.4$$\scriptscriptstyle{\pm 1.5}$} & {$56.5$$\scriptscriptstyle{\pm 2.0}$} & {$54.5$$\scriptscriptstyle{\pm 2.2}$} & {$62.1$$\scriptscriptstyle{\pm 1.5}$} & {$49.9$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{79.8}}$$\scriptscriptstyle{\pm 1.0}$} & {$4.3$}\\
 & Group & {$\textcolor{Green}{\textbf{91.7}}$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{89.6}}$$\scriptscriptstyle{\pm 1.0}$} & {$57.9$$\scriptscriptstyle{\pm 1.0}$} & {$61.3$$\scriptscriptstyle{\pm 1.4}$} & {$62.8$$\scriptscriptstyle{\pm 2.1}$} & {$48.1$$\scriptscriptstyle{\pm 1.3}$} & {$68.9$$\scriptscriptstyle{\pm 1.5}$} & {$3.3$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{90.1}}$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Orange}{\textbf{88.0}}$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Orange}{\textbf{79.6}}$$\scriptscriptstyle{\pm 2.3}$} & {$76.9$$\scriptscriptstyle{\pm 8.5}$} & {$1.4$$\scriptscriptstyle{\pm 0.3}$} & {$52.3$$\scriptscriptstyle{\pm 1.1}$} & {$71.1$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Orange}{\textbf{3.1}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$89.7$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9}{$87.9$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$78.9$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{92.4}}$$\scriptscriptstyle{\pm 3.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{89.8}}$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9}{$52.7$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{73.1}}$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.6}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-\\LLM}}} & EBM & {$88.2$$\scriptscriptstyle{\pm 2.4}$} & {$87.0$$\scriptscriptstyle{\pm 2.3}$} & n.a. & {$69.4$$\scriptscriptstyle{\pm 2.4}$} & {$34.1$$\scriptscriptstyle{\pm 3.4}$} & {$\textcolor{Green}{\textbf{71.9}}$$\scriptscriptstyle{\pm 2.1}$} & {$69.0$$\scriptscriptstyle{\pm 1.5}$} & {$3.5$}\\
 & Indep. & {$\textcolor{Orange}{\textbf{89.7}}$$\scriptscriptstyle{\pm 1.5}$} & {$79.7$$\scriptscriptstyle{\pm 2.7}$} & n.a. & {$\textcolor{Green}{\textbf{91.9}}$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Green}{\textbf{95.3}}$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Orange}{\textbf{51.2}}$$\scriptscriptstyle{\pm 0.5}$} & {$62.7$$\scriptscriptstyle{\pm 2.1}$} & {$3.4$}\\
 & Local & {$\textcolor{Orange}{\textbf{89.7}}$$\scriptscriptstyle{\pm 1.5}$} & {$85.9$$\scriptscriptstyle{\pm 2.6}$} & n.a. & {$54.2$$\scriptscriptstyle{\pm 1.9}$} & {$63.0$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{51.2}}$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Green}{\textbf{79.7}}$$\scriptscriptstyle{\pm 1.0}$} & {$3.2$}\\
 & Group & {$\textcolor{Orange}{\textbf{89.7}}$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{91.0}}$$\scriptscriptstyle{\pm 1.9}$} & n.a. & {$57.5$$\scriptscriptstyle{\pm 2.0}$} & {$62.9$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{51.2}}$$\scriptscriptstyle{\pm 0.5}$} & {$67.7$$\scriptscriptstyle{\pm 2.0}$} & {$3.2$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Green}{\textbf{91.2}}$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{90.6}}$$\scriptscriptstyle{\pm 1.8}$} & n.a. & {$\textcolor{Orange}{\textbf{88.9}}$$\scriptscriptstyle{\pm 2.5}$} & {$7.6$$\scriptscriptstyle{\pm 0.9}$} & {$51.0$$\scriptscriptstyle{\pm 0.7}$} & {$71.9$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{2.9}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{89.7}}$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$89.1$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9}n.a. & \cellcolor[gray]{0.9}{$81.1$$\scriptscriptstyle{\pm 3.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{86.0}}$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{51.2}}$$\scriptscriptstyle{\pm 0.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{72.9}}$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.6}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & EBM & {$85.7$$\scriptscriptstyle{\pm 1.2}$} & {$85.5$$\scriptscriptstyle{\pm 2.1}$} & {$65.8$$\scriptscriptstyle{\pm 2.0}$} & {$55.0$$\scriptscriptstyle{\pm 6.5}$} & {$23.3$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{66.3}}$$\scriptscriptstyle{\pm 1.3}$} & {$50.6$$\scriptscriptstyle{\pm 1.0}$} & {$4.0$}\\
 & Indep. & {$76.3$$\scriptscriptstyle{\pm 1.7}$} & {$74.3$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Green}{\textbf{69.2}}$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{93.5}}$$\scriptscriptstyle{\pm 6.2}$} & {$\textcolor{Orange}{\textbf{50.6}}$$\scriptscriptstyle{\pm 1.4}$} & {$49.2$$\scriptscriptstyle{\pm 1.1}$} & {$3.7$}\\
 & Local & {$85.7$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{89.1}}$$\scriptscriptstyle{\pm 1.9}$} & {$61.0$$\scriptscriptstyle{\pm 1.8}$} & {$72.7$$\scriptscriptstyle{\pm 1.4}$} & {$66.3$$\scriptscriptstyle{\pm 2.1}$} & {$47.4$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{54.7}}$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Orange}{\textbf{3.2}}$}\\
 & Group & {$\textcolor{Green}{\textbf{88.7}}$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{87.2}}$$\scriptscriptstyle{\pm 2.4}$} & {$55.7$$\scriptscriptstyle{\pm 1.2}$} & {$73.0$$\scriptscriptstyle{\pm 1.3}$} & {$66.2$$\scriptscriptstyle{\pm 1.8}$} & {$45.8$$\scriptscriptstyle{\pm 0.9}$} & {$51.6$$\scriptscriptstyle{\pm 1.4}$} & {$3.4$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{88.4}}$$\scriptscriptstyle{\pm 1.5}$} & {$85.4$$\scriptscriptstyle{\pm 2.2}$} & {$64.7$$\scriptscriptstyle{\pm 1.2}$} & {$59.8$$\scriptscriptstyle{\pm 9.0}$} & {$5.5$$\scriptscriptstyle{\pm 0.7}$} & {$47.8$$\scriptscriptstyle{\pm 0.9}$} & {$51.3$$\scriptscriptstyle{\pm 1.1}$} & {$4.2$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$87.1$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}{$86.7$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{66.6}}$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{98.5}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{81.1}}$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9}{$48.0$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{51.9}}$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.5}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & EBM & {$66.1$$\scriptscriptstyle{\pm 3.0}$} & {$62.8$$\scriptscriptstyle{\pm 4.5}$} & n.a. & {$58.5$$\scriptscriptstyle{\pm 7.5}$} & {$26.4$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Green}{\textbf{71.8}}$$\scriptscriptstyle{\pm 2.7}$} & {$53.4$$\scriptscriptstyle{\pm 0.9}$} & {$3.9$}\\
 & Indep. & {$64.0$$\scriptscriptstyle{\pm 1.8}$} & {$59.6$$\scriptscriptstyle{\pm 2.9}$} & n.a. & {$\textcolor{Green}{\textbf{89.9}}$$\scriptscriptstyle{\pm 5.5}$} & {$\textcolor{Green}{\textbf{75.2}}$$\scriptscriptstyle{\pm 11.7}$} & {$50.8$$\scriptscriptstyle{\pm 0.8}$} & {$53.5$$\scriptscriptstyle{\pm 0.8}$} & {$3.4$}\\
 & Local & {$66.7$$\scriptscriptstyle{\pm 3.3}$} & {$65.2$$\scriptscriptstyle{\pm 3.7}$} & n.a. & {$57.5$$\scriptscriptstyle{\pm 2.3}$} & {$60.9$$\scriptscriptstyle{\pm 1.4}$} & {$47.8$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Green}{\textbf{61.6}}$$\scriptscriptstyle{\pm 2.0}$} & {$3.5$}\\
 & Group & {$\textcolor{Green}{\textbf{69.3}}$$\scriptscriptstyle{\pm 3.8}$} & {$\textcolor{Green}{\textbf{70.4}}$$\scriptscriptstyle{\pm 3.8}$} & n.a. & {$59.6$$\scriptscriptstyle{\pm 2.1}$} & {$58.9$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Orange}{\textbf{51.0}}$$\scriptscriptstyle{\pm 0.9}$} & {$53.4$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Orange}{\textbf{2.5}}$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{68.4}}$$\scriptscriptstyle{\pm 3.6}$} & {$65.4$$\scriptscriptstyle{\pm 5.1}$} & n.a. & {$66.7$$\scriptscriptstyle{\pm 10.3}$} & {$8.0$$\scriptscriptstyle{\pm 0.4}$} & {$49.4$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{59.9}}$$\scriptscriptstyle{\pm 1.0}$} & {$3.1$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{68.4}}$$\scriptscriptstyle{\pm 3.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{66.3}}$$\scriptscriptstyle{\pm 3.7}$} & \cellcolor[gray]{0.9}n.a. & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{84.0}}$$\scriptscriptstyle{\pm 5.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{73.0}}$$\scriptscriptstyle{\pm 6.2}$} & \cellcolor[gray]{0.9}{$49.6$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}{$57.1$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.4}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon\\Photo}}} & EBM & {$75.2$$\scriptscriptstyle{\pm 4.7}$} & {$75.9$$\scriptscriptstyle{\pm 3.7}$} & {$58.5$$\scriptscriptstyle{\pm 1.5}$} & {$51.5$$\scriptscriptstyle{\pm 1.4}$} & {$41.3$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{90.5}}$$\scriptscriptstyle{\pm 0.9}$} & {$56.8$$\scriptscriptstyle{\pm 1.4}$} & {$5.1$}\\
 & Indep. & {$75.5$$\scriptscriptstyle{\pm 3.8}$} & {$76.2$$\scriptscriptstyle{\pm 3.0}$} & {$\textcolor{Orange}{\textbf{86.8}}$$\scriptscriptstyle{\pm 3.1}$} & {$\textcolor{Orange}{\textbf{59.7}}$$\scriptscriptstyle{\pm 8.9}$} & {$\textcolor{Green}{\textbf{93.8}}$$\scriptscriptstyle{\pm 3.8}$} & {$58.2$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{62.2}}$$\scriptscriptstyle{\pm 1.9}$} & {$3.1$}\\
 & Local & {$76.9$$\scriptscriptstyle{\pm 7.3}$} & {$\textcolor{Green}{\textbf{91.4}}$$\scriptscriptstyle{\pm 2.2}$} & {$71.6$$\scriptscriptstyle{\pm 16.9}$} & {$56.3$$\scriptscriptstyle{\pm 7.4}$} & {$77.5$$\scriptscriptstyle{\pm 17.5}$} & {$54.5$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Green}{\textbf{62.2}}$$\scriptscriptstyle{\pm 1.9}$} & {$3.6$}\\
 & Group & {$\textcolor{Green}{\textbf{89.7}}$$\scriptscriptstyle{\pm 3.4}$} & {$81.5$$\scriptscriptstyle{\pm 5.2}$} & {$72.7$$\scriptscriptstyle{\pm 15.5}$} & {$57.0$$\scriptscriptstyle{\pm 6.8}$} & {$77.5$$\scriptscriptstyle{\pm 17.6}$} & {$53.4$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{62.2}}$$\scriptscriptstyle{\pm 1.9}$} & {$3.5$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{85.5}}$$\scriptscriptstyle{\pm 5.9}$} & {$82.1$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Green}{\textbf{93.6}}$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Green}{\textbf{66.3}}$$\scriptscriptstyle{\pm 9.1}$} & {$0.5$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Orange}{\textbf{60.7}}$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{61.6}}$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{2.9}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$84.2$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{87.4}}$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9}{$83.3$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9}{$58.4$$\scriptscriptstyle{\pm 8.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{92.0}}$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9}{$57.8$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{62.2}}$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.8}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon\\Computers}}} & EBM & {$75.3$$\scriptscriptstyle{\pm 4.3}$} & {$84.5$$\scriptscriptstyle{\pm 3.2}$} & {$57.8$$\scriptscriptstyle{\pm 1.6}$} & {$54.6$$\scriptscriptstyle{\pm 2.3}$} & {$40.8$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{87.2}}$$\scriptscriptstyle{\pm 1.5}$} & {$60.6$$\scriptscriptstyle{\pm 0.8}$} & {$4.1$}\\
 & Indep. & {$77.3$$\scriptscriptstyle{\pm 1.5}$} & {$79.5$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{89.5}}$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{80.7}}$$\scriptscriptstyle{\pm 4.5}$} & {$\textcolor{Green}{\textbf{94.2}}$$\scriptscriptstyle{\pm 8.2}$} & {$50.9$$\scriptscriptstyle{\pm 1.5}$} & {$55.9$$\scriptscriptstyle{\pm 1.0}$} & {$4.1$}\\
 & Local & {$77.1$$\scriptscriptstyle{\pm 4.3}$} & {$89.5$$\scriptscriptstyle{\pm 1.9}$} & {$52.2$$\scriptscriptstyle{\pm 0.7}$} & {$50.5$$\scriptscriptstyle{\pm 0.7}$} & {$57.9$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{53.7}}$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Green}{\textbf{68.2}}$$\scriptscriptstyle{\pm 1.3}$} & {$3.6$}\\
 & Group & {$\textcolor{Green}{\textbf{89.7}}$$\scriptscriptstyle{\pm 4.2}$} & {$\textcolor{Green}{\textbf{91.1}}$$\scriptscriptstyle{\pm 1.2}$} & {$53.8$$\scriptscriptstyle{\pm 1.5}$} & {$52.9$$\scriptscriptstyle{\pm 1.5}$} & {$58.8$$\scriptscriptstyle{\pm 1.8}$} & {$51.3$$\scriptscriptstyle{\pm 1.0}$} & {$52.4$$\scriptscriptstyle{\pm 2.5}$} & {$3.6$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{85.1}}$$\scriptscriptstyle{\pm 3.3}$} & {$89.1$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Green}{\textbf{91.7}}$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Green}{\textbf{81.8}}$$\scriptscriptstyle{\pm 5.0}$} & {$0.2$$\scriptscriptstyle{\pm 0.1}$} & {$52.7$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Orange}{\textbf{63.7}}$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Green}{\textbf{2.7}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$84.8$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{90.1}}$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$84.3$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9}{$72.9$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{92.0}}$$\scriptscriptstyle{\pm 7.7}$} & \cellcolor[gray]{0.9}{$52.1$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$61.9$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.9}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-\\CS}}} & EBM & {$88.6$$\scriptscriptstyle{\pm 1.1}$} & {$91.8$$\scriptscriptstyle{\pm 1.9}$} & {$68.7$$\scriptscriptstyle{\pm 0.9}$} & {$70.9$$\scriptscriptstyle{\pm 1.3}$} & {$29.4$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{81.5}}$$\scriptscriptstyle{\pm 1.2}$} & {$59.5$$\scriptscriptstyle{\pm 0.3}$} & {$3.8$}\\
 & Indep. & {$89.5$$\scriptscriptstyle{\pm 0.9}$} & {$88.9$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Green}{\textbf{99.1}}$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{Green}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{97.6}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{63.2}}$$\scriptscriptstyle{\pm 0.9}$} & {$55.6$$\scriptscriptstyle{\pm 0.7}$} & {$3.0$}\\
 & Local & {$73.1$$\scriptscriptstyle{\pm 1.8}$} & {$85.1$$\scriptscriptstyle{\pm 2.9}$} & {$57.6$$\scriptscriptstyle{\pm 0.5}$} & {$58.1$$\scriptscriptstyle{\pm 0.9}$} & {$63.9$$\scriptscriptstyle{\pm 1.6}$} & {$45.6$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{77.8}}$$\scriptscriptstyle{\pm 0.7}$} & {$4.9$}\\
 & Group & {$\textcolor{Green}{\textbf{96.5}}$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Orange}{\textbf{93.8}}$$\scriptscriptstyle{\pm 2.7}$} & {$61.7$$\scriptscriptstyle{\pm 1.6}$} & {$64.0$$\scriptscriptstyle{\pm 1.6}$} & {$64.5$$\scriptscriptstyle{\pm 1.4}$} & {$51.8$$\scriptscriptstyle{\pm 0.9}$} & {$54.5$$\scriptscriptstyle{\pm 1.9}$} & {$3.8$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{94.2}}$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{96.4}}$$\scriptscriptstyle{\pm 1.0}$} & {$95.3$$\scriptscriptstyle{\pm 0.6}$} & {$97.5$$\scriptscriptstyle{\pm 0.5}$} & {$0.4$$\scriptscriptstyle{\pm 0.1}$} & {$59.1$$\scriptscriptstyle{\pm 0.9}$} & {$63.7$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Orange}{\textbf{2.8}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$92.7$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}{$93.6$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{96.0}}$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{99.2}}$$\scriptscriptstyle{\pm 0.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{95.1}}$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}{$56.0$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{68.4}}$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-\\Physics}}} & EBM & {$91.5$$\scriptscriptstyle{\pm 1.7}$} & {$95.3$$\scriptscriptstyle{\pm 1.6}$} & {$59.7$$\scriptscriptstyle{\pm 1.2}$} & {$62.0$$\scriptscriptstyle{\pm 1.4}$} & {$39.6$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{83.0}}$$\scriptscriptstyle{\pm 1.0}$} & {$56.5$$\scriptscriptstyle{\pm 0.7}$} & {$3.8$}\\
 & Indep. & {$88.2$$\scriptscriptstyle{\pm 1.8}$} & {$92.9$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Green}{\textbf{92.9}}$$\scriptscriptstyle{\pm 1.3}$} & {$\textcolor{Green}{\textbf{99.5}}$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{81.5}}$$\scriptscriptstyle{\pm 4.8}$} & {$\textcolor{Orange}{\textbf{66.4}}$$\scriptscriptstyle{\pm 0.4}$} & {$54.9$$\scriptscriptstyle{\pm 0.3}$} & {$3.7$}\\
 & Local & {$89.7$$\scriptscriptstyle{\pm 1.7}$} & {$93.8$$\scriptscriptstyle{\pm 2.2}$} & {$53.9$$\scriptscriptstyle{\pm 0.6}$} & {$55.7$$\scriptscriptstyle{\pm 1.1}$} & {$58.8$$\scriptscriptstyle{\pm 0.8}$} & {$52.4$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Green}{\textbf{67.9}}$$\scriptscriptstyle{\pm 1.5}$} & {$4.5$}\\
 & Group & {$\textcolor{Orange}{\textbf{94.8}}$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Green}{\textbf{97.8}}$$\scriptscriptstyle{\pm 0.7}$} & {$56.1$$\scriptscriptstyle{\pm 0.9}$} & {$57.8$$\scriptscriptstyle{\pm 1.1}$} & {$58.3$$\scriptscriptstyle{\pm 1.0}$} & {$55.2$$\scriptscriptstyle{\pm 0.4}$} & {$56.6$$\scriptscriptstyle{\pm 1.3}$} & {$3.6$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Green}{\textbf{95.7}}$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{97.6}}$$\scriptscriptstyle{\pm 1.1}$} & {$82.5$$\scriptscriptstyle{\pm 2.7}$} & {$90.0$$\scriptscriptstyle{\pm 2.8}$} & {$4.0$$\scriptscriptstyle{\pm 0.6}$} & {$63.0$$\scriptscriptstyle{\pm 0.6}$} & {$58.7$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{2.8}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$93.7$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9}{$97.2$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{83.8}}$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{93.4}}$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{78.6}}$$\scriptscriptstyle{\pm 3.7}$} & \cellcolor[gray]{0.9}{$60.9$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{61.9}}$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c|c|c}
\toprule
\multicolumn{2}{c|}{\multirow{1}{*}{\textbf{Model}}} & \multicolumn{1}{c|}{LoC \small{\textcolor{gray}{\textit{(last)}}}} & \multicolumn{1}{c|}{LoC \small{\textcolor{gray}{\textit{(hetero.)}}}} & \multicolumn{1}{c|}{Ber($\hat{p}$) \small{\textcolor{gray}{\textit{(near)}}}} & \multicolumn{1}{c|}{Ber($0.5$)} & \multicolumn{1}{c|}{$\mathcal{N}(0,1)$ \small{\textcolor{gray}{\textit{(far)}}}} & \multicolumn{1}{c|}{Page Rank} & \multicolumn{1}{c|}{Homophily}& Rank($\downarrow$)\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & EBM & {$83.0$$\scriptscriptstyle{\pm 2.1}$} & {$69.6$$\scriptscriptstyle{\pm 4.3}$} & {$66.1$$\scriptscriptstyle{\pm 3.1}$} & {$56.3$$\scriptscriptstyle{\pm 6.2}$} & {$35.0$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{70.2}}$$\scriptscriptstyle{\pm 2.9}$} & {$62.5$$\scriptscriptstyle{\pm 2.1}$} & {$\textcolor{Orange}{\textbf{3.6}}$}\\
 & Indep. & {$72.2$$\scriptscriptstyle{\pm 1.0}$} & {$55.5$$\scriptscriptstyle{\pm 2.3}$} & {$\textcolor{Green}{\textbf{82.1}}$$\scriptscriptstyle{\pm 4.3}$} & {$\textcolor{Green}{\textbf{98.1}}$$\scriptscriptstyle{\pm 2.6}$} & {$\textcolor{Green}{\textbf{99.8}}$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{Orange}{\textbf{56.3}}$$\scriptscriptstyle{\pm 1.4}$} & {$56.6$$\scriptscriptstyle{\pm 1.4}$} & {$3.7$}\\
 & Local & {$78.0$$\scriptscriptstyle{\pm 4.5}$} & {$64.7$$\scriptscriptstyle{\pm 3.5}$} & {$53.8$$\scriptscriptstyle{\pm 2.2}$} & {$52.4$$\scriptscriptstyle{\pm 2.7}$} & {$61.9$$\scriptscriptstyle{\pm 3.3}$} & {$54.1$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{76.0}}$$\scriptscriptstyle{\pm 1.0}$} & {$4.0$}\\
 & Group & {$\textcolor{Green}{\textbf{88.0}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{72.0}}$$\scriptscriptstyle{\pm 2.7}$} & {$55.5$$\scriptscriptstyle{\pm 3.3}$} & {$60.0$$\scriptscriptstyle{\pm 3.9}$} & {$61.7$$\scriptscriptstyle{\pm 3.7}$} & {$50.5$$\scriptscriptstyle{\pm 0.6}$} & {$57.6$$\scriptscriptstyle{\pm 1.4}$} & {$3.8$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{86.5}}$$\scriptscriptstyle{\pm 2.2}$} & {$71.6$$\scriptscriptstyle{\pm 3.1}$} & {$\textcolor{Orange}{\textbf{71.7}}$$\scriptscriptstyle{\pm 3.8}$} & {$67.5$$\scriptscriptstyle{\pm 10.3}$} & {$30.1$$\scriptscriptstyle{\pm 1.5}$} & {$52.8$$\scriptscriptstyle{\pm 0.9}$} & {$61.4$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Orange}{\textbf{3.6}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$86.1$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{73.2}}$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9}{$71.2$$\scriptscriptstyle{\pm 4.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{91.6}}$$\scriptscriptstyle{\pm 5.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{91.7}}$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9}{$53.3$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{64.3}}$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.4}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML-\\LLM}}} & EBM & {$84.0$$\scriptscriptstyle{\pm 4.7}$} & {$73.0$$\scriptscriptstyle{\pm 4.5}$} & n.a. & {$66.0$$\scriptscriptstyle{\pm 4.4}$} & {$41.0$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Green}{\textbf{69.6}}$$\scriptscriptstyle{\pm 2.5}$} & {$64.7$$\scriptscriptstyle{\pm 1.6}$} & {$3.3$}\\
 & Indep. & {$\textcolor{Orange}{\textbf{85.9}}$$\scriptscriptstyle{\pm 2.9}$} & {$58.8$$\scriptscriptstyle{\pm 5.3}$} & n.a. & {$\textcolor{Orange}{\textbf{82.6}}$$\scriptscriptstyle{\pm 4.1}$} & {$\textcolor{Green}{\textbf{97.2}}$$\scriptscriptstyle{\pm 1.4}$} & {$52.5$$\scriptscriptstyle{\pm 0.4}$} & {$55.3$$\scriptscriptstyle{\pm 2.5}$} & {$3.7$}\\
 & Local & {$\textcolor{Orange}{\textbf{85.9}}$$\scriptscriptstyle{\pm 2.9}$} & {$64.0$$\scriptscriptstyle{\pm 4.6}$} & n.a. & {$52.5$$\scriptscriptstyle{\pm 3.7}$} & {$61.9$$\scriptscriptstyle{\pm 3.0}$} & {$52.5$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{77.2}}$$\scriptscriptstyle{\pm 0.9}$} & {$3.3$}\\
 & Group & {$\textcolor{Orange}{\textbf{85.9}}$$\scriptscriptstyle{\pm 2.9}$} & {$\textcolor{Orange}{\textbf{75.0}}$$\scriptscriptstyle{\pm 5.3}$} & n.a. & {$55.9$$\scriptscriptstyle{\pm 3.3}$} & {$61.7$$\scriptscriptstyle{\pm 3.3}$} & {$52.5$$\scriptscriptstyle{\pm 0.4}$} & {$57.7$$\scriptscriptstyle{\pm 1.6}$} & {$3.5$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Green}{\textbf{88.3}}$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Green}{\textbf{78.3}}$$\scriptscriptstyle{\pm 4.9}$} & n.a. & {$\textcolor{Green}{\textbf{84.8}}$$\scriptscriptstyle{\pm 4.2}$} & {$31.7$$\scriptscriptstyle{\pm 1.5}$} & {$\textcolor{Orange}{\textbf{52.6}}$$\scriptscriptstyle{\pm 0.7}$} & {$62.6$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{2.1}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{85.9}}$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}{$74.6$$\scriptscriptstyle{\pm 6.1}$} & \cellcolor[gray]{0.9}n.a. & \cellcolor[gray]{0.9}{$72.4$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{88.4}}$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}{$52.5$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{65.2}}$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.7}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Citeseer}}} & EBM & {$66.3$$\scriptscriptstyle{\pm 4.4}$} & {$72.1$$\scriptscriptstyle{\pm 4.2}$} & {$\textcolor{Orange}{\textbf{60.8}}$$\scriptscriptstyle{\pm 4.4}$} & {$50.0$$\scriptscriptstyle{\pm 5.0}$} & {$35.3$$\scriptscriptstyle{\pm 2.5}$} & {$\textcolor{Green}{\textbf{60.2}}$$\scriptscriptstyle{\pm 1.8}$} & {$51.3$$\scriptscriptstyle{\pm 0.7}$} & {$3.4$}\\
 & Indep. & {$48.6$$\scriptscriptstyle{\pm 2.2}$} & {$57.7$$\scriptscriptstyle{\pm 3.5}$} & {$\textcolor{Green}{\textbf{62.7}}$$\scriptscriptstyle{\pm 2.2}$} & {$\textcolor{Green}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} & {$\textcolor{Green}{\textbf{96.2}}$$\scriptscriptstyle{\pm 3.6}$} & {$\textcolor{Orange}{\textbf{50.0}}$$\scriptscriptstyle{\pm 1.5}$} & {$49.6$$\scriptscriptstyle{\pm 0.8}$} & {$3.7$}\\
 & Local & {$60.4$$\scriptscriptstyle{\pm 4.6}$} & {$\textcolor{Green}{\textbf{78.7}}$$\scriptscriptstyle{\pm 3.8}$} & {$58.6$$\scriptscriptstyle{\pm 3.4}$} & {$73.4$$\scriptscriptstyle{\pm 3.5}$} & {$65.8$$\scriptscriptstyle{\pm 2.7}$} & {$48.3$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Green}{\textbf{54.7}}$$\scriptscriptstyle{\pm 1.1}$} & {$\textcolor{Orange}{\textbf{2.9}}$}\\
 & Group & {$\textcolor{Orange}{\textbf{67.0}}$$\scriptscriptstyle{\pm 5.4}$} & {$71.9$$\scriptscriptstyle{\pm 3.5}$} & {$52.8$$\scriptscriptstyle{\pm 2.6}$} & {$74.4$$\scriptscriptstyle{\pm 2.5}$} & {$64.5$$\scriptscriptstyle{\pm 2.4}$} & {$45.7$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{51.4}}$$\scriptscriptstyle{\pm 0.5}$} & {$3.9$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Green}{\textbf{68.8}}$$\scriptscriptstyle{\pm 4.6}$} & {$69.8$$\scriptscriptstyle{\pm 3.2}$} & {$56.4$$\scriptscriptstyle{\pm 2.7}$} & {$51.7$$\scriptscriptstyle{\pm 5.9}$} & {$31.2$$\scriptscriptstyle{\pm 2.0}$} & {$47.2$$\scriptscriptstyle{\pm 0.6}$} & {$51.3$$\scriptscriptstyle{\pm 0.4}$} & {$4.4$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$65.8$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{74.1}}$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9}{$59.1$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{98.6}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{83.3}}$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}{$47.6$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{51.4}}$$\scriptscriptstyle{\pm 0.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.9}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & EBM & {$53.9$$\scriptscriptstyle{\pm 2.9}$} & {$28.6$$\scriptscriptstyle{\pm 4.0}$} & n.a. & {$53.1$$\scriptscriptstyle{\pm 5.2}$} & {$38.0$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{64.4}}$$\scriptscriptstyle{\pm 4.1}$} & {$55.1$$\scriptscriptstyle{\pm 1.3}$} & {$3.2$}\\
 & Indep. & {$50.5$$\scriptscriptstyle{\pm 1.8}$} & {$24.3$$\scriptscriptstyle{\pm 1.6}$} & n.a. & {$\textcolor{Green}{\textbf{90.3}}$$\scriptscriptstyle{\pm 5.6}$} & {$\textcolor{Green}{\textbf{84.9}}$$\scriptscriptstyle{\pm 7.5}$} & {$\textcolor{Orange}{\textbf{50.1}}$$\scriptscriptstyle{\pm 0.7}$} & {$52.5$$\scriptscriptstyle{\pm 0.8}$} & {$3.4$}\\
 & Local & {$50.6$$\scriptscriptstyle{\pm 2.3}$} & {$27.7$$\scriptscriptstyle{\pm 2.8}$} & n.a. & {$56.4$$\scriptscriptstyle{\pm 2.6}$} & {$60.2$$\scriptscriptstyle{\pm 2.0}$} & {$47.2$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{Green}{\textbf{59.6}}$$\scriptscriptstyle{\pm 1.6}$} & {$3.7$}\\
 & Group & {$\textcolor{Green}{\textbf{58.8}}$$\scriptscriptstyle{\pm 3.6}$} & {$\textcolor{Green}{\textbf{38.2}}$$\scriptscriptstyle{\pm 5.4}$} & n.a. & {$58.9$$\scriptscriptstyle{\pm 2.7}$} & {$57.4$$\scriptscriptstyle{\pm 1.8}$} & {$49.7$$\scriptscriptstyle{\pm 0.8}$} & {$50.1$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Green}{\textbf{2.6}}$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{56.5}}$$\scriptscriptstyle{\pm 3.7}$} & {$\textcolor{Orange}{\textbf{34.3}}$$\scriptscriptstyle{\pm 6.3}$} & n.a. & {$57.7$$\scriptscriptstyle{\pm 7.5}$} & {$31.3$$\scriptscriptstyle{\pm 0.4}$} & {$48.4$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Orange}{\textbf{57.5}}$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Orange}{\textbf{2.9}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$55.9$$\scriptscriptstyle{\pm 3.2}$} & \cellcolor[gray]{0.9}{$30.8$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9}n.a. & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{83.3}}$$\scriptscriptstyle{\pm 6.2}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{77.3}}$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9}{$48.4$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}{$54.3$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{2.9}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon\\Photo}}} & EBM & {$64.3$$\scriptscriptstyle{\pm 6.3}$} & {$49.1$$\scriptscriptstyle{\pm 4.3}$} & {$59.3$$\scriptscriptstyle{\pm 2.5}$} & {$52.0$$\scriptscriptstyle{\pm 2.1}$} & {$44.3$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{89.5}}$$\scriptscriptstyle{\pm 1.4}$} & {$\textcolor{Green}{\textbf{58.9}}$$\scriptscriptstyle{\pm 1.9}$} & {$3.8$}\\
 & Indep. & {$66.4$$\scriptscriptstyle{\pm 5.6}$} & {$48.3$$\scriptscriptstyle{\pm 4.3}$} & {$\textcolor{Orange}{\textbf{81.1}}$$\scriptscriptstyle{\pm 5.3}$} & {$\textcolor{Orange}{\textbf{52.8}}$$\scriptscriptstyle{\pm 6.4}$} & {$\textcolor{Green}{\textbf{95.8}}$$\scriptscriptstyle{\pm 2.6}$} & {$55.8$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Orange}{\textbf{58.6}}$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Orange}{\textbf{3.4}}$}\\
 & Local & {$62.5$$\scriptscriptstyle{\pm 9.9}$} & {$\textcolor{Green}{\textbf{75.5}}$$\scriptscriptstyle{\pm 5.9}$} & {$67.1$$\scriptscriptstyle{\pm 13.6}$} & {$52.1$$\scriptscriptstyle{\pm 3.3}$} & {$79.4$$\scriptscriptstyle{\pm 18.3}$} & {$55.3$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Orange}{\textbf{58.6}}$$\scriptscriptstyle{\pm 2.0}$} & {$3.9$}\\
 & Group & {$\textcolor{Green}{\textbf{80.0}}$$\scriptscriptstyle{\pm 6.2}$} & {$50.0$$\scriptscriptstyle{\pm 8.5}$} & {$68.1$$\scriptscriptstyle{\pm 12.4}$} & {$52.1$$\scriptscriptstyle{\pm 3.6}$} & {$79.4$$\scriptscriptstyle{\pm 18.3}$} & {$51.3$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Orange}{\textbf{58.6}}$$\scriptscriptstyle{\pm 2.0}$} & {$3.7$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{78.3}}$$\scriptscriptstyle{\pm 7.1}$} & {$52.3$$\scriptscriptstyle{\pm 5.4}$} & {$\textcolor{Green}{\textbf{90.8}}$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{59.9}}$$\scriptscriptstyle{\pm 8.9}$} & {$30.7$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Orange}{\textbf{57.6}}$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Orange}{\textbf{58.6}}$$\scriptscriptstyle{\pm 2.4}$} & {$\textcolor{Green}{\textbf{2.7}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 8.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{63.2}}$$\scriptscriptstyle{\pm 10.1}$} & \cellcolor[gray]{0.9}{$75.7$$\scriptscriptstyle{\pm 4.9}$} & \cellcolor[gray]{0.9}{$51.9$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{94.4}}$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9}{$55.3$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{58.6}}$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}{$3.5$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon\\Computers}}} & EBM & {$50.9$$\scriptscriptstyle{\pm 6.4}$} & {$77.3$$\scriptscriptstyle{\pm 4.4}$} & {$57.4$$\scriptscriptstyle{\pm 2.1}$} & {$53.3$$\scriptscriptstyle{\pm 2.9}$} & {$43.7$$\scriptscriptstyle{\pm 1.2}$} & {$\textcolor{Green}{\textbf{84.4}}$$\scriptscriptstyle{\pm 2.5}$} & {$59.4$$\scriptscriptstyle{\pm 0.9}$} & {$3.8$}\\
 & Indep. & {$49.6$$\scriptscriptstyle{\pm 2.6}$} & {$63.9$$\scriptscriptstyle{\pm 2.9}$} & {$\textcolor{Orange}{\textbf{84.1}}$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{Orange}{\textbf{70.5}}$$\scriptscriptstyle{\pm 4.9}$} & {$\textcolor{Green}{\textbf{96.7}}$$\scriptscriptstyle{\pm 4.8}$} & {$49.2$$\scriptscriptstyle{\pm 1.5}$} & {$55.3$$\scriptscriptstyle{\pm 0.9}$} & {$4.1$}\\
 & Local & {$49.2$$\scriptscriptstyle{\pm 4.3}$} & {$79.8$$\scriptscriptstyle{\pm 3.3}$} & {$50.5$$\scriptscriptstyle{\pm 1.3}$} & {$49.0$$\scriptscriptstyle{\pm 1.2}$} & {$57.3$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Orange}{\textbf{51.8}}$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{Green}{\textbf{67.7}}$$\scriptscriptstyle{\pm 1.4}$} & {$3.9$}\\
 & Group & {$\textcolor{Green}{\textbf{72.8}}$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{Orange}{\textbf{79.9}}$$\scriptscriptstyle{\pm 2.2}$} & {$53.0$$\scriptscriptstyle{\pm 1.7}$} & {$51.7$$\scriptscriptstyle{\pm 1.6}$} & {$58.5$$\scriptscriptstyle{\pm 2.2}$} & {$48.9$$\scriptscriptstyle{\pm 0.7}$} & {$49.3$$\scriptscriptstyle{\pm 2.2}$} & {$4.0$}\\
 & GEBM-$E_\theta$ & {$62.6$$\scriptscriptstyle{\pm 6.1}$} & {$\textcolor{Orange}{\textbf{79.9}}$$\scriptscriptstyle{\pm 3.6}$} & {$\textcolor{Green}{\textbf{87.9}}$$\scriptscriptstyle{\pm 1.9}$} & {$\textcolor{Green}{\textbf{73.6}}$$\scriptscriptstyle{\pm 5.9}$} & {$30.3$$\scriptscriptstyle{\pm 0.5}$} & {$50.0$$\scriptscriptstyle{\pm 0.9}$} & {$\textcolor{Orange}{\textbf{59.6}}$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Orange}{\textbf{2.6}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{66.8}}$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{80.4}}$$\scriptscriptstyle{\pm 3.4}$} & \cellcolor[gray]{0.9}{$77.4$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}{$64.4$$\scriptscriptstyle{\pm 4.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{94.7}}$$\scriptscriptstyle{\pm 4.9}$} & \cellcolor[gray]{0.9}{$49.7$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}{$59.5$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.6}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-\\CS}}} & EBM & {$87.8$$\scriptscriptstyle{\pm 1.7}$} & {$72.3$$\scriptscriptstyle{\pm 4.4}$} & {$69.5$$\scriptscriptstyle{\pm 1.3}$} & {$72.2$$\scriptscriptstyle{\pm 1.9}$} & {$38.0$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Green}{\textbf{77.5}}$$\scriptscriptstyle{\pm 1.6}$} & {$60.5$$\scriptscriptstyle{\pm 0.4}$} & {$3.6$}\\
 & Indep. & {$88.7$$\scriptscriptstyle{\pm 1.2}$} & {$58.9$$\scriptscriptstyle{\pm 7.6}$} & {$\textcolor{Green}{\textbf{98.8}}$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{Green}{\textbf{99.9}}$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{98.7}}$$\scriptscriptstyle{\pm 1.0}$} & {$\textcolor{Orange}{\textbf{60.7}}$$\scriptscriptstyle{\pm 0.8}$} & {$53.0$$\scriptscriptstyle{\pm 0.6}$} & {$3.0$}\\
 & Local & {$61.0$$\scriptscriptstyle{\pm 1.7}$} & {$46.9$$\scriptscriptstyle{\pm 4.1}$} & {$55.2$$\scriptscriptstyle{\pm 0.5}$} & {$56.3$$\scriptscriptstyle{\pm 0.8}$} & {$63.3$$\scriptscriptstyle{\pm 1.8}$} & {$47.6$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{Green}{\textbf{77.8}}$$\scriptscriptstyle{\pm 0.8}$} & {$4.9$}\\
 & Group & {$\textcolor{Green}{\textbf{96.5}}$$\scriptscriptstyle{\pm 0.8}$} & {$74.8$$\scriptscriptstyle{\pm 8.2}$} & {$60.8$$\scriptscriptstyle{\pm 1.6}$} & {$63.4$$\scriptscriptstyle{\pm 1.6}$} & {$63.6$$\scriptscriptstyle{\pm 1.6}$} & {$52.9$$\scriptscriptstyle{\pm 0.7}$} & {$48.8$$\scriptscriptstyle{\pm 1.4}$} & {$3.9$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Orange}{\textbf{94.7}}$$\scriptscriptstyle{\pm 0.8}$} & {$\textcolor{Green}{\textbf{84.7}}$$\scriptscriptstyle{\pm 3.7}$} & {$92.8$$\scriptscriptstyle{\pm 1.0}$} & {$96.3$$\scriptscriptstyle{\pm 0.8}$} & {$31.2$$\scriptscriptstyle{\pm 0.5}$} & {$57.5$$\scriptscriptstyle{\pm 0.7}$} & {$59.3$$\scriptscriptstyle{\pm 0.7}$} & {$\textcolor{Orange}{\textbf{3.0}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$92.8$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{74.9}}$$\scriptscriptstyle{\pm 7.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{94.9}}$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{99.2}}$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{96.4}}$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}{$54.9$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{64.7}}$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.5}}$}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Coauthor-\\Physics}}} & EBM & {$75.3$$\scriptscriptstyle{\pm 3.5}$} & {$88.0$$\scriptscriptstyle{\pm 4.0}$} & {$59.4$$\scriptscriptstyle{\pm 1.7}$} & {$61.1$$\scriptscriptstyle{\pm 1.9}$} & {$43.3$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Green}{\textbf{78.4}}$$\scriptscriptstyle{\pm 1.4}$} & {$57.5$$\scriptscriptstyle{\pm 0.6}$} & {$3.6$}\\
 & Indep. & {$60.5$$\scriptscriptstyle{\pm 4.6}$} & {$79.4$$\scriptscriptstyle{\pm 2.7}$} & {$\textcolor{Green}{\textbf{91.5}}$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{Green}{\textbf{99.1}}$$\scriptscriptstyle{\pm 1.7}$} & {$\textcolor{Green}{\textbf{88.9}}$$\scriptscriptstyle{\pm 2.8}$} & {$\textcolor{Orange}{\textbf{61.1}}$$\scriptscriptstyle{\pm 0.6}$} & {$55.5$$\scriptscriptstyle{\pm 0.4}$} & {$3.2$}\\
 & Local & {$57.3$$\scriptscriptstyle{\pm 4.8}$} & {$74.5$$\scriptscriptstyle{\pm 7.7}$} & {$53.0$$\scriptscriptstyle{\pm 0.7}$} & {$53.9$$\scriptscriptstyle{\pm 0.9}$} & {$58.5$$\scriptscriptstyle{\pm 1.0}$} & {$51.1$$\scriptscriptstyle{\pm 0.1}$} & {$\textcolor{Green}{\textbf{70.5}}$$\scriptscriptstyle{\pm 1.0}$} & {$4.8$}\\
 & Group & {$\textcolor{Orange}{\textbf{86.4}}$$\scriptscriptstyle{\pm 3.0}$} & {$\textcolor{Green}{\textbf{93.7}}$$\scriptscriptstyle{\pm 2.0}$} & {$54.7$$\scriptscriptstyle{\pm 1.4}$} & {$56.8$$\scriptscriptstyle{\pm 1.5}$} & {$57.3$$\scriptscriptstyle{\pm 0.9}$} & {$54.2$$\scriptscriptstyle{\pm 0.5}$} & {$53.5$$\scriptscriptstyle{\pm 1.0}$} & {$3.9$}\\
 & GEBM-$E_\theta$ & {$\textcolor{Green}{\textbf{86.6}}$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{Orange}{\textbf{93.1}}$$\scriptscriptstyle{\pm 3.2}$} & {$76.3$$\scriptscriptstyle{\pm 3.5}$} & {$84.4$$\scriptscriptstyle{\pm 4.7}$} & {$30.7$$\scriptscriptstyle{\pm 0.3}$} & {$58.8$$\scriptscriptstyle{\pm 0.8}$} & {$57.6$$\scriptscriptstyle{\pm 0.6}$} & {$\textcolor{Orange}{\textbf{2.8}}$}\\
 & \cellcolor[gray]{0.9}GEBM & \cellcolor[gray]{0.9}{$80.6$$\scriptscriptstyle{\pm 3.7}$} & \cellcolor[gray]{0.9}{$91.5$$\scriptscriptstyle{\pm 4.3}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{78.6}}$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{90.9}}$$\scriptscriptstyle{\pm 4.1}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{84.4}}$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9}{$56.7$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9}{$\textcolor{Orange}{\textbf{61.7}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}{$\textcolor{Green}{\textbf{2.7}}$}\\
\bottomrule
\end{tabular}

==> files/pgfs/ablation_correction_cora_ml_side.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.803429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{1.604413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{1.627204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{1.650573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{1.674040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{1.697535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{1.721040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{1.744550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{1.768064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{1.791581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{1.815098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{1.599934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{1.609608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{1.620052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{1.630739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{1.641518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{1.652338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{1.663178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{1.674028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{1.684885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{1.695744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020885in}{-0.017766in}}{\pgfqpoint{0.020885in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.004930in}{0.006786in}}%
\pgfpathlineto{\pgfqpoint{-0.020885in}{0.006786in}}%
\pgfpathlineto{\pgfqpoint{-0.007978in}{-0.002592in}}%
\pgfpathlineto{\pgfqpoint{-0.012908in}{-0.017766in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.008388in}}%
\pgfpathlineto{\pgfqpoint{0.012908in}{-0.017766in}}%
\pgfpathlineto{\pgfqpoint{0.007978in}{-0.002592in}}%
\pgfpathlineto{\pgfqpoint{0.020885in}{0.006786in}}%
\pgfpathlineto{\pgfqpoint{0.004930in}{0.006786in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{1.544621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{1.477518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{1.364480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{1.207620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{1.007640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.764758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{0.479051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{0.150546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{-0.220746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{-0.634822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{1.551911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{1.529200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{1.493676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{1.445612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{1.385370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{1.313180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{1.229173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{1.133424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{1.025980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{0.906867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{1.617882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{1.630378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{1.629747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{1.616049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{1.589462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{1.550113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{1.498105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{1.433548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{1.356523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{1.267088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{1.614141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{1.621687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{1.626062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{1.626795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{1.623833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{1.617201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{1.606930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{1.593041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{1.575552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{1.554485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712727in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{0.712727in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712727in}{0.803429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052121in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{0.803429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391515in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{1.391515in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391515in}{0.803429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{0.803429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.092130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448000in}{1.092130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147843in, y=1.053868in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{1.573299in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.573299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448000in}{1.573299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298694in, y=1.535036in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161732in,y=1.332714in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-E(\boldsymbol{x})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{1.604413in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{1.627204in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{1.674040in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{1.697535in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{1.721040in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{1.744550in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{1.768064in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.791581in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{1.815098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{1.599934in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{1.609608in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.620052in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{1.641518in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{1.652338in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{1.663178in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{1.674028in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.684885in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{1.695744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{1.544621in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{1.477518in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.364480in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{1.007640in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.801762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{1.551911in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{1.445612in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{1.313180in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{1.229173in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.906867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{1.617882in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{1.630378in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.629747in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{1.616049in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{1.589462in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{1.550113in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{1.498105in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{1.433548in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.356523in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{1.267088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.803429in}}{\pgfqpoint{1.344000in}{1.058571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{1.614141in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{1.621687in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{1.626795in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{1.617201in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{1.606930in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{1.593041in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.575552in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{1.554485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.803429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.862000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847556in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{2.771951in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{2.771951in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.847556in}{1.859373in}}%
\pgfpathlineto{\pgfqpoint{1.847556in}{0.994260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947556in}{1.760762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092000in,y=1.731595in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Logits $f_\theta(\textbf{x})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947556in}{1.594095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092000in,y=1.564929in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log \mathcal{N}(\boldsymbol{\mu}, \boldsymbol{\Sigma})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947556in}{1.405515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092000in,y=1.376348in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{E}_\theta(\textbf{x})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892000in}{1.254126in}}%
\pgfpathlineto{\pgfqpoint{1.947556in}{1.254126in}}%
\pgfpathlineto{\pgfqpoint{2.003111in}{1.254126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092000in,y=1.215237in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textbf{A} = \textbf{I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.892000in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.947556in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{2.003111in}{1.099193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092000in,y=1.060304in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}with $\textbf{A}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{0.579526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{0.466929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{0.426119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{0.409579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{0.402423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.399112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{0.397515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{0.396702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{0.396278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{0.396039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{0.565049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{0.538143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{0.524799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{0.517001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{0.512005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.508526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{0.505989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{0.503996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{0.502456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{0.501181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020885in}{-0.017766in}}{\pgfqpoint{0.020885in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.004930in}{0.006786in}}%
\pgfpathlineto{\pgfqpoint{-0.020885in}{0.006786in}}%
\pgfpathlineto{\pgfqpoint{-0.007978in}{-0.002592in}}%
\pgfpathlineto{\pgfqpoint{-0.012908in}{-0.017766in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.008388in}}%
\pgfpathlineto{\pgfqpoint{0.012908in}{-0.017766in}}%
\pgfpathlineto{\pgfqpoint{0.007978in}{-0.002592in}}%
\pgfpathlineto{\pgfqpoint{0.020885in}{0.006786in}}%
\pgfpathlineto{\pgfqpoint{0.004930in}{0.006786in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{0.536829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{0.703564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{0.715735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{0.716675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{0.716800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.716816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{0.716818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{0.716818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{0.716818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{0.716818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{0.545514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{0.606069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{0.626589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{0.634954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{0.639283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.641862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{0.643600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{0.644821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{0.645719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{0.646465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{0.580417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{0.531672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{0.538205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{0.565036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{0.598672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.629819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{0.654247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{0.671901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{0.683149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{0.690843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509091in}{0.565640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644848in}{0.552182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780606in}{0.550268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916364in}{0.554383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{0.561634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187879in}{0.570289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323636in}{0.579348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459394in}{0.588067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595152in}{0.596012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{0.602922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712727in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.712727in}{0.732857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712727in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712727in,y=0.289722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052121in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{0.732857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052121in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052121in,y=0.289722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391515in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.391515in}{0.732857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391515in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391515in,y=0.289722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.732857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730909in,y=0.289722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120000in,y=0.136042in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Magnitude $\lVert \boldsymbol{x} \rVert$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.395689in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.395689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448000in}{0.395689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298694in, y=0.357427in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.716818in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.716818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448000in}{0.716818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298694in, y=0.678556in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159805in,y=0.556429in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AUC-ROC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{0.579526in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{0.466929in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{0.426119in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{0.402423in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.399112in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.397515in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{0.396278in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.396039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{0.565049in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{0.538143in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{0.524799in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{0.512005in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.508526in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.505989in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{0.503996in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{0.502456in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.501181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{0.536829in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{0.715735in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{0.716675in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{0.716800in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.716816in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.716818in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{0.716818in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{0.716818in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.716818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{0.545514in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{0.606069in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{0.626589in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{0.634954in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{0.639283in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.641862in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.643600in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{0.644821in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{0.645719in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.646465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{0.580417in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{0.531672in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{0.538205in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{0.565036in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{0.683149in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.690843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448000in}{0.380000in}}{\pgfqpoint{1.344000in}{0.352857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509091in}{0.565640in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{0.552182in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{0.550268in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{0.554383in}}%
\pgfpathlineto{\pgfqpoint{1.052121in}{0.561634in}}%
\pgfpathlineto{\pgfqpoint{1.187879in}{0.570289in}}%
\pgfpathlineto{\pgfqpoint{1.323636in}{0.579348in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{0.588067in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{0.596012in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.602922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.732857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.732857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448000in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{0.732857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/diffusion_operator.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.005686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484490in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691430in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898370in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105309in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=2.397843in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Diff. Steps}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139428in, y=2.292412in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LoC}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794900in,y=2.873333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Label Prop.}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.005686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{2.005686in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225610in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432550in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639490in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846430in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536020in,y=2.873333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Stochastic}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.005686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.790000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.711569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.633137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.554706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.476275in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.476275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.397843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.319412in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.319412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.240980in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.240980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.162549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{2.005686in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{2.084118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965351in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164013in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362676in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561338in}{2.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263344in,y=2.873333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Symmetric}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.197843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484490in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691430in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898370in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105309in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.590000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Diff. Steps}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139823in, y=1.359199in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{N}(0,1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.197843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{1.197843in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225610in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432550in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639490in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846430in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.197843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.982157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.903725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.825294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.746863in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.746863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.668431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.590000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.511569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.433137in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.433137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.354706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{1.197843in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.276275in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.276275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965351in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164013in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362676in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561338in}{1.197843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.390000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518980in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.518980in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587960in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.587960in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656940in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.656940in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725920in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.725920in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794900in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863880in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932860in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001839in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.001839in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070819in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484490in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462890in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691430in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669830in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898370in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876770in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105309in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083710in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794900in,y=0.093355in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.782157in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Diff. Steps}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139428in, y=0.535549in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Homophily}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.390000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191120in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260100in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329080in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398060in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467040in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.467040in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536020in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673980in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.673980in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742960in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.742960in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.191120in}{0.390000in}}{\pgfqpoint{0.689799in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.880920in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225610in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204011in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432550in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410950in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639490in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617890in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846430in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824830in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536020in,y=0.093355in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.390000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.174314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.095882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{1.017451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.939020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.860588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.782157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.703725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.625294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.546863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932241in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998462in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130903in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.130903in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197124in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.197124in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263344in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329565in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395786in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.395786in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462007in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.462007in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932241in}{0.390000in}}{\pgfqpoint{0.662207in}{0.784314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528227in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.468431in}}%
\pgfpathlineto{\pgfqpoint{2.594448in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.528227in}{0.468431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965351in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943751in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164013in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142414in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362676in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341076in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561338in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539738in, y=0.148910in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263344in,y=0.093355in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635836in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{2.005686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636667in}{2.005000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.038333in,height=0.785000in]{diffusion_operator-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675052in}{2.186440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765330in, y=2.148178in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675052in}{2.450213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765330in, y=2.411950in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675052in}{2.713985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765330in, y=2.675723in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635836in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.655444in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.655444in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{2.005686in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635836in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{1.197843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636667in}{1.198333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.038333in,height=0.783333in]{diffusion_operator-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675052in}{1.359797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765330in, y=1.321535in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675052in}{1.754464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765330in, y=1.716202in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635836in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.655444in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.197843in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.655444in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{1.197843in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635836in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{0.390000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636667in}{0.390000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.038333in,height=0.785000in]{diffusion_operator-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675052in}{0.446339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765330in, y=0.408077in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675052in}{0.878923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765330in, y=0.840661in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635836in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.655444in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.655444in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{0.390000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/evidential_cora_ml_appnp_rebuttal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.410476in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.410476in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{0.580000in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{0.580000in}{0.391000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613281in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{0.613281in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{0.613281in}{1.468862in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663203in}{1.548059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829610in}{1.441506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996017in}{1.291684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162424in}{1.124748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328831in}{0.962419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495238in}{0.748264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661645in}{0.682405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828052in}{0.597605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994459in}{0.513852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160866in}{0.487760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327273in}{0.456401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663203in}{1.538783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829610in}{1.491237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996017in}{1.422685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162424in}{1.315533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328831in}{1.225975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495238in}{0.995932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661645in}{0.922382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828052in}{0.760921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994459in}{0.606791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160866in}{0.522769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327273in}{0.463403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663203in}{1.523553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829610in}{1.502368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996017in}{1.473792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162424in}{1.425886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328831in}{1.381003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495238in}{1.271846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661645in}{1.217986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828052in}{1.088422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994459in}{0.873579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160866in}{0.651196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327273in}{0.466665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663203in}{1.492972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829610in}{1.485641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996017in}{1.473164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162424in}{1.454881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328831in}{1.438364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495238in}{1.395874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661645in}{1.370081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828052in}{1.328369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994459in}{1.222803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160866in}{1.001467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327273in}{0.461129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663203in}{1.576545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829610in}{1.344228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996017in}{1.153832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162424in}{0.920138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328831in}{0.744973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495238in}{0.653979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661645in}{0.599849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828052in}{0.554517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994459in}{0.481716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160866in}{0.461069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327273in}{0.448861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663203in}{1.556108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829610in}{1.038421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996017in}{0.762417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162424in}{0.601585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328831in}{0.525163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495238in}{0.498023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661645in}{0.527018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828052in}{0.484379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994459in}{0.462715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160866in}{0.456341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327273in}{0.447455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036175in}{-0.030772in}}{\pgfqpoint{0.036175in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{-0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.014529in}}%
\pgfpathlineto{\pgfqpoint{0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663203in}{1.490758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829610in}{1.488783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996017in}{1.479627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162424in}{1.474091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328831in}{1.467119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495238in}{1.461105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661645in}{1.459788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828052in}{1.442942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994459in}{1.397669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160866in}{1.322594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327273in}{0.449549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663203in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{0.663203in}{1.633000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663203in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663203in,y=0.300722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079221in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{1.079221in}{1.633000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079221in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079221in,y=0.300722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495238in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{1.495238in}{1.633000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495238in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495238in,y=0.300722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911255in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{1.911255in}{1.633000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911255in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911255in,y=0.300722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327273in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.327273in}{1.633000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327273in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327273in,y=0.300722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495238in,y=0.147042in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Budget (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{0.539436in}}%
\pgfpathlineto{\pgfqpoint{2.410476in}{0.539436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{0.539436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371665in, y=0.501174in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{0.877409in}}%
\pgfpathlineto{\pgfqpoint{2.410476in}{0.877409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{0.877409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371665in, y=0.839147in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{1.215382in}}%
\pgfpathlineto{\pgfqpoint{2.410476in}{1.215382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{1.215382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371665in, y=1.177120in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{1.553356in}}%
\pgfpathlineto{\pgfqpoint{2.410476in}{1.553356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{1.553356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371665in, y=1.515093in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316109in,y=1.012000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy (\%)$\uparrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663203in}{1.548059in}}%
\pgfpathlineto{\pgfqpoint{0.829610in}{1.441506in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{1.162424in}{1.124748in}}%
\pgfpathlineto{\pgfqpoint{1.328831in}{0.962419in}}%
\pgfpathlineto{\pgfqpoint{1.495238in}{0.748264in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{0.682405in}}%
\pgfpathlineto{\pgfqpoint{1.828052in}{0.597605in}}%
\pgfpathlineto{\pgfqpoint{1.994459in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{0.487760in}}%
\pgfpathlineto{\pgfqpoint{2.327273in}{0.456401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663203in}{1.538783in}}%
\pgfpathlineto{\pgfqpoint{0.829610in}{1.491237in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{1.422685in}}%
\pgfpathlineto{\pgfqpoint{1.162424in}{1.315533in}}%
\pgfpathlineto{\pgfqpoint{1.328831in}{1.225975in}}%
\pgfpathlineto{\pgfqpoint{1.495238in}{0.995932in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{0.922382in}}%
\pgfpathlineto{\pgfqpoint{1.828052in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.994459in}{0.606791in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{0.522769in}}%
\pgfpathlineto{\pgfqpoint{2.327273in}{0.463403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663203in}{1.523553in}}%
\pgfpathlineto{\pgfqpoint{0.829610in}{1.502368in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{1.473792in}}%
\pgfpathlineto{\pgfqpoint{1.162424in}{1.425886in}}%
\pgfpathlineto{\pgfqpoint{1.328831in}{1.381003in}}%
\pgfpathlineto{\pgfqpoint{1.495238in}{1.271846in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{1.217986in}}%
\pgfpathlineto{\pgfqpoint{1.828052in}{1.088422in}}%
\pgfpathlineto{\pgfqpoint{1.994459in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{2.327273in}{0.466665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663203in}{1.492972in}}%
\pgfpathlineto{\pgfqpoint{0.829610in}{1.485641in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{1.473164in}}%
\pgfpathlineto{\pgfqpoint{1.162424in}{1.454881in}}%
\pgfpathlineto{\pgfqpoint{1.328831in}{1.438364in}}%
\pgfpathlineto{\pgfqpoint{1.495238in}{1.395874in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{1.828052in}{1.328369in}}%
\pgfpathlineto{\pgfqpoint{1.994459in}{1.222803in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{2.327273in}{0.461129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663203in}{1.576545in}}%
\pgfpathlineto{\pgfqpoint{0.829610in}{1.344228in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{1.153832in}}%
\pgfpathlineto{\pgfqpoint{1.162424in}{0.920138in}}%
\pgfpathlineto{\pgfqpoint{1.328831in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{1.495238in}{0.653979in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{0.599849in}}%
\pgfpathlineto{\pgfqpoint{1.828052in}{0.554517in}}%
\pgfpathlineto{\pgfqpoint{1.994459in}{0.481716in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{0.461069in}}%
\pgfpathlineto{\pgfqpoint{2.327273in}{0.448861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663203in}{1.556108in}}%
\pgfpathlineto{\pgfqpoint{0.829610in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{0.762417in}}%
\pgfpathlineto{\pgfqpoint{1.162424in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{1.328831in}{0.525163in}}%
\pgfpathlineto{\pgfqpoint{1.495238in}{0.498023in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{0.527018in}}%
\pgfpathlineto{\pgfqpoint{1.828052in}{0.484379in}}%
\pgfpathlineto{\pgfqpoint{1.994459in}{0.462715in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{0.456341in}}%
\pgfpathlineto{\pgfqpoint{2.327273in}{0.447455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{0.391000in}}{\pgfqpoint{1.830476in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663203in}{1.490758in}}%
\pgfpathlineto{\pgfqpoint{0.829610in}{1.488783in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{1.479627in}}%
\pgfpathlineto{\pgfqpoint{1.162424in}{1.474091in}}%
\pgfpathlineto{\pgfqpoint{1.328831in}{1.467119in}}%
\pgfpathlineto{\pgfqpoint{1.495238in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{1.828052in}{1.442942in}}%
\pgfpathlineto{\pgfqpoint{1.994459in}{1.397669in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{1.322594in}}%
\pgfpathlineto{\pgfqpoint{2.327273in}{0.449549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{0.580000in}{1.633000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410476in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.410476in}{1.633000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.410476in}{0.391000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{2.410476in}{1.633000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434021in}{1.677427in}}%
\pgfpathlineto{\pgfqpoint{2.461421in}{1.677427in}}%
\pgfpathlineto{\pgfqpoint{2.461421in}{2.248859in}}%
\pgfpathlineto{\pgfqpoint{1.434021in}{2.248859in}}%
\pgfpathlineto{\pgfqpoint{1.434021in}{1.677427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570132in}{2.167435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745132in,y=2.141914in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}APPNP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570132in}{2.031869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745132in,y=2.006348in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}APPNP-EBM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036175in}{-0.030772in}}{\pgfqpoint{0.036175in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{-0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.014529in}}%
\pgfpathlineto{\pgfqpoint{0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570132in}{1.896302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745132in,y=1.870782in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570132in}{1.760736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745132in,y=1.735215in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GEBM \tiny{(ours)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{0.580000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{0.580000in}{1.757200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403714in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{1.468862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{0.613281in}{1.468862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675044in}{2.145249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991857in}{1.623159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308670in}{0.889065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625484in}{0.071108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942297in}{-0.724271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259110in}{-1.773584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575923in}{-2.096280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892736in}{-2.511783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209549in}{-2.922155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526363in}{-3.050002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843176in}{-3.203653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675044in}{2.099799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991857in}{1.866830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308670in}{1.530939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625484in}{1.005916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942297in}{0.567101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259110in}{-0.560064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575923in}{-0.920440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892736in}{-1.711567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209549in}{-2.466773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526363in}{-2.878464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843176in}{-3.169345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675044in}{2.025173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991857in}{1.921370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308670in}{1.781355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625484in}{1.546626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942297in}{1.326706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259110in}{0.791860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575923in}{0.527955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892736in}{-0.106881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209549in}{-1.159567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526363in}{-2.249198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843176in}{-3.153364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675044in}{1.875334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991857in}{1.839414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308670in}{1.778276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625484in}{1.688695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942297in}{1.607764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259110in}{1.399573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575923in}{1.273192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892736in}{1.068813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209549in}{0.551560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526363in}{-0.532940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843176in}{-3.180488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675044in}{2.284825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991857in}{1.146518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308670in}{0.213616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625484in}{-0.931436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942297in}{-1.789712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259110in}{-2.235563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575923in}{-2.500787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892736in}{-2.722907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209549in}{-3.079618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526363in}{-3.180781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843176in}{-3.240599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675044in}{2.184688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991857in}{-0.351873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308670in}{-1.704236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625484in}{-2.492284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942297in}{-2.866735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259110in}{-2.999713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575923in}{-2.857645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892736in}{-3.066569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209549in}{-3.172717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526363in}{-3.203946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843176in}{-3.247490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036175in}{-0.030772in}}{\pgfqpoint{0.036175in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{-0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.014529in}}%
\pgfpathlineto{\pgfqpoint{0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675044in}{1.864484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991857in}{1.854808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308670in}{1.809944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625484in}{1.782821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942297in}{1.748660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259110in}{1.719190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575923in}{1.712739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892736in}{1.630196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209549in}{1.408370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526363in}{1.040516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843176in}{-3.237227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675044in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{0.675044in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675044in}{1.757200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991857in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{0.991857in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991857in}{1.757200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308670in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308670in}{1.757200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{1.922800in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{1.922800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{1.922800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316140in}{1.807382in}}%
\pgfpathlineto{\pgfqpoint{0.545278in}{1.807382in}}%
\pgfpathlineto{\pgfqpoint{0.545278in}{2.016618in}}%
\pgfpathlineto{\pgfqpoint{0.316140in}{2.016618in}}%
\pgfpathlineto{\pgfqpoint{0.316140in}{1.807382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371696in, y=1.884538in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}77}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{2.171200in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{2.171200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{2.171200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316140in}{2.055782in}}%
\pgfpathlineto{\pgfqpoint{0.545278in}{2.055782in}}%
\pgfpathlineto{\pgfqpoint{0.545278in}{2.265018in}}%
\pgfpathlineto{\pgfqpoint{0.316140in}{2.265018in}}%
\pgfpathlineto{\pgfqpoint{0.316140in}{2.055782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371696in, y=2.132938in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675044in}{2.145249in}}%
\pgfpathlineto{\pgfqpoint{0.911530in}{1.755533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675044in}{2.099799in}}%
\pgfpathlineto{\pgfqpoint{0.991857in}{1.866830in}}%
\pgfpathlineto{\pgfqpoint{1.096832in}{1.755533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675044in}{2.025173in}}%
\pgfpathlineto{\pgfqpoint{0.991857in}{1.921370in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{1.781355in}}%
\pgfpathlineto{\pgfqpoint{1.343521in}{1.755533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675044in}{1.875334in}}%
\pgfpathlineto{\pgfqpoint{0.991857in}{1.839414in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{1.778276in}}%
\pgfpathlineto{\pgfqpoint{1.389101in}{1.755533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683159in}{2.255667in}}%
\pgfpathlineto{\pgfqpoint{0.822356in}{1.755533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675044in}{2.184688in}}%
\pgfpathlineto{\pgfqpoint{0.728645in}{1.755533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580000in}{1.757200in}}{\pgfqpoint{0.823714in}{0.496800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675044in}{1.864484in}}%
\pgfpathlineto{\pgfqpoint{0.991857in}{1.854808in}}%
\pgfpathlineto{\pgfqpoint{1.308670in}{1.809944in}}%
\pgfpathlineto{\pgfqpoint{1.405381in}{1.801664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{0.580000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403714in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{1.757200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{1.403714in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460476in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{0.391000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.460476in}{0.391000in}}{\pgfqpoint{0.091524in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460476in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{0.391000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.460476in}{0.391000in}}{\pgfqpoint{0.091524in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460476in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{0.701500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.460476in}{0.391000in}}{\pgfqpoint{0.091524in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460476in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.322500in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{1.322500in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{1.012000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.460476in}{0.391000in}}{\pgfqpoint{0.091524in}{1.242000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460476in}{1.322500in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.322500in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{1.322500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506238in,y=0.335444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552000in}{0.564880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642278in, y=0.526618in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552000in}{0.862960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642278in, y=0.824698in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552000in}{1.161040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642278in, y=1.122778in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552000in}{1.459120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642278in, y=1.420858in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460476in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.506238in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{2.506238in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{0.391000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/evidential_cora_ml_side.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.156190in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.156190in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549749in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{0.936485in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{0.936485in}{1.258426in}}%
\pgfpathlineto{\pgfqpoint{0.549749in}{1.258426in}}%
\pgfpathlineto{\pgfqpoint{0.549749in}{1.183784in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594372in}{1.244510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743117in}{1.215080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891861in}{1.176245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040606in}{1.111681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189351in}{1.017379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338095in}{0.918253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486840in}{0.783948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635584in}{0.676715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784329in}{0.568470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933074in}{0.473375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081818in}{0.444254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594372in}{1.239994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743117in}{1.228341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891861in}{1.215785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040606in}{1.193118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189351in}{1.150318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338095in}{1.107517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486840in}{1.025243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635584in}{0.931580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784329in}{0.784895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933074in}{0.576444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081818in}{0.432292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594372in}{1.231711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743117in}{1.225566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891861in}{1.218098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040606in}{1.213252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189351in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338095in}{1.177346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486840in}{1.148952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635584in}{1.101460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784329in}{1.033702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933074in}{0.820691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081818in}{0.425970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594372in}{1.214574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743117in}{1.211468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891861in}{1.204154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040606in}{1.203758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189351in}{1.196753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338095in}{1.189594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486840in}{1.177456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635584in}{1.153975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784329in}{1.144833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933074in}{1.058043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081818in}{0.429759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594372in}{1.250545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743117in}{0.949709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891861in}{0.749496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040606in}{0.657573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189351in}{0.570849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338095in}{0.508796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486840in}{0.495865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635584in}{0.477274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784329in}{0.452668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933074in}{0.423437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081818in}{0.431037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594372in}{1.245083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743117in}{0.887700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891861in}{0.702797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040606in}{0.619729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189351in}{0.512056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338095in}{0.479675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486840in}{0.449739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635584in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784329in}{0.445950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933074in}{0.422490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081818in}{0.449210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036175in}{-0.030772in}}{\pgfqpoint{0.036175in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{-0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.014529in}}%
\pgfpathlineto{\pgfqpoint{0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594372in}{1.206908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743117in}{1.204551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891861in}{1.197326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040606in}{1.199683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189351in}{1.183096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338095in}{1.182611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486840in}{1.177368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635584in}{1.161795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784329in}{1.157962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933074in}{1.078771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081818in}{0.421455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594372in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.594372in}{1.292000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594372in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594372in,y=0.289722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338095in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{1.338095in}{1.292000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338095in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338095in,y=0.289722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081818in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.081818in}{1.292000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081818in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081818in,y=0.289722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338095in,y=0.136042in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of Perturbed Nodes (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.499566in}}%
\pgfpathlineto{\pgfqpoint{2.156190in}{0.499566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.499566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311665in, y=0.461304in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.748373in}}%
\pgfpathlineto{\pgfqpoint{2.156190in}{0.748373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.748373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311665in, y=0.710110in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.997179in}}%
\pgfpathlineto{\pgfqpoint{2.156190in}{0.997179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.997179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311665in, y=0.958917in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.245986in}}%
\pgfpathlineto{\pgfqpoint{2.156190in}{1.245986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.245986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311665in, y=1.207723in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256109in,y=0.836000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy (\%)$\uparrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594372in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{0.743117in}{1.215080in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.176245in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{1.111681in}}%
\pgfpathlineto{\pgfqpoint{1.189351in}{1.017379in}}%
\pgfpathlineto{\pgfqpoint{1.338095in}{0.918253in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{0.676715in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{0.568470in}}%
\pgfpathlineto{\pgfqpoint{1.933074in}{0.473375in}}%
\pgfpathlineto{\pgfqpoint{2.081818in}{0.444254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594372in}{1.239994in}}%
\pgfpathlineto{\pgfqpoint{0.743117in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.215785in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{1.193118in}}%
\pgfpathlineto{\pgfqpoint{1.189351in}{1.150318in}}%
\pgfpathlineto{\pgfqpoint{1.338095in}{1.107517in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{1.025243in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{0.931580in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{0.784895in}}%
\pgfpathlineto{\pgfqpoint{1.933074in}{0.576444in}}%
\pgfpathlineto{\pgfqpoint{2.081818in}{0.432292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594372in}{1.231711in}}%
\pgfpathlineto{\pgfqpoint{0.743117in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.218098in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{1.213252in}}%
\pgfpathlineto{\pgfqpoint{1.189351in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{1.338095in}{1.177346in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{1.148952in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{1.101460in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.033702in}}%
\pgfpathlineto{\pgfqpoint{1.933074in}{0.820691in}}%
\pgfpathlineto{\pgfqpoint{2.081818in}{0.425970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594372in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{0.743117in}{1.211468in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.204154in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{1.203758in}}%
\pgfpathlineto{\pgfqpoint{1.189351in}{1.196753in}}%
\pgfpathlineto{\pgfqpoint{1.338095in}{1.189594in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{1.177456in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{1.153975in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.144833in}}%
\pgfpathlineto{\pgfqpoint{1.933074in}{1.058043in}}%
\pgfpathlineto{\pgfqpoint{2.081818in}{0.429759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594372in}{1.250545in}}%
\pgfpathlineto{\pgfqpoint{0.743117in}{0.949709in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{1.189351in}{0.570849in}}%
\pgfpathlineto{\pgfqpoint{1.338095in}{0.508796in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{0.495865in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{0.477274in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{0.452668in}}%
\pgfpathlineto{\pgfqpoint{1.933074in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.081818in}{0.431037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594372in}{1.245083in}}%
\pgfpathlineto{\pgfqpoint{0.743117in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{0.702797in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{0.619729in}}%
\pgfpathlineto{\pgfqpoint{1.189351in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{1.338095in}{0.479675in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{0.449739in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{0.445950in}}%
\pgfpathlineto{\pgfqpoint{1.933074in}{0.422490in}}%
\pgfpathlineto{\pgfqpoint{2.081818in}{0.449210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.380000in}}{\pgfqpoint{1.636190in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594372in}{1.206908in}}%
\pgfpathlineto{\pgfqpoint{0.743117in}{1.204551in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.197326in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{1.199683in}}%
\pgfpathlineto{\pgfqpoint{1.189351in}{1.183096in}}%
\pgfpathlineto{\pgfqpoint{1.338095in}{1.182611in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{1.177368in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{1.161795in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.157962in}}%
\pgfpathlineto{\pgfqpoint{1.933074in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{2.081818in}{0.421455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.292000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156190in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.156190in}{1.292000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.156190in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.156190in}{1.292000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321259in}{1.310357in}}%
\pgfpathlineto{\pgfqpoint{2.296974in}{1.310357in}}%
\pgfpathlineto{\pgfqpoint{2.296974in}{1.881789in}}%
\pgfpathlineto{\pgfqpoint{1.321259in}{1.881789in}}%
\pgfpathlineto{\pgfqpoint{1.321259in}{1.310357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457370in}{1.800365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632370in,y=1.774844in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GCN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457370in}{1.664799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632370in,y=1.639278in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GCN-EBM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036175in}{-0.030772in}}{\pgfqpoint{0.036175in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{-0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.014529in}}%
\pgfpathlineto{\pgfqpoint{0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457370in}{1.529233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632370in,y=1.503712in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457370in}{1.393666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632370in,y=1.368145in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GEBM \tiny{(ours)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{1.884800in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.884800in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.383200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256286in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{0.936485in}{1.183784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{0.549749in}{1.183784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604956in}{1.791282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888143in}{1.593514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171330in}{1.332537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454516in}{0.898660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737703in}{0.264944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020890in}{-0.401192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304077in}{-1.303731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587264in}{-2.024342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870451in}{-2.751762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153637in}{-3.390808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436824in}{-3.586504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604956in}{1.760936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888143in}{1.682628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171330in}{1.598251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454516in}{1.445928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737703in}{1.158305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020890in}{0.870683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304077in}{0.317790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587264in}{-0.311634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870451in}{-1.297366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153637in}{-2.698175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436824in}{-3.666884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604956in}{1.705276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888143in}{1.663976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171330in}{1.613794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454516in}{1.581227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737703in}{1.450221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020890in}{1.339938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304077in}{1.149127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587264in}{0.829974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870451in}{0.374634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153637in}{-1.056817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436824in}{-3.709369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019018in}{-0.019018in}}{\pgfqpoint{0.019018in}{0.019018in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.005044in}{-0.019018in}}{\pgfqpoint{0.009881in}{-0.017014in}}{\pgfqpoint{0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.017014in}{-0.009881in}}{\pgfqpoint{0.019018in}{-0.005044in}}{\pgfqpoint{0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019018in}{0.005044in}}{\pgfqpoint{0.017014in}{0.009881in}}{\pgfqpoint{0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{0.009881in}{0.017014in}}{\pgfqpoint{0.005044in}{0.019018in}}{\pgfqpoint{0.000000in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.005044in}{0.019018in}}{\pgfqpoint{-0.009881in}{0.017014in}}{\pgfqpoint{-0.013448in}{0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.017014in}{0.009881in}}{\pgfqpoint{-0.019018in}{0.005044in}}{\pgfqpoint{-0.019018in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019018in}{-0.005044in}}{\pgfqpoint{-0.017014in}{-0.009881in}}{\pgfqpoint{-0.013448in}{-0.013448in}}%
\pgfpathcurveto{\pgfqpoint{-0.009881in}{-0.017014in}}{\pgfqpoint{-0.005044in}{-0.019018in}}{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604956in}{1.590109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888143in}{1.569237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171330in}{1.520091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454516in}{1.517426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737703in}{1.470353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020890in}{1.422243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304077in}{1.340678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587264in}{1.182878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870451in}{1.121446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153637in}{0.538207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436824in}{-3.683907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604956in}{1.831842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888143in}{-0.189805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171330in}{-1.535250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454516in}{-2.152980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737703in}{-2.735775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020890in}{-3.152775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304077in}{-3.239669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587264in}{-3.364606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870451in}{-3.529956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153637in}{-3.726392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436824in}{-3.675322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604956in}{1.795131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888143in}{-0.606510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171330in}{-1.849074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454516in}{-2.407296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737703in}{-3.130867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020890in}{-3.348471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304077in}{-3.549644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587264in}{-3.369788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870451in}{-3.575105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153637in}{-3.732757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436824in}{-3.553197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036175in}{-0.030772in}}{\pgfqpoint{0.036175in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{-0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{-0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.014529in}}%
\pgfpathlineto{\pgfqpoint{0.022357in}{-0.030772in}}%
\pgfpathlineto{\pgfqpoint{0.013817in}{-0.004490in}}%
\pgfpathlineto{\pgfqpoint{0.036175in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.008540in}{0.011754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604956in}{1.538595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888143in}{1.522755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171330in}{1.474201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454516in}{1.490041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737703in}{1.378574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020890in}{1.375317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304077in}{1.340086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587264in}{1.235429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870451in}{1.209672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153637in}{0.677504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436824in}{-3.739715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604956in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.884800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604956in}{1.383200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888143in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{1.884800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888143in}{1.383200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171330in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{1.884800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171330in}{1.383200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.550400in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{1.550400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.550400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256140in}{1.434982in}}%
\pgfpathlineto{\pgfqpoint{0.485278in}{1.434982in}}%
\pgfpathlineto{\pgfqpoint{0.485278in}{1.644218in}}%
\pgfpathlineto{\pgfqpoint{0.256140in}{1.644218in}}%
\pgfpathlineto{\pgfqpoint{0.256140in}{1.434982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311696in, y=1.512138in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}77}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.801200in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{1.801200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.801200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256140in}{1.685782in}}%
\pgfpathlineto{\pgfqpoint{0.485278in}{1.685782in}}%
\pgfpathlineto{\pgfqpoint{0.485278in}{1.895018in}}%
\pgfpathlineto{\pgfqpoint{0.256140in}{1.895018in}}%
\pgfpathlineto{\pgfqpoint{0.256140in}{1.685782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311696in, y=1.762938in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604956in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{1.593514in}}%
\pgfpathlineto{\pgfqpoint{1.118163in}{1.381533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604956in}{1.760936in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{1.682628in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{1.598251in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.551657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604956in}{1.705276in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{1.613794in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.603832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604956in}{1.590109in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{1.569237in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.519276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604956in}{1.831842in}}%
\pgfpathlineto{\pgfqpoint{0.668034in}{1.381533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604956in}{1.795131in}}%
\pgfpathlineto{\pgfqpoint{0.653725in}{1.381533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{1.383200in}}{\pgfqpoint{0.736286in}{0.501600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604956in}{1.538595in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{1.522755in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{1.474201in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.479046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.884800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256286in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{1.884800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{1.383200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.884800in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{1.884800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206190in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206190in}{0.380000in}}{\pgfqpoint{0.081810in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206190in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{0.380000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206190in}{0.380000in}}{\pgfqpoint{0.081810in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.847059,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206190in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{0.608000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206190in}{0.380000in}}{\pgfqpoint{0.081810in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.694118,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206190in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.064000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{1.064000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{0.836000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206190in}{0.380000in}}{\pgfqpoint{0.081810in}{0.912000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206190in}{1.064000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.064000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{1.064000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247095in,y=0.324444in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.507680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378278in, y=0.469418in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.726560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378278in, y=0.688298in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.945440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378278in, y=0.907178in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{1.164320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378278in, y=1.126058in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206190in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.247095in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.247095in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{0.380000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/overconfidence2_cora_ml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{1.562500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.562500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.562500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{1.536000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{1.536000in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{0.512000in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{0.512000in}{0.390625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558545in}{0.485260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661980in}{1.131205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765414in}{1.248374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868848in}{1.287859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972283in}{1.313307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075717in}{1.325313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179152in}{1.334853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282586in}{1.340920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386020in}{1.343530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489455in}{1.346005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558545in}{0.751425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661980in}{1.231922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765414in}{1.313338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868848in}{1.332671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972283in}{1.341979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075717in}{1.341484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179152in}{1.352510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282586in}{1.355621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386020in}{1.360085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489455in}{1.358926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558545in}{0.436790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661980in}{1.135542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765414in}{1.251795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868848in}{1.297263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972283in}{1.313709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075717in}{1.320719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179152in}{1.332428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282586in}{1.338015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386020in}{1.337300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489455in}{1.345898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558545in}{0.941902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661980in}{1.236065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765414in}{1.298125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868848in}{1.325250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972283in}{1.336626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075717in}{1.348326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179152in}{1.353104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282586in}{1.354603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386020in}{1.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489455in}{1.359370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558545in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558545in}{0.390625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558545in,y=0.300347in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024000in}{0.390625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024000in,y=0.300347in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489455in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489455in}{0.390625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489455in,y=0.300347in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024000in,y=0.146667in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Perturbation Strength}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{0.507226in}}%
\pgfpathlineto{\pgfqpoint{1.536000in}{0.507226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512000in}{0.507226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270871in, y=0.468964in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{1.536000in}{0.796428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512000in}{0.796428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270871in, y=0.758166in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{1.085630in}}%
\pgfpathlineto{\pgfqpoint{1.536000in}{1.085630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512000in}{1.085630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270871in, y=1.047368in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{1.374832in}}%
\pgfpathlineto{\pgfqpoint{1.536000in}{1.374832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512000in}{1.374832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270871in, y=1.336569in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215316in,y=0.898438in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Max. Softmax Prob.}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558545in}{0.485260in}}%
\pgfpathlineto{\pgfqpoint{0.661980in}{1.131205in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{1.248374in}}%
\pgfpathlineto{\pgfqpoint{0.868848in}{1.287859in}}%
\pgfpathlineto{\pgfqpoint{0.972283in}{1.313307in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{1.179152in}{1.334853in}}%
\pgfpathlineto{\pgfqpoint{1.282586in}{1.340920in}}%
\pgfpathlineto{\pgfqpoint{1.386020in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.346005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558545in}{0.751425in}}%
\pgfpathlineto{\pgfqpoint{0.661980in}{1.231922in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{1.313338in}}%
\pgfpathlineto{\pgfqpoint{0.868848in}{1.332671in}}%
\pgfpathlineto{\pgfqpoint{0.972283in}{1.341979in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{1.341484in}}%
\pgfpathlineto{\pgfqpoint{1.179152in}{1.352510in}}%
\pgfpathlineto{\pgfqpoint{1.282586in}{1.355621in}}%
\pgfpathlineto{\pgfqpoint{1.386020in}{1.360085in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.358926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558545in}{0.436790in}}%
\pgfpathlineto{\pgfqpoint{0.661980in}{1.135542in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{0.868848in}{1.297263in}}%
\pgfpathlineto{\pgfqpoint{0.972283in}{1.313709in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{1.320719in}}%
\pgfpathlineto{\pgfqpoint{1.179152in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{1.282586in}{1.338015in}}%
\pgfpathlineto{\pgfqpoint{1.386020in}{1.337300in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.345898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.512000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558545in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{0.661980in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{1.298125in}}%
\pgfpathlineto{\pgfqpoint{0.868848in}{1.325250in}}%
\pgfpathlineto{\pgfqpoint{0.972283in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{1.075717in}{1.348326in}}%
\pgfpathlineto{\pgfqpoint{1.179152in}{1.353104in}}%
\pgfpathlineto{\pgfqpoint{1.282586in}{1.354603in}}%
\pgfpathlineto{\pgfqpoint{1.386020in}{1.354150in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.359370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{0.512000in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{1.536000in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{1.536000in}{0.390625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512000in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{1.536000in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662838in}{0.446181in}}%
\pgfpathlineto{\pgfqpoint{1.480444in}{0.446181in}}%
\pgfpathlineto{\pgfqpoint{1.480444in}{1.099246in}}%
\pgfpathlineto{\pgfqpoint{0.662838in}{1.099246in}}%
\pgfpathlineto{\pgfqpoint{0.662838in}{0.446181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707282in}{1.015913in}}%
\pgfpathlineto{\pgfqpoint{0.818394in}{1.015913in}}%
\pgfpathlineto{\pgfqpoint{0.929505in}{1.015913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018394in,y=0.977024in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GCN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707282in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{0.818394in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{0.929505in}{0.860980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018394in,y=0.822091in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707282in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{0.818394in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{0.929505in}{0.706047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018394in,y=0.667158in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}APPNP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707282in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{0.818394in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{0.929505in}{0.551114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018394in,y=0.512225in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GIN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{0.390625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094545in}{0.436897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197980in}{0.469924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301414in}{0.508758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404848in}{0.548072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508283in}{0.590330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611717in}{0.631609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715152in}{0.674689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818586in}{0.715173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922020in}{0.746070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025455in}{0.792041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094545in}{0.437594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197980in}{0.486967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301414in}{0.550141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404848in}{0.613276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508283in}{0.680588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611717in}{0.727144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715152in}{0.797874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818586in}{0.841341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922020in}{0.938434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025455in}{1.011178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094545in}{0.436790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197980in}{0.464177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301414in}{0.498870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404848in}{0.538013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508283in}{0.571929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611717in}{0.606304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715152in}{0.646803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818586in}{0.684822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922020in}{0.720258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025455in}{0.751840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094545in}{0.465100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197980in}{0.554135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301414in}{0.634160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404848in}{0.775979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508283in}{0.855808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611717in}{0.949374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715152in}{1.163845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818586in}{1.291092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922020in}{1.360085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025455in}{1.347709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094545in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{2.094545in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094545in}{0.390625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094545in,y=0.300347in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{2.560000in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560000in}{0.390625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560000in,y=0.300347in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025455in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{3.025455in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025455in}{0.390625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025455in,y=0.300347in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560000in,y=0.146667in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Perturbation Strength}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048000in}{0.426770in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{0.426770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048000in}{0.426770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898694in, y=0.388508in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048000in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{0.934074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048000in}{0.934074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780636in, y=0.895812in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725081in,y=0.898438in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{- Energy}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094545in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{2.301414in}{0.508758in}}%
\pgfpathlineto{\pgfqpoint{2.404848in}{0.548072in}}%
\pgfpathlineto{\pgfqpoint{2.508283in}{0.590330in}}%
\pgfpathlineto{\pgfqpoint{2.611717in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{2.715152in}{0.674689in}}%
\pgfpathlineto{\pgfqpoint{2.818586in}{0.715173in}}%
\pgfpathlineto{\pgfqpoint{2.922020in}{0.746070in}}%
\pgfpathlineto{\pgfqpoint{3.025455in}{0.792041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094545in}{0.437594in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{0.486967in}}%
\pgfpathlineto{\pgfqpoint{2.301414in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{2.404848in}{0.613276in}}%
\pgfpathlineto{\pgfqpoint{2.508283in}{0.680588in}}%
\pgfpathlineto{\pgfqpoint{2.611717in}{0.727144in}}%
\pgfpathlineto{\pgfqpoint{2.715152in}{0.797874in}}%
\pgfpathlineto{\pgfqpoint{2.818586in}{0.841341in}}%
\pgfpathlineto{\pgfqpoint{2.922020in}{0.938434in}}%
\pgfpathlineto{\pgfqpoint{3.025455in}{1.011178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094545in}{0.436790in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{0.464177in}}%
\pgfpathlineto{\pgfqpoint{2.301414in}{0.498870in}}%
\pgfpathlineto{\pgfqpoint{2.404848in}{0.538013in}}%
\pgfpathlineto{\pgfqpoint{2.508283in}{0.571929in}}%
\pgfpathlineto{\pgfqpoint{2.611717in}{0.606304in}}%
\pgfpathlineto{\pgfqpoint{2.715152in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{2.818586in}{0.684822in}}%
\pgfpathlineto{\pgfqpoint{2.922020in}{0.720258in}}%
\pgfpathlineto{\pgfqpoint{3.025455in}{0.751840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048000in}{0.390625in}}{\pgfqpoint{1.024000in}{1.015625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094545in}{0.465100in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{0.554135in}}%
\pgfpathlineto{\pgfqpoint{2.301414in}{0.634160in}}%
\pgfpathlineto{\pgfqpoint{2.404848in}{0.775979in}}%
\pgfpathlineto{\pgfqpoint{2.508283in}{0.855808in}}%
\pgfpathlineto{\pgfqpoint{2.611717in}{0.949374in}}%
\pgfpathlineto{\pgfqpoint{2.715152in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{2.818586in}{1.291092in}}%
\pgfpathlineto{\pgfqpoint{2.922020in}{1.360085in}}%
\pgfpathlineto{\pgfqpoint{3.025455in}{1.347709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048000in}{0.390625in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{0.390625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048000in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{1.406250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103556in}{0.697629in}}%
\pgfpathlineto{\pgfqpoint{2.921162in}{0.697629in}}%
\pgfpathlineto{\pgfqpoint{2.921162in}{1.350694in}}%
\pgfpathlineto{\pgfqpoint{2.103556in}{1.350694in}}%
\pgfpathlineto{\pgfqpoint{2.103556in}{0.697629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148000in}{1.267361in}}%
\pgfpathlineto{\pgfqpoint{2.259111in}{1.267361in}}%
\pgfpathlineto{\pgfqpoint{2.370222in}{1.267361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459111in,y=1.228472in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GCN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148000in}{1.112428in}}%
\pgfpathlineto{\pgfqpoint{2.259111in}{1.112428in}}%
\pgfpathlineto{\pgfqpoint{2.370222in}{1.112428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459111in,y=1.073539in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148000in}{0.957495in}}%
\pgfpathlineto{\pgfqpoint{2.259111in}{0.957495in}}%
\pgfpathlineto{\pgfqpoint{2.370222in}{0.957495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459111in,y=0.918606in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}APPNP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148000in}{0.802562in}}%
\pgfpathlineto{\pgfqpoint{2.259111in}{0.802562in}}%
\pgfpathlineto{\pgfqpoint{2.370222in}{0.802562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459111in,y=0.763673in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GIN}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/synthetic_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808152in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.808152in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808152in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808152in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170790in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.170790in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170790in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170790in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533428in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533428in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533428in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068889in,y=0.131042in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{O.o.d. Cluster Size}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.507009in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{0.507009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.507009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278871in, y=0.468746in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.950780in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{0.950780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.950780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278871in, y=0.912517in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.394551in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{1.394551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.394551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278871in, y=1.356288in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223316in,y=0.930000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$ Median Energy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569899in}{0.507009in}}%
\pgfpathlineto{\pgfqpoint{0.694646in}{0.755137in}}%
\pgfpathlineto{\pgfqpoint{0.819394in}{0.814211in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{1.107799in}}%
\pgfpathlineto{\pgfqpoint{1.068889in}{0.971069in}}%
\pgfpathlineto{\pgfqpoint{1.193636in}{1.232739in}}%
\pgfpathlineto{\pgfqpoint{1.318384in}{1.306823in}}%
\pgfpathlineto{\pgfqpoint{1.443131in}{1.380996in}}%
\pgfpathlineto{\pgfqpoint{1.567879in}{1.434545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569899in}{0.507009in}}%
\pgfpathlineto{\pgfqpoint{0.694646in}{0.522248in}}%
\pgfpathlineto{\pgfqpoint{0.819394in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{0.528767in}}%
\pgfpathlineto{\pgfqpoint{1.068889in}{0.435611in}}%
\pgfpathlineto{\pgfqpoint{1.193636in}{0.446339in}}%
\pgfpathlineto{\pgfqpoint{1.318384in}{0.443737in}}%
\pgfpathlineto{\pgfqpoint{1.443131in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{1.567879in}{0.466506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569899in}{0.507009in}}%
\pgfpathlineto{\pgfqpoint{0.694646in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{0.819394in}{0.774643in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{0.910557in}}%
\pgfpathlineto{\pgfqpoint{1.068889in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{1.193636in}{0.903076in}}%
\pgfpathlineto{\pgfqpoint{1.318384in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{1.443131in}{0.971427in}}%
\pgfpathlineto{\pgfqpoint{1.567879in}{0.929589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617778in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947111in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.044889in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.044889in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{1.947111in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{1.947111in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.947111in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997010in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.997010in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997010in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997010in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.947111in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.496000in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496000in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.947111in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994990in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.994990in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994990in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994990in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496000in,y=0.131042in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Magnitude}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.947111in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947111in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{3.044889in}{0.425455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947111in}{0.425455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825583in, y=0.387192in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.947111in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947111in}{0.916335in}}%
\pgfpathlineto{\pgfqpoint{3.044889in}{0.916335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947111in}{0.916335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825583in, y=0.878073in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.947111in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947111in}{1.407216in}}%
\pgfpathlineto{\pgfqpoint{3.044889in}{1.407216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947111in}{1.407216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825583in, y=1.368954in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.947111in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997010in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{2.196606in}{0.488246in}}%
\pgfpathlineto{\pgfqpoint{2.396202in}{0.515135in}}%
\pgfpathlineto{\pgfqpoint{2.595798in}{0.548296in}}%
\pgfpathlineto{\pgfqpoint{2.795394in}{0.549591in}}%
\pgfpathlineto{\pgfqpoint{2.994990in}{0.561677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.947111in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997010in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{2.196606in}{0.757273in}}%
\pgfpathlineto{\pgfqpoint{2.396202in}{1.081605in}}%
\pgfpathlineto{\pgfqpoint{2.595798in}{1.228910in}}%
\pgfpathlineto{\pgfqpoint{2.795394in}{1.357959in}}%
\pgfpathlineto{\pgfqpoint{2.994990in}{1.434545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.947111in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997010in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{2.196606in}{0.501529in}}%
\pgfpathlineto{\pgfqpoint{2.396202in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{2.595798in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{2.795394in}{0.634708in}}%
\pgfpathlineto{\pgfqpoint{2.994990in}{0.666894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947111in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.947111in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044889in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.044889in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947111in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.044889in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947111in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.044889in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374222in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.374222in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.374222in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374222in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557185in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.557185in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557185in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.557185in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374222in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889845in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.889845in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889845in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374222in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222505in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.222505in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222505in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222505in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923111in,y=0.131042in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{Heterophily}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374222in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374222in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{0.435979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374222in}{0.435979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101843in, y=0.397717in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374222in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374222in}{0.733882in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{0.733882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374222in}{0.733882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101843in, y=0.695620in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374222in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374222in}{1.031785in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{1.031785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374222in}{1.031785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101843in, y=0.993523in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374222in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374222in}{1.329688in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{1.329688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374222in}{1.329688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101843in, y=1.291425in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374222in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424121in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{3.623717in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{3.823313in}{0.445526in}}%
\pgfpathlineto{\pgfqpoint{4.022909in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{4.222505in}{0.438816in}}%
\pgfpathlineto{\pgfqpoint{4.422101in}{0.446013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374222in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424121in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{3.623717in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{3.823313in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{4.022909in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{4.222505in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{4.422101in}{0.435979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.374222in}{0.375000in}}{\pgfqpoint{1.097778in}{1.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424121in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{3.623717in}{0.907318in}}%
\pgfpathlineto{\pgfqpoint{3.823313in}{1.225518in}}%
\pgfpathlineto{\pgfqpoint{4.022909in}{1.369753in}}%
\pgfpathlineto{\pgfqpoint{4.222505in}{1.423573in}}%
\pgfpathlineto{\pgfqpoint{4.422101in}{1.434545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374222in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.374222in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374222in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374222in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{4.472000in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512372in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{5.130000in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{5.130000in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{4.512372in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{4.512372in}{0.986812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556816in}{1.401611in}}%
\pgfpathlineto{\pgfqpoint{4.612372in}{1.401611in}}%
\pgfpathlineto{\pgfqpoint{4.667927in}{1.401611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756816in,y=1.362722in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Group}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556816in}{1.246678in}}%
\pgfpathlineto{\pgfqpoint{4.612372in}{1.246678in}}%
\pgfpathlineto{\pgfqpoint{4.667927in}{1.246678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756816in,y=1.207789in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Indep.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556816in}{1.091745in}}%
\pgfpathlineto{\pgfqpoint{4.612372in}{1.091745in}}%
\pgfpathlineto{\pgfqpoint{4.667927in}{1.091745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756816in,y=1.052856in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Local}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> files/pgfs/xor_shift_cora_ml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{0.576000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{0.576000in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.642909in}{0.742066in}}{\pgfqpoint{1.981091in}{1.186364in}}{%
\pgfpathmoveto{\pgfqpoint{0.642909in}{0.796953in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.742066in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.917516in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{1.071580in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{1.077200in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{1.094253in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{1.112868in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{1.178586in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{1.172004in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{1.171132in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{1.153915in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{1.146290in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{1.129780in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{1.113953in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{1.019481in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.796953in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.796953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.642909in}{0.700342in}}{\pgfqpoint{1.981091in}{0.821825in}}{%
\pgfpathmoveto{\pgfqpoint{0.642909in}{0.773513in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.700342in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{0.726664in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{0.726801in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{0.726785in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.726806in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{0.726773in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.726759in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{0.821745in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.821640in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.821617in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.820158in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.817402in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.773513in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.773513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.642909in}{0.475648in}}{\pgfqpoint{1.981091in}{0.771508in}}{%
\pgfpathmoveto{\pgfqpoint{0.642909in}{0.771508in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.724970in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.574316in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.507257in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{0.512381in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{0.495518in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{0.501622in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.509003in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.488056in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{0.487619in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.475648in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.507969in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.507969in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{0.545031in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.525923in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.544223in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{0.544105in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{0.536265in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{0.548751in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.566267in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.610386in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.771508in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.771508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.642909in}{0.413636in}}{\pgfqpoint{1.981091in}{0.775803in}}{%
\pgfpathmoveto{\pgfqpoint{0.642909in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.727446in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.502953in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.454263in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{0.449186in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{0.436317in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{0.429969in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.437889in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.422662in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{0.420839in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.413636in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.466549in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.476230in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{0.479093in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{0.473440in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{0.483874in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.497068in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.548722in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{0.775803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642909in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.642909in}{1.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642909in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642909in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{1.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312000in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312000in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981091in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{1.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981091in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981091in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312000in,y=0.131042in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fraction of features replaced}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.433676in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{0.433676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{0.433676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275843in, y=0.395414in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.717893in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{0.717893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{0.717893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275843in, y=0.679630in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{1.002109in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.002109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{1.002109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275843in, y=0.963847in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220287in,y=0.800000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\small{AUC-ROC}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642909in}{0.769509in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.968498in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{1.073303in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{1.096509in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{1.108935in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{1.115558in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{1.128805in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{1.133129in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{1.145727in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{1.148935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642909in}{0.736927in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.771701in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.773404in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{0.773939in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{0.774085in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.774191in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.774223in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{0.774259in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.774292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642909in}{0.748239in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.592351in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.536762in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{0.530566in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{0.515892in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{0.522863in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.526613in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.506990in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{0.516325in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.491809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.375000in}}{\pgfqpoint{1.472000in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642909in}{0.751624in}}%
\pgfpathlineto{\pgfqpoint{0.791596in}{0.525837in}}%
\pgfpathlineto{\pgfqpoint{0.940283in}{0.475666in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{0.466530in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{0.454878in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{0.454531in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{0.457059in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.444606in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{0.449784in}}%
\pgfpathlineto{\pgfqpoint{1.981091in}{0.427959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.576000in}{1.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132996in}{0.558879in}}%
\pgfpathlineto{\pgfqpoint{3.110459in}{0.558879in}}%
\pgfpathlineto{\pgfqpoint{3.110459in}{1.211944in}}%
\pgfpathlineto{\pgfqpoint{2.132996in}{1.211944in}}%
\pgfpathlineto{\pgfqpoint{2.132996in}{0.558879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177440in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{2.288551in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{2.399662in}{1.128611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488551in,y=1.089722in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GEBM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177440in}{0.973678in}}%
\pgfpathlineto{\pgfqpoint{2.288551in}{0.973678in}}%
\pgfpathlineto{\pgfqpoint{2.399662in}{0.973678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488551in,y=0.934789in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177440in}{0.818745in}}%
\pgfpathlineto{\pgfqpoint{2.288551in}{0.818745in}}%
\pgfpathlineto{\pgfqpoint{2.399662in}{0.818745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488551in,y=0.779856in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GCN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177440in}{0.663812in}}%
\pgfpathlineto{\pgfqpoint{2.288551in}{0.663812in}}%
\pgfpathlineto{\pgfqpoint{2.399662in}{0.663812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488551in,y=0.624923in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GCN-EBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

